Is academia becoming more localised? The growth of regional knowledge networks within international research collaboration

It is well-established that the process of learning and capability building is core to economic development and structural transformation. Since knowledge is `sticky', a key component of this process is learning-by-doing, which can be achieved via a variety of mechanisms including international research collaboration. Uncovering significant inter-country research ties using Scopus co-authorship data, we show that within-region collaboration has increased over the past five decades relative to international collaboration. Further supporting this insight, we find that while communities present in the global collaboration network before 2000 were often based on historical geopolitical or colonial lines, in more recent years they increasingly align with a simple partition of countries by regions. These findings are unexpected in light of a presumed continual increase in globalisation, and have significant implications for the design of programmes aimed at promoting international research collaboration and knowledge diffusion.

==> references.bib <==


\begin{filecontents}{references.bib}

@article{sanchez2016functional,
  title={Functional urban areas in {C}olombia},
  author={Daniel {Sanchez-Serra}},
  year={2016},
  publisher={OECD}
}

@techreport{lora2016path,
  title={The path to labor formality: Urban agglomeration and the emergence of complex industries},
  author={O'Clery, Neave and Gomez-Lievano, Andres and Lora, Eduardo},
  year={2016},
  institution={HKS Working Paper No. RFWP 78}
}

@article{o2019commuting,
  title={Commuting times and the mobilisation of skills in emergent cities},
  author={O’Clery, Neave and Curiel, Rafael Prieto and Lora, Eduardo},
  journal={Applied Network Science},
  volume={4},
  number={1},
  pages={118},
  year={2019},
  publisher={Springer}
}

@article{rand1971objective,
  title={Objective criteria for the evaluation of clustering methods},
  author={William M {Rand}},
  journal={Journal of the American Statistical Association},
  volume={66},
  number={336},
  pages={846--850},
  year={1971},
  publisher={Taylor \& Francis Group}
}


@article{mealy2018new,
  title={A new interpretation of the economic complexity index},
  author={Penny {Mealy} and J Doyne {Farmer} and Alexander {Teytelboym}},
  journal={Alexander, A New Interpretation of the Economic Complexity Index (February 4, 2018)},
  year={2018}
}


@article{fan2000measurement,
	Author = {Fan, Joseph PH and Lang, Larry HP},
	Date-Added = {2015-06-01 21:23:19 +0000},
	Date-Modified = {2015-06-01 21:23:19 +0000},
	Journal = {The Journal of Business},
	Number = {4},
	Pages = {629--660},
	Publisher = {JSTOR},
	Title = {The measurement of relatedness: An application to corporate diversification*},
	Volume = {73},
	Year = {2000}}
	
	
@article{rosenthal2004evidence,
	Author = {Rosenthal, Stuart S and Strange, William C},
	Date-Added = {2016-05-13 02:57:31 +0000},
	Date-Modified = {2016-05-13 02:57:31 +0000},
	Journal = {Handbook of Regional and Urban Economics},
	Pages = {2119--2171},
	Publisher = {Elsevier},
	Title = {Evidence on the nature and sources of agglomeration economies},
	Volume = {4},
	Year = {2004}}



@article{hidalgo2009,
	Author = {C{\'e}sar A {Hidalgo} and Ricardo {Hausmann}},
	Date-Added = {2018-04-19 04:48:48 +0000},
	Date-Modified = {2018-04-19 04:48:57 +0000},
	Journal = {Proceedings of the National Academy of Sciences},
	Number = {26},
	Pages = {10570--10575},
	Publisher = {National Acad Sciences},
	Title = {The building blocks of economic complexity},
	Volume = {106},
	Year = {2009}}
	
@article{neffke2011,
	Author = {Neffke, Frank and Henning, Martin and Boschma, Ron and Lundquist, Karl-Johan and Olander, Lars-Olof},
	Date-Added = {2018-04-19 04:51:54 +0000},
	Date-Modified = {2018-04-19 04:51:59 +0000},
	Journal = {Regional studies},
	Number = {1},
	Pages = {49--65},
	Publisher = {Routledge},
	Title = {The dynamics of agglomeration externalities along the life cycle of industries},
	Volume = {45},
	Year = {2011}}
	
@article{frenken2007,
	Author = {Frenken, R. and {Van Oort}, F. and Verburg, T.},
	Date-Added = {2018-04-19 04:41:29 +0000},
	Date-Modified = {2018-04-19 04:43:14 +0000},
	Journal = {Regional Studies},
	Number = {5},
	Pages = {685--697},
	Title = {Related Variety, Unrelated Variety and Regional Economic Growth},
	Volume = {41},
	Year = {2007}}

@article{hausmann2011network,
  title={The network structure of economic output},
  author={Ricardo {Hausmann} and C{\'e}sar A {Hidalgo}},
  journal={Journal of Economic Growth},
  volume={16},
  number={4},
  pages={309--342},
  year={2011},
  publisher={Springer}
}
	
@book{nelson1982,
	Address = {Cambridge},
	Author = {Richard R {Nelson} and Sidney G {Winter}},
	Date-Modified = {2016-11-08 15:46:53 +0000},
	Publisher = {The Belknap Press of Harvard University Press},
	Title = {An evolutionary theory of economic change},
	Year = {1982}}

@article{formality,
	Author = {Neave {O'Clery} and Andres {Gomez-Lievano} and Eduardo {Lora}},
	Date-Added = {2018-05-21 15:52:04 +0000},
	Date-Modified = {2018-05-21 15:52:04 +0000},
	Journal = {HKS Working Paper No. RFWP 78},
	Title = {The Path to Labour Formality: Urban Agglomeration and the Emergence of Complex Industries},
	Year = {2016}}

@techreport{hausmann2014,
	Author = {Ricardo {Hausmann} and C{\'e}sar A {Hidalgo} and Daniel {Stock} and Muhammed Ali {Yildirim}},
	Date-Added = {2018-04-19 05:00:02 +0000},
	Date-Modified = {2018-04-19 05:02:03 +0000},
	Institution = {Harvard Kennedy School},
	Number = {RWP14-003},
	Title = {Implied Comparative Advantage},
	Type = {HKS Working Paper},
	Year = {2014}}
	
@article{hidalgo2007,
	Author = {C{\'e}sar A {Hidalgo} and Bailey {Klinger} and Albert-L{\'a}szl{\'o} {Barab{\'a}si} and Ricardo {Hausmann}},
	Date-Added = {2018-04-23 00:58:54 +0000},
	Date-Modified = {2018-04-23 00:59:02 +0000},
	Journal = {Science},
	Number = {5837},
	Pages = {482--487},
	Publisher = {American Association for the Advancement of Science},
	Title = {The product space conditions the development of nations},
	Volume = {317},
	Year = {2007}}
	
@article{diodato2018industries,
  title={Why do industries coagglomerate? How Marshallian externalities differ by industry and have evolved over time},
  author={Diodato, Dario and Neffke, Frank and O’Clery, Neave},
  journal={Journal of Urban Economics},
  volume={106},
  pages={1--26},
  year={2018},
  publisher={Elsevier}
}

@article{rigby2015benefits,
  title={Who benefits from agglomeration?},
  author={Rigby, David L and Brown, W Mark},
  journal={Regional Studies},
  volume={49},
  number={1},
  pages={28--43},
  year={2015},
  publisher={Taylor \& Francis}
}


@article{jaffe1993geographic,
  title={Geographic localization of knowledge spillovers as evidenced by patent citations},
  author={Jaffe, Adam B. and Trajtenberg, Manuel and Henderson, Rebecca},
  journal={The Quarterly Journal of Economics},
  pages={577--598},
  year={1993},
  publisher={JSTOR}
}

@article{breschi2009mobility,
  title={Mobility of skilled workers and co-invention networks: An anatomy of localized knowledge flows},
  author={Breschi, Stefano and Lissoni, Francesco},
  journal={Journal of Economic Geography},
  volume={9},
  number={4},
  pages={439–-468},
  year={2009},
  publisher={Oxford Univ Press}
}


@article{glaeser1992growth,
	Author = {Glaeser, Edward and Kallal, Hedi D and Scheinkman, Jose and Shleifer, Andrei},
	Date-Added = {2016-06-02 19:02:04 +0000},
	Date-Modified = {2016-06-02 19:02:04 +0000},
	Journal = {Journal of Political Economy},
	Number = {6},
	Pages = {1126--52},
	Publisher = {University of Chicago Press},
	Title = {Growth in Cities},
	Volume = {100},
	Year = {1992}}

@article{henderson1995industrial,
	Author = {Henderson, Vernon and Kuncoro, Ari and Turner, Matt},
	Date-Added = {2016-06-02 19:01:15 +0000},
	Date-Modified = {2016-06-02 19:01:15 +0000},
	Journal = {Journal of Political Economy},
	Number = {5},
	Pages = {1067--1090},
	Title = {Industrial Development in Cities},
	Volume = {103},
	Year = {1995}}

@incollection{kolko2010urbanization,
	Author = {Kolko, Jed},
	Booktitle = {Agglomeration Economics},
	Date-Added = {2016-06-02 00:53:29 +0000},
	Date-Modified = {2016-06-02 00:53:29 +0000},
	Pages = {151--180},
	Publisher = {University of Chicago Press},
	Title = {Urbanization, agglomeration, and coagglomeration of service industries},
	Year = {2010}}

@article{kolko1999can,
	Author = {Kolko, Jed},
	Date-Added = {2016-06-02 00:29:09 +0000},
	Date-Modified = {2016-06-02 00:29:09 +0000},
	Journal = {SSRN Working Paper Series},
	Title = {Can {I} get some service here? {I}nformation technology, service industries, and the future of cities},
	Year = {1999}}
	


@article{cockburn1988estimation,
	Author = {Cockburn, Iain and Griliches, Zvi},
	Date-Added = {2016-05-17 17:18:29 +0000},
	Date-Modified = {2016-05-17 17:18:29 +0000},
	Journal = {The American Economic Review},
	Number = {2},
	Pages = {419--423},
	Title = {The estimation and measurement of spillover effects of {R}\&{D} investment-industry effects and appropriability measures in the stock market's valuation of {R}\&{D} and patents},
	Volume = {78},
	Year = {1988}}

@incollection{scherer1984using,
	Author = {Scherer, Frederic},
	Booktitle = {R\&D, patents, and productivity},
	Date-Added = {2016-05-17 17:17:22 +0000},
	Date-Modified = {2016-05-17 17:17:22 +0000},
	Pages = {417--464},
	Publisher = {University of Chicago Press},
	Title = {Using linked patent and R\&D data to measure interindustry technology flows},
	Year = {1984}}

@article{duranton2004micro,
	Author = {Gilles {Duranton} and Diego {Puga}},
	Date-Added = {2016-05-17 17:05:17 +0000},
	Date-Modified = {2016-05-17 17:05:17 +0000},
	Journal = {Handbook of Regional and Urban Economics},
	Pages = {2063--2117},
	Publisher = {Elsevier},
	Title = {Micro-foundations of urban agglomeration economies},
	Volume = {4},
	Year = {2004}}

@article{helsley1990matching,
	Author = {Helsley, Robert W and Strange, William C},
	Date-Added = {2016-05-17 17:04:37 +0000},
	Date-Modified = {2016-05-17 17:04:37 +0000},
	Journal = {Regional Science and Urban Economics},
	Number = {2},
	Pages = {189--212},
	Publisher = {Elsevier},
	Title = {Matching and agglomeration economies in a system of cities},
	Volume = {20},
	Year = {1990}}

@article{porter1998cluster,
	Author = {Porter, Michael E},
	Date-Added = {2016-05-17 16:59:52 +0000},
	Date-Modified = {2016-05-17 16:59:52 +0000},
	Journal = {Harvard Business Review},
	Pages = {77--90},
	Publisher = {Harvard College of Business},
	Title = {Cluster and the new economics of competition},
	Year = {1998}}

@article{abdel1996cities,
	Author = {Abdel-Rahman, Hesham M},
	Date-Added = {2016-05-17 16:59:11 +0000},
	Date-Modified = {2016-05-17 16:59:11 +0000},
	Journal = {Regional Science and Urban Economics},
	Number = {1},
	Pages = {1--22},
	Publisher = {Elsevier},
	Title = {When do cities specialize in production?},
	Volume = {26},
	Year = {1996}}

@article{richardson1972organisation,
	Author = {Richardson, George B},
	Date-Added = {2016-05-17 16:55:28 +0000},
	Date-Modified = {2016-05-17 16:55:28 +0000},
	Journal = {The Economic Journal},
	Number = {327},
	Pages = {883--896},
	Publisher = {JSTOR},
	Title = {The organisation of industry},
	Volume = {82},
	Year = {1972}}

@article{delgado2010clusters,
	Author = {Delgado, Mercedes and Porter, Michael E and Stern, Scott},
	Date-Added = {2016-05-13 03:17:39 +0000},
	Date-Modified = {2016-05-13 03:17:39 +0000},
	Journal = {Journal of Economic Geography},
	volume={10},
	number={4},
	pages={495--518},
	Publisher = {Oxford Univ Press},
	Title = {Clusters and entrepreneurship},
	Year = {2010}}


@techreport{greenstone2008identifying,
	Author = {Greenstone, Michael and Hornbeck, Richard and Moretti, Enrico},
	Date-Added = {2016-05-13 03:16:59 +0000},
	Date-Modified = {2016-05-13 03:16:59 +0000},
	Institution = {National Bureau of Economic Research},
	Title = {Identifying agglomeration spillovers: evidence from million dollar plants},
	Year = {2008}}

@techreport{dauth2010agglomeration,
	Author = {Dauth, Wolfgang},
	Date-Added = {2016-05-13 03:16:02 +0000},
	Date-Modified = {2016-05-13 03:16:02 +0000},
	Institution = {IAB discussion paper},
	Title = {Agglomeration and regional employment growth},
	Year = {2010}}

@article{neffke2011regions,
	Author = {Neffke, Frank and Henning, Martin and Boschma, Ron},
	Date-Added = {2016-05-13 03:15:19 +0000},
	Date-Modified = {2016-05-13 03:15:19 +0000},
	Journal = {Economic Geography},
	Number = {3},
	Pages = {237--265},
	Publisher = {Taylor \&amp; Francis},
	Title = {How do regions diversify over time? {I}ndustry relatedness and the development of new growth paths in regions},
	Volume = {87},
	Year = {2011}}

@article{roth2012long,
  title={A long-time limit for world subway networks},
  author={Roth, Camille and Kang, Soong Moon and Batty, Michael and Barthelemy, Marc},
  journal={Journal of The Royal Society Interface},
  volume={9},
  number={75},
  pages={2540--2550},
  year={2012},
  publisher={The Royal Society}
}

@article{strano2015multiplex,
  title={Multiplex networks in metropolitan areas: generic features and local effects},
  author={Strano, Emanuele and Shai, Saray and Dobson, Simon and Barthelemy, Marc},
  journal={Journal of The Royal Society Interface},
  volume={12},
  number={111},
  pages={20150651},
  year={2015},
  publisher={The Royal Society}
}

@article{lotero2016rich,
  title={Rich do not rise early: spatio-temporal patterns in the mobility networks of different socio-economic classes},
  author={Lotero, Laura and Hurtado, Rafael G and Flor{\'\i}a, Luis Mario and G{\'o}mez-Garde{\~n}es, Jes{\'u}s},
  journal={Royal Society Open Science},
  volume={3},
  number={10},
  pages={150654},
  year={2016},
  publisher={The Royal Society}
}

@article{piovani2018measuring,
  title={Measuring accessibility using gravity and radiation models},
  author={Piovani, Duccio and Arcaute, Elsa and Uchoa, Gabriela and Wilson, Alan and Batty, Michael},
  journal={Royal Society Open Science},
  volume={5},
  number={9},
  pages={171668},
  year={2018},
  publisher={The Royal Society Publishing}
}

@article{simini2012universal,
  title={A universal model for mobility and migration patterns},
  author={Simini, Filippo and Gonz{\'a}lez, Marta C and Maritan, Amos and Albert-L{\'a}szl{\'o} {Barab{\'a}si}},
  journal={Nature},
  volume={484},
  number={7392},
  pages={96},
  year={2012},
  publisher={Nature Publishing Group}
}

@article{ScalingMigrationRPC,
  title={Gravity and scaling laws of city to city migration},
  author={Rafael {Prieto Curiel} and Luca {Pappalardo} and Lorenzo {Gabrielli} and Steven Richard {Bishop}},
  journal={PloS one},
  volume={13},
  number={7},
  pages={e0199892},
  year={2018},
  publisher={Public Library of Science}
}


@article{gonzalez2008understanding,
  title={Understanding individual human mobility patterns},
  author={Gonzalez, Marta C and C{\'e}sar A {Hidalgo} and Albert-L{\'a}szl{\'o} {Barab{\'a}si}},
  journal={nature},
  volume={453},
  number={7196},
  pages={779},
  year={2008},
  publisher={Nature publishing group}
}

@article{pappalardo2016analytical,
  title={An analytical framework to nowcast well-being using mobile phone data},
  author={Pappalardo, Luca and Vanhoof, Maarten and Gabrielli, Lorenzo and Smoreda, Zbigniew and Pedreschi, Dino and Giannotti, Fosca},
  journal={International Journal of Data Science and Analytics},
  volume={2},
  number={1-2},
  pages={75--92},
  year={2016},
  publisher={Springer}
}

@article{song2010limits,
  title={Limits of predictability in human mobility},
  author={Song, Chaoming and Qu, Zehui and Blumm, Nicholas and Albert-L{\'a}szl{\'o} {Barab{\'a}si}},
  journal={Science},
  volume={327},
  number={5968},
  pages={1018--1021},
  year={2010},
  publisher={American Association for the Advancement of Science}
}

@misc{batty2009accessibility,
  title={Accessibility: in search of a unified theory},
  author={Batty, Michael},
  year={2009},
  publisher={SAGE Publications Sage UK: London, England}
}


@article{coscia2015evidence,
  title={Evidence that calls-based and mobility networks are isomorphic},
  author={Coscia, Michele and Ricardo {Hausmann}},
  journal={PloS one},
  volume={10},
  number={12},
  pages={e0145091},
  year={2015},
  publisher={Public Library of Science}
}

@article{roth2011structure,
  title={Structure of urban movements: polycentric activity and entangled hierarchical flows},
  author={Roth, Camille and Kang, Soong Moon and Batty, Michael and Barth{\'e}lemy, Marc},
  journal={PloS one},
  volume={6},
  number={1},
  pages={e15923},
  year={2011},
  publisher={Public Library of Science}
}

@article{hausmann2014implied,
	Author = {Ricardo {Hausmann} and C{\'e}sar A {Hidalgo} and Stock, Daniel P and Yildirim, Muhammed Ali},
	Date-Added = {2016-05-13 03:13:12 +0000},
	Date-Modified = {2016-05-13 03:13:12 +0000},
	Publisher = {HKS Working Paper No. RWP14-003},
	Title = {Implied Comparative Advantage},
	Year = {2014},
	Journal = {CID Working Paper}}
	

@article{porter2003economic,
	Author = {Porter, Michael},
	Date-Added = {2016-05-13 03:04:29 +0000},
	Date-Modified = {2016-05-13 03:04:29 +0000},
	Journal = {Regional Studies},
	Number = {6-7},
	Pages = {545--546},
	Publisher = {Taylor \&amp; Francis},
	Title = {The economic performance of regions},
	Volume = {37},
	Year = {2003}}

@article{groot2015agglomeration,
	Author = {Groot, Henri LF and Poot, Jacques and Smit, Martijn J},
	Date-Added = {2016-05-13 03:02:13 +0000},
	Date-Modified = {2016-05-13 03:02:13 +0000},
	Journal = {Journal of Economic Surveys},
	Publisher = {Wiley Online Library},
	Title = {Which Agglomeration Externalities Matter Most and Why?},
	Year = {2015}}

@article{beaudry2009s,
	Author = {Beaudry, Catherine and Schiffauerova, Andrea},
	Date-Added = {2016-05-13 03:00:35 +0000},
	Date-Modified = {2016-05-13 03:00:35 +0000},
	Journal = {Research Policy},
	Number = {2},
	Pages = {318--337},
	Publisher = {Elsevier},
	Title = {Who's right, Marshall or Jacobs? {T}he localization versus urbanization debate},
	Volume = {38},
	Year = {2009}}


@techreport{zucker1994intellectual,
	Author = {Zucker, Lynne G and Darby, Michael R and Brewer, Marilynn B},
	Date-Added = {2016-05-13 02:55:46 +0000},
	Date-Modified = {2016-05-13 02:55:46 +0000},
	Institution = {National Bureau of Economic Research},
	Title = {Intellectual capital and the birth of US biotechnology enterprises},
	Year = {1994}}

@article{morgan1998associational,
	Author = {Morgan, Kevin and Cooke, Philip},
	Date-Added = {2016-05-13 02:52:34 +0000},
	Date-Modified = {2016-05-13 02:52:34 +0000},
	Journal = {University of Illinois at Urbana-Champaign's Academy for Entrepreneurial Leadership Historical Research Reference in Entrepreneurship},
	Title = {The associational economy: firms, regions, and innovation},
	Year = {1998}}

@book{marshall1920,
	Author = {Alfred Marshall},
	Date-Added = {2016-05-13 02:49:22 +0000},
	Date-Modified = {2016-05-17 17:05:46 +0000},
	Publisher = {Eighth Edition, 1982 reprint. MacMillan, London},
	Title = {Principles of Economics},
	Year = {1920}}
	
@book{krugman1991geography,
  title={Geography and trade},
  author={Krugman, Paul R},
  Publisher = {MIT Press, Cambridge MA},
  year={1991}
}	

@article{ellison1999geographic,
	Author = {Ellison, Glenn and Glaeser, Edward L},
	Date-Added = {2016-05-11 19:59:11 +0000},
	Date-Modified = {2016-05-11 19:59:11 +0000},
	Journal = {The American Economic Review},
	Number = {2},
	Pages = {311--316},
	Publisher = {JSTOR},
	Title = {The geographic concentration of industry: does natural advantage explain agglomeration?},
	Volume = {89},
	Year = {1999}}

@article{rosenthal2001determinants,
	Author = {Rosenthal, Stuart S and Strange, William C},
	Date-Added = {2016-05-11 19:53:19 +0000},
	Date-Modified = {2016-05-11 19:53:19 +0000},
	Journal = {Journal of Urban Economics},
	Number = {2},
	Pages = {191--229},
	Publisher = {Elsevier},
	Title = {The determinants of agglomeration},
	Volume = {50},
	Year = {2001}}

@Article{EllisonGlaeserKerr2010,
  author		= {Ellison, Glenn and Glaeser, Edward L. and Kerr, William R.},
  title         = {What Causes Industry Agglomeration? {E}vidence from Coagglomeration Patterns},
  journal       = {The American Economic Review},
  year          = {2010},
  volume        = {100},
  number        = {3},
  pages         = {1195--1213},
  date-added    = {2016-04-20 20:29:25 +0000},
  date-modified = {2016-05-11 19:44:17 +0000},
  publisher     = {American Economic Association},
}

@incollection{holmes2004spatial,
	Author = {Holmes, Thomas J. and Stevens, John J.},
	Booktitle = {{Handbook of Regional and Urban Economics}},
	Chapter = {63},
	Editor = {J. V. Henderson and J. F. Thisse},
	Pages = {2797-2843},
	Publisher = {Elsevier},
	Series = {Handbook of Regional and Urban Economics},
	Title = {{Spatial distribution of economic activities in North America}},
	Volume = {4},
	Year = 2004}

%% This BibTeX bibliography file was created using BibDesk.
%% http://bibdesk.sourceforge.net/


%% Created for Neave O'Clery at 2018-05-22 15:27:19 +0100 


%% Saved with string encoding Unicode (UTF-8) 

@techreport{torslov2018missing,
  title={The Missing Profits of Nations},
  author={T{\o}rsl{\o}v, Thomas R and Wier, Ludvig S and Zucman, Gabriel},
  year={2018},
  institution={National Bureau of Economic Research Working Paper 24701}
}

@article{gabaix2011granular,
  title={The granular origins of aggregate fluctuations},
  author={Gabaix, Xavier},
  journal={Econometrica},
  volume={79},
  number={3},
  pages={733--772},
  year={2011},
  publisher={Wiley Online Library}
}

@article{coloc,
	Author = {Diodato, D and Neffke, F and O'Clery, N},
	Date-Added = {2018-05-22 14:27:17 +0000},
	Date-Modified = {2018-05-22 14:27:17 +0000},
	Journal = {Papers in Evolutionary Economic Geography (PEEG)},
	Number = {1626},
	Title = {Agglomeration economies: the heterogeneous contribution of human capital and value chains},
	Year = {2016}}

@techreport{acemoglu2015networks,
	Author = {Acemoglu, Daron and Akcigit, Ufuk and Kerr, William},
	Date-Added = {2018-05-21 15:53:56 +0000},
	Date-Modified = {2018-05-21 15:53:56 +0000},
	Institution = {National Bureau of Economic Research},
	Title = {Networks and the macroeconomy: An empirical exploration},
	Year = {2015}}

@article{farjoun1994beyond,
	Author = {Farjoun, Moshe},
	Date-Added = {2018-05-21 15:53:07 +0000},
	Date-Modified = {2018-05-21 15:53:07 +0000},
	Journal = {Organization Science},
	Number = {2},
	Pages = {185--199},
	Publisher = {INFORMS},
	Title = {Beyond industry boundaries: Human expertise, diversification and resource-related industry groups},
	Volume = {5},
	Year = {1994}}

@article{chang1996evolutionary,
	Author = {Chang, Sea Jin},
	Date-Added = {2018-05-21 15:52:49 +0000},
	Date-Modified = {2018-05-21 15:52:49 +0000},
	Journal = {Strategic Management Journal},
	Number = {8},
	Pages = {587--611},
	Publisher = {Wiley Online Library},
	Title = {An evolutionary perspective on diversification and corporate restructuring: entry, exit, and economic performance during 1981--89},
	Volume = {17},
	Year = {1996}}



@techreport{hall2001nber,
  title={The NBER patent citation data file: Lessons, insights and methodological tools},
  author={Hall, Bronwyn H and Jaffe, Adam B and Trajtenberg, Manuel},
  year={2001},
  institution={National Bureau of Economic Research}
}

@article{jaffe1989characterizing,
	Author = {Jaffe, Adam B},
	Date-Added = {2018-05-21 15:51:50 +0000},
	Date-Modified = {2018-05-21 15:51:50 +0000},
	Journal = {Research Policy},
	Number = {2},
	Pages = {87--97},
	Publisher = {Elsevier},
	Title = {Characterizing the ``technological position'' of firms, with application to quantifying technological opportunity and research spillovers},
	Volume = {18},
	Year = {1989}}

@article{koglera2017geography,
	Author = {Kogler, Dieter and Whittle, Adam},
	Date-Added = {2018-05-21 15:33:49 +0000},
	Date-Modified = {2018-05-21 15:37:00 +0000},
	Title = {The Geography of Knowledge Creation: Technological Relatedness and Regional Smart Specialization Strategies},
	Year = {2017}}

@article{o2017clustering,
	Author = {O'Connor, Sean and Doyle, Eleanor and Brosnan, Stephen},
	Date-Added = {2018-05-21 15:24:58 +0000},
	Date-Modified = {2018-05-21 15:24:58 +0000},
	Journal = {Regional Studies, Regional Science},
	Number = {1},
	Pages = {263--283},
	Publisher = {Routledge},
	Title = {Clustering in Ireland: development cycle considerations},
	Volume = {4},
	Year = {2017}}

@article{boschma2017relatedness,
	Author = {Boschma, Ron},
	Date-Added = {2018-05-21 15:16:28 +0000},
	Date-Modified = {2018-05-21 15:16:28 +0000},
	Journal = {Regional Studies},
	Number = {3},
	Pages = {351--364},
	Publisher = {Taylor \&amp; Francis},
	Title = {Relatedness as driver of regional diversification: A research agenda},
	Volume = {51},
	Year = {2017}}

@book{gluckler2017knowledge,
	Author = {Gl{\"u}ckler, Johannes and Lazega, Emmanuel and Hammer, Ingmar},
	Date-Added = {2018-04-23 01:21:06 +0000},
	Date-Modified = {2018-04-23 01:21:06 +0000},
	Publisher = {Springer},
	Title = {Knowledge and Networks},
	Volume = {11},
	Year = {2017}}

@article{barrios2005dynamics,
	Author = {Barrios, Salvador and Bertinelli, Luisito and Strobl, Eric and Teixeira, Antonio-Carlos},
	Date-Added = {2018-04-23 01:07:32 +0000},
	Date-Modified = {2018-04-23 01:07:32 +0000},
	Journal = {Journal of Urban Economics},
	Number = {1},
	Pages = {170--188},
	Publisher = {Elsevier},
	Title = {The dynamics of agglomeration: evidence from Ireland and Portugal},
	Volume = {57},
	Year = {2005}}

@article{drucker2012regional,
	Author = {Drucker, Joshua and Feser, Edward},
	Date-Added = {2018-04-23 01:06:44 +0000},
	Date-Modified = {2018-04-23 01:06:44 +0000},
	Journal = {Regional Science and Urban Economics},
	Number = {1-2},
	Pages = {1--14},
	Publisher = {Elsevier},
	Title = {Regional industrial structure and agglomeration economies: An analysis of productivity in three manufacturing industries},
	Volume = {42},
	Year = {2012}}



@article{oleary2018,
	Author = {O'Leary, Eoin and van Egeraat, Chris},
	Date-Added = {2018-04-23 00:57:59 +0000},
	Date-Modified = {2018-04-23 00:58:11 +0000},
	Journal = {Administration},
	Number = {1},
	Pages = {85--87},
	Publisher = {De Gruyter Open},
	Title = {Introduction: Rethinking Irish Economic Development},
	Volume = {66},
	Year = {2018}}

@incollection{kinsella2016,
	Author = {Stephen Kinsella},
	Booktitle = {Austerity and Recovery in Ireland: Europe's Poster Child and the Great Recession},
	Date-Added = {2018-04-20 04:00:41 +0000},
	Date-Modified = {2018-04-20 04:02:22 +0000},
	Editor = {Roche, W.K. and O'Connell, P. J. and Prothero, A.},
	Publisher = {Oxford University Press},
	Title = {Economic and Fiscal Policy},
	Year = {2016}}

@article{barry2008decline,
	Author = {Barry, Frank and Van Egeraat, Chris},
	Date-Added = {2018-04-20 04:00:18 +0000},
	Date-Modified = {2018-04-20 04:00:18 +0000},
	Journal = {Quarterly Economic Commentary},
	Pages = {38--57},
	Publisher = {ESRI},
	Title = {The decline of the computer hardware sector: how Ireland adjusted},
	Year = {2008}}

@article{lambiotte2008dynamics,
	Author = {Lambiotte, R and Delvenne, JC and Barahona, M},
	Date-Added = {2018-04-20 03:58:50 +0000},
	Date-Modified = {2018-04-20 03:58:50 +0000},
	Journal = {arXiv preprint arXiv:0812.1770},
	Title = {Dynamics and modular structure in networks},
	Year = {2008}}

@article{lambiotte2011flow,
	Author = {Lambiotte, Renaud and Sinatra, Roberta and Delvenne, J-C and Evans, Tim S and Barahona, Mauricio and Latora, Vito},
	Date-Added = {2018-04-20 03:58:27 +0000},
	Date-Modified = {2018-04-20 03:58:27 +0000},
	Journal = {Physical Review E},
	Number = {1},
	Pages = {017102},
	Publisher = {APS},
	Title = {Flow graphs: Interweaving dynamics and structure},
	Volume = {84},
	Year = {2011}}

@article{rodrik2004industrial,
	Author = {Rodrik, Dani},
	Date-Added = {2018-04-20 03:56:27 +0000},
	Date-Modified = {2018-04-20 03:56:27 +0000},
	Title = {Industrial policy for the twenty-first century},
	Year = {2004}}

@techreport{diodato2016agglomeration,
	Author = {Diodato, Dario and Neffke, Frank and O'Clery, Neave and others},
	Date-Added = {2018-04-20 03:49:33 +0000},
	Date-Modified = {2018-04-20 03:49:33 +0000},
	Institution = {Utrecht University, Section of Economic Geography},
	Title = {Agglomeration economies: the heterogeneous contribution of human capital and value chains},
	Year = {2016}}

@article{o2016tale,
	Author = {O'Clery, Neave},
	Date-Added = {2018-04-20 03:47:42 +0000},
	Date-Modified = {2018-04-20 03:47:42 +0000},
	Journal = {Science},
	Pages = {482--487},
	Title = {A Tale of Two Clusters: The Evolution of Ireland's Economic Complexity since 1995},
	Volume = {317},
	Year = {2016}}

@article{ramirez2016industry,
	Author = {Ramirez, Paulina and Love, James H and Vahter, Priit},
	Date-Added = {2018-04-20 03:43:38 +0000},
	Date-Modified = {2018-04-20 03:43:38 +0000},
	Journal = {European Urban and Regional Studies},
	Number = {2},
	Pages = {167--181},
	Publisher = {Sage Publications Sage UK: London, England},
	Title = {Industry--academic links: A new phase in Ireland's FDI-led industrialisation strategy},
	Volume = {23},
	Year = {2016}}

@book{hausmann2014atlas,
	Author = {Ricardo {Hausmann} and C{\'e}sar A {Hidalgo} and Bustos, Sebasti{\'a}n and Coscia, Michele and Simoes, Alexander and Yildirim, Muhammed A},
	Date-Added = {2018-04-20 02:22:03 +0000},
	Date-Modified = {2018-04-20 02:22:03 +0000},
	Publisher = { MIT Press},
	Title = {The atlas of economic complexity: Mapping paths to prosperity},
	Year = {2014}}

@article{acemoglu2012network,
	Author = {Acemoglu, Daron and Carvalho, Vasco M and Ozdaglar, Asuman and Tahbaz-Salehi, Alireza},
	Date-Added = {2018-04-20 02:18:52 +0000},
	Date-Modified = {2018-04-20 02:18:52 +0000},
	Journal = {Econometrica},
	Number = {5},
	Pages = {1977--2016},
	Publisher = {Wiley Online Library},
	Title = {The network origins of aggregate fluctuations},
	Volume = {80},
	Year = {2012}}


@article{masuda2017random,
	Author = {Masuda, Naoki and Porter, Mason A and Lambiotte, Renaud},
	Date-Added = {2018-04-20 02:13:27 +0000},
	Date-Modified = {2018-04-20 02:13:27 +0000},
	Journal = {Physics Reports},
	Publisher = {Elsevier},
	Title = {Random walks and diffusion on networks},
	Year = {2017}}

@article{delvenne2010stability,
	Author = {Delvenne, J-C and Yaliraki, Sophia N and Barahona, Mauricio},
	Date-Added = {2018-04-20 02:11:49 +0000},
	Date-Modified = {2018-04-20 02:11:49 +0000},
	Journal = {Proceedings of the National Academy of Sciences},
	Number = {29},
	Pages = {12755--12760},
	Publisher = {National Acad Sciences},
	Title = {Stability of graph communities across time scales},
	Volume = {107},
	Year = {2010}}

@article{girvan2002community,
	Author = {Girvan, Michelle and Newman, Mark EJ},
	Date-Added = {2018-04-20 02:11:10 +0000},
	Date-Modified = {2018-04-20 02:11:10 +0000},
	Journal = {Proceedings of the National Academy of Sciences},
	Number = {12},
	Pages = {7821--7826},
	Publisher = {National Acad Sciences},
	Title = {Community structure in social and biological networks},
	Volume = {99},
	Year = {2002}}

@article{fortunato2010community,
	Author = {Fortunato, Santo},
	Date-Added = {2018-04-20 02:10:41 +0000},
	Date-Modified = {2018-04-20 02:10:41 +0000},
	Journal = {Physics Reports},
	Number = {3-5},
	Pages = {75--174},
	Publisher = {Elsevier},
	Title = {Community detection in graphs},
	Volume = {486},
	Year = {2010}}

@article{acemoglu2015systemic,
	Author = {Acemoglu, Daron and Ozdaglar, Asuman and Tahbaz-Salehi, Alireza},
	Date-Added = {2018-04-20 02:09:07 +0000},
	Date-Modified = {2018-04-20 02:09:07 +0000},
	Journal = {American Economic Review},
	Number = {2},
	Pages = {564--608},
	Title = {Systemic risk and stability in financial networks},
	Volume = {105},
	Year = {2015}}

@article{newman2003structure,
	Author = {Newman, Mark EJ},
	Date-Added = {2018-04-20 02:08:12 +0000},
	Date-Modified = {2018-04-20 02:08:12 +0000},
	Journal = {SIAM review},
	Number = {2},
	Pages = {167--256},
	Publisher = {SIAM},
	Title = {The structure and function of complex networks},
	Volume = {45},
	Year = {2003}}

@article{barry2014,
	Author = {Frank Barry},
	Date-Added = {2018-04-20 01:59:06 +0000},
	Date-Modified = {2018-04-20 02:00:01 +0000},
	Journal = {Oxford Review of Economic Policy},
	Number = {2},
	Pages = {208-222},
	Title = {Diversifying external linkages: the exercise of Irish economic sovereignty in long-term perspective},
	Volume = {30},
	Year = {2014}}

@article{fitjar2017regional,
	Author = {Fitjar, Rune Dahl and Timmermans, Bram},
	Date-Added = {2018-04-19 12:05:58 +0000},
	Date-Modified = {2018-04-19 12:05:58 +0000},
	Journal = {European Planning Studies},
	Number = {3},
	Pages = {516--538},
	Publisher = {Taylor \& Francis},
	Title = {Regional skill relatedness: towards a new measure of regional related diversification},
	Volume = {25},
	Year = {2017}}

@article{milosevic2018skills,
	Author = {Milosevic, Miona},
	Date-Added = {2018-04-19 12:03:01 +0000},
	Date-Modified = {2018-04-19 12:03:01 +0000},
	Journal = {Research Policy},
	Number = {1},
	Pages = {49--60},
	Publisher = {Elsevier},
	Title = {Skills or networks? Success and fundraising determinants in a low performing venture capital market},
	Volume = {47},
	Year = {2018}}

@article{guan2012modeling,
	Author = {Guan, Jiancheng and Chen, Kaihua},
	Date-Added = {2018-04-19 12:01:54 +0000},
	Date-Modified = {2018-04-19 12:01:54 +0000},
	Journal = {Research policy},
	Number = {1},
	Pages = {102--115},
	Publisher = {Elsevier},
	Title = {Modeling the relative efficiency of national innovation systems},
	Volume = {41},
	Year = {2012}}

@article{hermans2013niches,
	Author = {Hermans, Frans and van Apeldoorn, Dirk and Stuiver, Marian and Kok, Kasper},
	Date-Added = {2018-04-19 08:35:20 +0000},
	Date-Modified = {2018-04-19 08:35:20 +0000},
	Journal = {Research Policy},
	Number = {3},
	Pages = {613--623},
	Publisher = {Elsevier},
	Title = {Niches and networks: Explaining network evolution through niche formation processes},
	Volume = {42},
	Year = {2013}}

@article{ellison2010causes,
	Author = {Ellison, Glenn and Glaeser, Edward L and Kerr, William R},
	Date-Added = {2018-04-19 08:33:50 +0000},
	Date-Modified = {2018-04-19 08:33:50 +0000},
	Journal = {American Economic Review},
	Number = {3},
	Pages = {1195--1213},
	Title = {What causes industry agglomeration? Evidence from coagglomeration patterns},
	Volume = {100},
	Year = {2010}}

@book{marshall1920economics,
	Author = {Marshall, Alfred and Marshall, Mary Paley},
	Date-Added = {2018-04-19 08:33:21 +0000},
	Date-Modified = {2018-04-19 08:33:21 +0000},
	Publisher = {Macmillan and Company},
	Title = {The economics of industry},
	Year = {1920}}

@article{delgado2015clusters,
	Author = {Delgado, Mercedes and Porter, Michael E and Stern, Scott},
	Date-Added = {2018-04-19 08:32:19 +0000},
	Date-Modified = {2018-04-19 08:32:19 +0000},
	Journal = {Draft paper presented at DRUID15},
	Pages = {15--17},
	Title = {Clusters and the great recession},
	Year = {2015}}

@book{porter1998clusters,
	Author = {Porter, Michael E},
	Date-Added = {2018-04-19 08:31:39 +0000},
	Date-Modified = {2018-04-19 08:31:39 +0000},
	Number = {6},
	Publisher = {Harvard Business Review Boston},
	Title = {Clusters and the new economics of competition},
	Volume = {76},
	Year = {1998}}

@article{boschma2015,
	Author = {Boschma, Ron},
	Date-Added = {2018-04-19 08:14:48 +0000},
	Date-Modified = {2018-04-19 08:14:55 +0000},
	Journal = {Regional Studies},
	Number = {5},
	Pages = {733--751},
	Publisher = {Routledge},
	Title = {Towards an evolutionary perspective on regional resilience},
	Volume = {49},
	Year = {2015}}

@article{diodato2014,
	Author = {Diodato, Dario and Weterings, Anet BR},
	Date-Added = {2018-04-19 07:50:21 +0000},
	Date-Modified = {2018-04-19 07:50:28 +0000},
	Journal = {Journal of Economic Geography},
	Number = {4},
	Pages = {723--742},
	Publisher = {Oxford University Press},
	Title = {The resilience of regional labour markets to economic shocks: Exploring the role of interactions among firms and workers},
	Volume = {15},
	Year = {2014}}

@article{march1991,
	Author = {March, James G},
	Date-Added = {2018-04-19 07:37:59 +0000},
	Date-Modified = {2018-04-19 07:38:06 +0000},
	Journal = {Organization Science},
	Number = {1},
	Pages = {71--87},
	Publisher = {INFORMS},
	Title = {Exploration and exploitation in organizational learning},
	Volume = {2},
	Year = {1991}}



@article{markusen2005,
	Author = {Markusen, James and Rutherford, Thomas F and Tarr, David},
	Date-Added = {2018-04-19 04:57:25 +0000},
	Date-Modified = {2018-04-19 04:57:31 +0000},
	Journal = {Canadian Journal of Economics/Revue canadienne d'{\'e}conomique},
	Number = {3},
	Pages = {758--777},
	Publisher = {Wiley Online Library},
	Title = {Trade and direct investment in producer services and the domestic market for expertise},
	Volume = {38},
	Year = {2005}}

@article{neffke2018,
	Author = {Neffke, Frank and Hartog, Matt{\'e} and Boschma, Ron and Henning, Martin},
	Date-Added = {2018-04-19 04:55:04 +0000},
	Date-Modified = {2018-04-19 04:55:10 +0000},
	Journal = {Economic Geography},
	Number = {1},
	Pages = {23--48},
	Publisher = {Taylor \& Francis},
	Title = {Agents of structural change: the role of firms and entrepreneurs in regional diversification},
	Volume = {94},
	Year = {2018}}

@article{neffke2013skill,
	Author = {Neffke, Frank and Henning, Martin},
	Date-Added = {2018-04-19 04:52:51 +0000},
	Date-Modified = {2018-04-19 04:52:51 +0000},
	Journal = {Strategic Management Journal},
	Number = {3},
	Pages = {297--316},
	Publisher = {Wiley Online Library},
	Title = {Skill relatedness and firm diversification},
	Volume = {34},
	Year = {2013}}



@article{balland2017,
	Author = {Balland, Pierre-Alexandre and Rigby, David},
	Date-Added = {2018-04-19 04:50:31 +0000},
	Date-Modified = {2018-04-19 04:50:37 +0000},
	Journal = {Economic Geography},
	Number = {1},
	Pages = {1--23},
	Publisher = {Taylor \& Francis},
	Title = {The geography of complex knowledge},
	Volume = {93},
	Year = {2017}}



@article{lucas1988,
	Author = {Lucas Jr, Robert E},
	Date-Added = {2018-04-19 04:47:13 +0000},
	Date-Modified = {2018-04-19 04:47:18 +0000},
	Journal = {Journal of Monetary Economics},
	Number = {1},
	Pages = {3--42},
	Publisher = {Elsevier},
	Title = {On the mechanics of economic development},
	Volume = {22},
	Year = {1988}}

@article{romer1986,
	Author = {Romer, Paul M},
	Date-Added = {2018-04-19 04:46:43 +0000},
	Date-Modified = {2018-04-19 04:46:48 +0000},
	Journal = {Journal of Political Economy},
	Number = {5},
	Pages = {1002--1037},
	Publisher = {The University of Chicago Press},
	Title = {Increasing returns and long-run growth},
	Volume = {94},
	Year = {1986}}

@article{hausmann2007,
	Author = {Ricardo {Hausmann} and Jason {Hwang} and Dani {Rodrik}},
	Date-Added = {2018-04-19 04:44:00 +0000},
	Date-Modified = {2018-04-19 04:44:40 +0000},
	Journal = {Journal of Economic Growth},
	Number = {1},
	Pages = {1--25},
	Title = {What you export matters},
	Volume = {12},
	Year = {2007}}





@article{gertler2005,
	Author = {Gertler, M. S. and Levitte, Y. M.},
	Date-Added = {2018-04-19 04:36:46 +0000},
	Date-Modified = {2018-04-19 04:38:02 +0000},
	Journal = {Industry and Innovation},
	Number = {4},
	Pages = {487--507},
	Title = {Local Nodes in Global Networks: The Geography of Knowledge Flows in Biotechnology Innovation},
	Volume = {12},
	Year = {2005}}

@article{javorcik2004,
	Author = {Beata Javorcik},
	Date-Added = {2018-04-19 04:31:09 +0000},
	Date-Modified = {2018-04-19 04:33:31 +0000},
	Journal = {American Economic Review},
	Number = {3},
	Pages = {605--627},
	Title = {Does Foreign Direct Investment Increase the Productivity of Domestic Firms? In Search of Spillovers Through Backward Linkages},
	Volume = {94},
	Year = {2004}}

@techreport{papa2018,
	Author = {Papa, J., and Rehill, L. and O'Connor, B.},
	Date-Added = {2018-04-19 04:28:14 +0000},
	Date-Modified = {2018-04-19 04:29:13 +0000},
	Institution = {Department of Finance},
	Title = {Patterns of firm level productivity in Ireland. Technical Background paper for the economic development review committee},
	Year = {2018}}

@article{hausmann2011,
	Author = {Hausmann, R. and Hildalgo, C. A.},
	Date-Added = {2018-04-19 04:25:25 +0000},
	Date-Modified = {2018-04-19 04:27:55 +0000},
	Journal = {Journal of Economic Growth},
	Number = {4},
	Pages = {309--342},
	Title = {The network structure of economic output},
	Volume = {16},
	Year = {2016}}

@article{neffke2017,
	Author = {Neffke, F. M. and Otto, A., and Weyh, A.},
	Date-Added = {2018-04-19 04:22:55 +0000},
	Date-Modified = {2018-04-19 04:23:55 +0000},
	Journal = {Journal of Economic Behavior \& Organization},
	Number = {1},
	Pages = {275--292},
	Title = {Inter-industry labor flows},
	Volume = {142},
	Year = {2017}}

@book{oleary2015,
	Author = {Eoin O'Leary},
	Date-Added = {2018-04-19 04:18:59 +0000},
	Date-Modified = {2018-04-19 04:20:25 +0000},
	Publisher = {Routledge},
	Title = {Irish economic development: high-performing EU state or serial under achiever?},
	Year = {2015}}

@book{morone2010,
	Author = {Morone, P. and Taylor, R.},
	Date-Added = {2018-04-19 04:17:49 +0000},
	Date-Modified = {2018-04-19 04:18:26 +0000},
	Publisher = {Edward Elgar Publishing},
	Title = {Knowledge diffusion and innovation: Modelling complex entrepreneurial behaviours},
	Year = {2010}}

@article{catini2015,
	Author = {Roberto Catini and Dmytro Karamshukb and Orion Pennera and Massimo Riccaboni},
	Date-Added = {2018-04-19 04:14:23 +0000},
	Date-Modified = {2018-04-19 04:16:36 +0000},
	Journal = {Research Policy},
	Pages = {1749--1762},
	Title = {Identifying geographic clusters: A network analytic approach},
	Volume = {44},
	Year = {2015}}

@article{balland2012,
	Author = {Balland, P. A., and De Vaan, M., and Boschma, R.},
	Date-Added = {2018-04-19 04:10:58 +0000},
	Date-Modified = {2018-04-19 04:12:00 +0000},
	Journal = {Journal of Economic Geography},
	Number = {5},
	Pages = {741--765},
	Title = {The dynamics of interfirm networks along the industry life cycle: The case of the global video game industry, 1987--2007},
	Volume = {13},
	Year = {2012}}

@article{acemoglu2015,
	Author = {Acemoglu, D., and Garcia-Jimeno, C., and Robinson, J. A.},
	Date-Added = {2018-04-19 04:09:56 +0000},
	Date-Modified = {2018-04-19 04:10:50 +0000},
	Journal = {American Economic Review},
	Number = {8},
	Pages = {2364--2409},
	Title = {State capacity and economic development: A network approach},
	Volume = {105},
	Year = {2015}}

@article{morrissey2016location,
	Author = {Morrissey, Karyn},
	Journal = {Papers in Regional Science},
	Number = {3},
	Pages = {491--506},
	Publisher = {Wiley Online Library},
	Title = {A location quotient approach to producing regional production multipliers for the Irish economy},
	Volume = {95},
	Year = {2016}}

@article{BERMINGHAM2014454,
	Author = {Colin Bermingham and Thomas Conefrey},
	Doi = {https://doi.org/10.1016/j.jpolmod.2014.01.013},
	Issn = {0161-8938},
	Journal = {Journal of Policy Modeling},
	Keywords = {Trade shock, Bayesian VAR, Stress testing},
	Number = {3},
	Pages = {454 - 470},
	Title = {The Irish macroeconomic response to an external shock with an application to stress testing},
	Url = {http://www.sciencedirect.com/science/article/pii/S0161893814000258},
	Volume = {36},
	Year = {2014}}

@techreport{Deli2016sensitive,
	Abstract = {In this paper we examine the elasticity of Irish income taxation revenue with respect to aggregate national output - both GDP and GNP. This enables us to estimate the sensitivity of this key taxation aggregate with respect to changes in economic activity. It also allows us to compare the elasticity of income taxation across other jurisdictions where similar estimates are available. Understanding the elasticity of the different taxation components vis-\`{a}-vis their underlying economic activity should enable policy-makers to place the public finances on a more sustainable footing and hence avoid the sharp booms and busts which has characterized Irish taxation receipts over the past 20 years.},
	Address = {Dublin},
	Author = {Yota Deli and Derek Lambert and Martina Lawless and Kieran McQuinn and Edgar L. W. Morgenroth},
	Copyright = {http://www.econstor.eu/dspace/Nutzungsbedingungen},
	Keywords = {H24; H30; 330; Tax revenues; Income tax elasticity},
	Language = {eng},
	Number = {540},
	Publisher = {The Economic and Social Research Institute (ESRI)},
	Title = {How sensitive is Irish income tax revenue to underlying economic activity?},
	Type = {ESRI Working Paper},
	Url = {http://hdl.handle.net/10419/174273},
	Year = {2016}}

@article{siedschlag2013determines,
	Author = {Siedschlag, Iulia and Smith, Donal and Turcu, Camelia and Zhang, Xiaoheng},
	Journal = {Research Policy},
	Number = {8},
	Pages = {1420--1430},
	Publisher = {Elsevier},
	Title = {What determines the location choice of R\&D activities by multinational firms?},
	Volume = {42},
	Year = {2013}}

@article{davies2018location,
	Author = {Davies, Ronald B and Killeen, Neill},
	Journal = {Review of International Economics},
	Number = {2},
	Pages = {378--403},
	Publisher = {Wiley Online Library},
	Title = {Location decisions of non-bank financial foreign direct investment: Firm-level evidence from Europe},
	Volume = {26},
	Year = {2018}}

@book{navaretti2006multinational,
	Author = {Navaretti, Giorgio Barba and Venables, Anthony J and Barry, Frank},
	Publisher = {Princeton University Press},
	Title = {Multinational firms in the world economy},
	Year = {2006}}

@article{barry2014outward,
	Author = {Barry, Frank},
	Journal = {Irish Educational Studies},
	Number = {2},
	Pages = {213--223},
	Publisher = {Taylor \& Francis},
	Title = {Outward-oriented economic development and the Irish education system},
	Volume = {33},
	Year = {2014}}

@techreport{barry2014globalized,
	Author = {Barry, Frank and FitzGerald, John and Honohan, Patrick and Siedschlag, Iulia and others},
	Institution = {IIIS},
	Title = {The Globalized Irish Economy in Good Times and Bad},
	Year = {2014}}

@misc{DatlasColombia,
  author = {Center for International Development (CID), Harvard},
  title = {{Datlas Colombia}},
  year = 2018,
  url = {www.datlascolombia.com},
  howpublished= {www.datlascolombia.com},
  urldate = {2018-10-01}
}

@article{fields1975rural,
  title={Rural-urban migration, urban unemployment and underemployment, and job-search activity in LDCs},
  author={Gary S {Fields} },
  journal={Journal of Development Economics},
  volume={2},
  number={2},
  pages={165--187},
  year={1975},
  publisher={Elsevier}
}



@book{ghani2013urbanization,
  title={Urbanization and (in) formalization},
  author={Ejaz  {Ghani} and Ravi {Kanbur} },
  year={2013},
  publisher={The World Bank}
}


@article{glaeser1998cities,
  title={Are cities dying?},
  author={Edward L {Glaeser} },
  journal={Journal of Economic Perspectives},
  volume={12},
  number={2},
  pages={139--160},
  year={1998}
}



@book{jacobs1961death,
  title={The death and life of American cities},
  author={Jane {Jacobs} },
  publisher = {Random House, New York},
  year={1961}
}


@book{rybczynski2010makeshift,
  title={Makeshift metropolis: ideas about cities},
  author={Witold {Rybczynski} },
  year={2010},
  publisher={Simon and Schuster}
}

@article{bettencourt2007growth,
  title={Growth, innovation, scaling, and the pace of life in cities},
  author={Bettencourt, Lu{\'\i}s MA and Lobo, Jos{\'e} and Helbing, Dirk and K{\"u}hnert, Christian and West, Geoffrey B},
  journal={Proceedings of the National Academy of Sciences},
  volume={104},
  number={17},
  pages={7301--7306},
  year={2007},
  publisher={National Acad Sciences}
}

@article{bettencourt2014professional,
  title={Professional diversity and the productivity of cities},
  author={Lu{\'\i}s MA  {Bettencourt} and Horacio {Samaniego} and Hyejin {Youn} },
  journal={Scientific Reports},
  volume={4},
  pages={5393},
  year={2014},
  publisher={Nature Publishing Group}
}





@article{Duranton2005testing,
  title={Testing for localization using micro-geographic data},
  author={Gilles {Duranton} and Henry G {Overman} },
  journal={The Review of Economic Studies},
  volume={72},
  number={4},
  pages={1077--1106},
  year={2005},
  publisher={Wiley-Blackwell}
}


@incollection{Duranton2013delineating,
  title={Delineating metropolitan areas: Measuring spatial labour market networks through commuting patterns},
  author={Gilles {Duranton} },
  booktitle={The Economics of Interfirm Networks},
  pages={107--133},
  year={2015},
  publisher={Springer}
}

@article{meilua2007comparing,
  title={Comparing clusterings—an information based distance},
  author={Meil{\u{a}}, Marina},
  journal={Journal of Multivariate Analysis},
  volume={98},
  number={5},
  pages={873--895},
  year={2007},
  publisher={Elsevier}
}
@article{venables2007evaluating,
  title={Evaluating urban transport improvements: cost--benefit analysis in the presence of agglomeration and income taxation},
  author={Anthony J {Venables} },
  journal={Journal of Transport Economics and Policy (JTEP)},
  volume={41},
  number={2},
  pages={173--188},
  year={2007},
  publisher={Journal of Transport Economics and Policy}
}


@article{duranton2012urban,
  title={Urban growth and transportation},
  author={Gilles {Duranton} and Matthew A {Turner} },
  journal={Review of Economic Studies},
  volume={79},
  number={4},
  pages={1407--1440},
  year={2012},
  publisher={Oxford University Press}
}

@book{porter2011competitive,
  title={Competitive advantage of nations: creating and sustaining superior performance},
  author={Michael E {Porter} },
  volume={2},
  year={2011},
  publisher={Simon and Schuster}
}


@article{acemoglu2015state,
  title={State capacity and economic development: A network approach},
  author={Daron {Acemoglu} and Camilo {Garcia-Jimeno} and James A {Robinson} },
  journal={American Economic Review},
  volume={105},
  number={8},
  pages={2364--2409},
  year={2015}
}

@book{gallup2003geography,
  title={Is Geography Destiny? Lessons from Latin America},
  author={John Luke {Gallup} and Alejandro {Gaviria} and Eduardo {Lora} },
  year={2003},
  publisher={The World Bank}
}


@article{HidalgoHausmann2009,
  title={The building blocks of economic complexity},
  author={C{\'e}sar A {Hidalgo} and Ricardo {Hausmann} },
  journal={Proceedings of the National Academy of Sciences},
  volume={106},
  number={26},
  pages={10570--10575},
  year={2009},
  publisher={National Academy of Sciences}
}





@misc{AtlasDATA,
  author = {{Center for {I}nternational {D}evelopment at {H}arvard {U}niversity}},
  title = {The Atlas of Economic Complexity},
  year = 2014,
  url = {http://atlas.cid.harvard.edu/},
  howpublished= {http://atlas.cid.harvard.edu/},
  urldate = {2018-10-07}
}


@article{Neffke2013SkillRelatedness,
  title={Skill relatedness and firm diversification},
  author={Frank {Neffke} and Martin {Henning} },
  journal={Strategic Management Journal},
  volume={34},
  number={3},
  pages={297--316},
  year={2013},
  publisher={Wiley Online Library}
}


@techreport{f13,
  title={The structure of the product space and the evolution of comparative advantage},
  author={Ricardo {Hausmann} and Bailey {Klinger} and others},
  year={2007},
  institution={Center for International Development at Harvard University}
}




@book{jacobs2016economy,
  title={The economy of cities},
  author={Jacobs, Jane},
  year={2016},
  publisher={Vintage}
}

@techreport{Bartik1991,
  title={Who benefits from state and local economic development policies?},
  author={Timothy J {Bartik} },
  year={1991},
  institution={WE Upjohn Institute for Employment Research}
}



@book{glaeser2011triumph,
  title={Triumph of the City},
  author={Edward {Glaeser} },
  year={2011},
  publisher={Pan}
}




@article{o2016city,
  title={City size, distance and formal employment creation},
  author={Neave {O'Clery} and Eduardo {Lora}},
  journal={CAF (Latin American Development Bank) Working Paper},
  year={2016}
}



@article{hidalgo2009dynamic,
	Author = {C{\'e}sar A {Hidalgo} and Blumm, Nicholas and Albert-L{\'a}szl{\'o} {Barab{\'a}si} and Christakis, Nicholas A},
	Date-Added = {2018-06-18 14:38:07 +0000},
	Date-Modified = {2018-06-18 14:38:07 +0000},
	Journal = {PLoS computational biology},
	Number = {4},
	Pages = {e1000353},
	Publisher = {Public Library of Science},
	Title = {A dynamic network approach for the study of human phenotypes},
	Volume = {5},
	Year = {2009}}

@article{goh2007human,
	Author = {Goh, Kwang-Il and Cusick, Michael E and Valle, David and Childs, Barton and Vidal, Marc and Albert-L{\'a}szl{\'o} {Barab{\'a}si}},
	Date-Added = {2018-06-18 14:37:50 +0000},
	Date-Modified = {2018-06-18 14:37:50 +0000},
	Journal = {Proceedings of the National Academy of Sciences},
	Number = {21},
	Pages = {8685--8690},
	Publisher = {National Acad Sciences},
	Title = {The human disease network},
	Volume = {104},
	Year = {2007}}

@article{eaton2002technology,
	Author = {Eaton, Jonathan and Kortum, Samuel},
	Date-Added = {2018-06-18 14:37:37 +0000},
	Date-Modified = {2018-06-18 14:37:37 +0000},
	Journal = {Econometrica},
	Number = {5},
	Pages = {1741--1779},
	Publisher = {Wiley Online Library},
	Title = {Technology, geography, and trade},
	Volume = {70},
	Year = {2002}}



@book{o2015irish,
	Author = {O'Leary, Eoin},
	Date-Added = {2018-04-16 14:06:12 +0000},
	Date-Modified = {2018-04-16 14:06:12 +0000},
	Publisher = {Routledge},
	Title = {Irish Economic Development: High-performing EU State Or Serial Under-achiever?},
	Year = {2015}}

@article{catini2015identifying,
	Author = {Catini, Roberto and Karamshuk, Dmytro and Penner, Orion and Riccaboni, Massimo},
	Date-Added = {2018-04-16 13:49:27 +0000},
	Date-Modified = {2018-04-16 13:49:27 +0000},
	Journal = {Research policy},
	Number = {9},
	Pages = {1749--1762},
	Publisher = {Elsevier},
	Title = {Identifying geographic clusters: A network analytic approach},
	Volume = {44},
	Year = {2015}}


@article{delgado2015defining,
	Author = {Delgado, Mercedes and Porter, Michael E and Stern, Scott},
	Date-Added = {2018-04-16 12:37:57 +0000},
	Date-Modified = {2018-04-16 12:37:57 +0000},
	Journal = {Journal of Economic Geography},
	Number = {1},
	Pages = {1--38},
	Publisher = {Oxford University Press},
	Title = {Defining clusters of related industries},
	Volume = {16},
	Year = {2015}}

@article{diodato2014resilience,
	Author = {Diodato, Dario and Weterings, Anet BR},
	Date-Added = {2018-04-16 11:55:56 +0000},
	Date-Modified = {2018-04-16 11:55:56 +0000},
	Journal = {Journal of Economic Geography},
	Number = {4},
	Pages = {723--742},
	Publisher = {Oxford University Press},
	Title = {The resilience of regional labour markets to economic shocks: Exploring the role of interactions among firms and workers},
	Volume = {15},
	Year = {2014}}

@article{boschma2015towards,
	Author = {Boschma, Ron},
	Date-Added = {2018-04-16 11:55:42 +0000},
	Date-Modified = {2018-04-16 11:55:42 +0000},
	Journal = {Regional Studies},
	Number = {5},
	Pages = {733--751},
	Publisher = {Routledge},
	Title = {Towards an evolutionary perspective on regional resilience},
	Volume = {49},
	Year = {2015}}

@article{boschma2014constructing,
	Author = {Boschma, Ron},
	Date-Added = {2018-03-03 17:39:12 +0000},
	Date-Modified = {2018-03-03 17:39:12 +0000},
	Journal = {Scienze Regionali},
	Publisher = {FrancoAngeli Editore},
	Title = {Constructing regional advantage and smart specialisation: Comparison of two European policy concepts},
	Year = {2014}}

@article{saracco2015innovation,
	Author = {Saracco, Fabio and Di Clemente, Riccardo and Gabrielli, Andrea and Pietronero, Luciano},
	Date-Added = {2018-03-03 15:00:24 +0000},
	Date-Modified = {2018-03-03 15:00:24 +0000},
	Journal = {PloS one},
	Number = {11},
	Pages = {e0140420},
	Publisher = {Public Library of Science},
	Title = {From innovation to diversification: a simple competitive model},
	Volume = {10},
	Year = {2015}}

@article{zaccaria2014taxonomy,
	Author = {Zaccaria, Andrea and Cristelli, Matthieu and Tacchella, Andrea and Pietronero, Luciano},
	Date-Added = {2018-03-03 15:00:15 +0000},
	Date-Modified = {2018-03-03 15:00:15 +0000},
	Journal = {PloS one},
	Number = {12},
	Pages = {e113770},
	Publisher = {Public Library of Science},
	Title = {How the taxonomy of products drives the economic development of countries},
	Volume = {9},
	Year = {2014}}

@article{saavedra2011strong,
	Author = {Saavedra, Serguei and Stouffer, Daniel B and Uzzi, Brian and Bascompte, Jordi},
	Date-Added = {2018-03-02 16:21:41 +0000},
	Date-Modified = {2018-03-02 16:21:41 +0000},
	Journal = {Nature},
	Number = {7368},
	Pages = {233},
	Publisher = {Nature Publishing Group},
	Title = {Strong contributors to network persistence are the most vulnerable to extinction},
	Volume = {478},
	Year = {2011}}

@article{saavedra2009simple,
	Author = {Saavedra, Serguei and Reed-Tsochas, Felix and Uzzi, Brian},
	Date-Added = {2018-03-02 16:21:28 +0000},
	Date-Modified = {2018-03-02 16:21:28 +0000},
	Journal = {Nature},
	Number = {7228},
	Pages = {463},
	Publisher = {Nature Publishing Group},
	Title = {A simple model of bipartite cooperation for ecological and organizational networks},
	Volume = {457},
	Year = {2009}}

@article{bascompte2003nested,
	Author = {Bascompte, Jordi and Jordano, Pedro and Meli{\'a}n, Carlos J and Olesen, Jens M},
	Date-Added = {2018-03-02 16:21:22 +0000},
	Date-Modified = {2018-03-02 16:21:22 +0000},
	Journal = {Proceedings of the National Academy of Sciences},
	Number = {16},
	Pages = {9383--9387},
	Publisher = {National Acad Sciences},
	Title = {The nested assembly of plant--animal mutualistic networks},
	Volume = {100},
	Year = {2003}}

@article{comin2010exploration,
	Author = {Comin, Diego and Hobijn, Bart},
	Date-Added = {2018-03-02 16:21:13 +0000},
	Date-Modified = {2018-03-02 16:21:13 +0000},
	Journal = {American Economic Review},
	Number = {5},
	Pages = {2031--59},
	Title = {An exploration of technology diffusion},
	Volume = {100},
	Year = {2010}}



@book{porter2016dynamical,
	Author = {Porter, Mason and Gleeson, James},
	Date-Added = {2017-12-01 15:56:27 +0000},
	Date-Modified = {2017-12-01 15:56:27 +0000},
	Publisher = {Springer},
	Title = {Dynamical systems on networks: A tutorial},
	Volume = {4},
	Year = {2016}}

@article{carvalho2014micro,
	Author = {Carvalho, Vasco M},
	Date-Added = {2017-12-01 15:06:26 +0000},
	Date-Modified = {2017-12-01 15:06:26 +0000},
	Journal = {The Journal of Economic Perspectives},
	Number = {4},
	Pages = {23--47},
	Publisher = {American Economic Association},
	Title = {From micro to macro via production networks},
	Volume = {28},
	Year = {2014}}

@article{brummitt2017contagious,
	Author = {Brummitt, Charles D and Huremovic, Kenan and Pin, Paolo and Bonds, Matthew H and Vega-Redondo, Fernando},
	Date-Added = {2017-10-29 20:07:50 +0000},
	Date-Modified = {2017-10-29 20:17:47 +0000},
	Journal = {Nature Human Behaviour},
	Number = {9},
	Pages = {665--672},
	Title = {Contagious disruptions and complexity traps in economic development},
	Volume = {1},
	Year = {2017}}

@article{gomez2016explaining,
	Author = {Gomez-Lievano, Andres and Patterson-Lomba, Oscar and Ricardo {Hausmann}},
	Date-Added = {2017-10-28 22:49:56 +0000},
	Date-Modified = {2017-10-28 22:49:56 +0000},
	Journal = {Nature Human Behaviour},
	Pages = {0012},
	Publisher = {Nature Publishing Group},
	Title = {Explaining the prevalence, scaling and variance of urban phenomena},
	Volume = {1},
	Year = {2016}}

@incollection{stiglitz2013introduction,
	Author = {Stiglitz, Joseph E and Lin, Justin Yifu and Monga, Celestin},
	Booktitle = {The Industrial Policy Revolution I},
	Date-Added = {2017-10-28 22:38:50 +0000},
	Date-Modified = {2017-10-28 22:38:50 +0000},
	Pages = {1--15},
	Publisher = {Springer},
	Title = {Introduction: the rejuvenation of industrial policy},
	Year = {2013}}

@techreport{sachs1995natural,
	Author = {Sachs, Jeffrey D and Warner, Andrew M},
	Date-Added = {2017-10-28 21:37:05 +0000},
	Date-Modified = {2017-10-28 21:37:05 +0000},
	Institution = {National Bureau of Economic Research},
	Title = {Natural resource abundance and economic growth},
	Year = {1995}}

@article{picard2011outsourcing,
	Author = {Picard, Pierre M and Wildasin, David E},
	Date-Added = {2017-10-19 14:44:32 +0000},
	Date-Modified = {2017-10-19 14:44:32 +0000},
	Journal = {Journal of Urban Economics},
	Number = {1},
	Pages = {47--60},
	Publisher = {Elsevier},
	Title = {Outsourcing, labor market pooling, and labor contracts},
	Volume = {70},
	Year = {2011}}

@article{eagle2009inferring,
	Author = {Eagle, Nathan and Pentland, Alex Sandy and Lazer, David},
	Date-Added = {2017-10-16 18:26:27 +0000},
	Date-Modified = {2017-10-16 18:26:27 +0000},
	Journal = {Proceedings of the National Academy of Sciences},
	Number = {36},
	Pages = {15274--15278},
	Publisher = {National Acad Sciences},
	Title = {Inferring friendship network structure by using mobile phone data},
	Volume = {106},
	Year = {2009}}






@article{balland2017geography,
	Author = {Balland, Pierre-Alexandre and Rigby, David},
	Date-Added = {2017-09-20 21:41:55 +0000},
	Date-Modified = {2017-09-20 21:41:55 +0000},
	Journal = {Economic Geography},
	Number = {1},
	Pages = {1--23},
	Publisher = {Taylor \&amp; Francis},
	Title = {The geography of complex knowledge},
	Volume = {93},
	Year = {2017}}

@article{borgatti2000models,
	Author = {Borgatti, Stephen P and Everett, Martin G},
	Date-Added = {2017-09-19 03:48:35 +0000},
	Date-Modified = {2017-10-29 19:59:29 +0000},
	Journal = {Social Networks},
	Number = {4},
	Pages = {375--395},
	Publisher = {Elsevier},
	Title = {Models of core/periphery structures},
	Volume = {21},
	Year = {2000}}

@article{smith1992structure,
	Author = {Smith, David A and White, Douglas R},
	Date-Added = {2017-09-19 03:41:17 +0000},
	Date-Modified = {2017-10-29 19:59:49 +0000},
	Journal = {Social Forces},
	Number = {4},
	Pages = {857--893},
	Publisher = {The University of North Carolina Press},
	Title = {Structure and dynamics of the global economy: network analysis of international trade 1965--1980},
	Volume = {70},
	Year = {1992}}

@article{guerrero2013employment,
	Author = {Guerrero, Omar A and Axtell, Robert L},
	Date-Added = {2017-06-19 13:37:42 +0000},
	Date-Modified = {2017-06-19 13:37:42 +0000},
	Journal = {PloS one},
	Number = {5},
	Pages = {e60808},
	Publisher = {Public Library of Science},
	Title = {Employment growth through labor flow networks},
	Volume = {8},
	Year = {2013}}

@article{della2013profiling,
	Author = {Della Rossa, Fabio and Dercole, Fabio and Piccardi, Carlo},
	Date-Added = {2017-04-20 12:56:48 +0000},
	Date-Modified = {2017-10-29 20:00:05 +0000},
	Journal = {Scientific Reports},
	Pages = {1467},
	Publisher = {Nature Publishing Group},
	Title = {Profiling core-periphery network structure by random walkers},
	Volume = {3},
	Year = {2013}}

@article{morales2016assessing,
	Author = {Morales, Leonardo Fabio and Medina, Carlos and others},
	Date-Added = {2016-12-22 02:31:56 +0000},
	Date-Modified = {2016-12-22 02:36:13 +0000},
	Journal = {Banco de la Republica de Colombia},
	Title = {Assessing the Effect of Payroll Taxes on Formal Employment: The Case of the 2012 Tax Reform in Colombia},
	Volume = {Working Paper Nº 971/2016},
	Year = {2016}}

@article{fernandez2016impact,
	Author = {Fern{\'a}ndez, Cristina and Villar, Leonardo},
	Date-Added = {2016-12-22 02:31:28 +0000},
	Date-Modified = {2016-12-22 02:33:59 +0000},
	Journal = {Fedesarrollo},
	Title = {The impact of lowering the payroll tax on informality in Colombia},
	Volume = {Working paper Nº. 72 2016-10.},
	Year = {2016}}

@misc{:ve,
	Date-Added = {2016-12-22 02:31:20 +0000},
	Date-Modified = {2016-12-22 02:31:20 +0000},
	Title = {Unable to parse as BibTeX},
	Url = {http://scholar.google.co.ukhttp://scholar.googleusercontent.com/scholar.bib?q=info:r3ogb3RQpxIJ:scholar.google.com/&output=citation&scisig=AAGBfm0AAAAAWFs9SvtssSOdPx68l73H-uE8oja4pwfY&scisf=4&ct=citation&cd=-1&hl=en}}

@article{barrios2012exploring,
	Author = {Barrios, Salvador and Bertinelli, Luisito and Heinen, Andreas and Strobl, Eric},
	Date-Added = {2016-12-14 23:59:02 +0000},
	Date-Modified = {2016-12-14 23:59:02 +0000},
	Journal = {The Scandinavian Journal of Economics},
	Number = {3},
	Pages = {856--880},
	Publisher = {Wiley Online Library},
	Title = {Exploring the Existence of Local and Global Knowledge Spillovers: Evidence from Plant-Level Data},
	Volume = {114},
	Year = {2012}}

@article{bertinelli2009agglomeration,
	Author = {Bertinelli, Luisito and Strobl, Eric and Barrios, Salvador and Teixeira, Antonio-Carlos},
	Date-Added = {2016-12-14 23:40:45 +0000},
	Date-Modified = {2016-12-14 23:40:45 +0000},
	Journal = {Regional Studies},
	Number = {05},
	Pages = {721--738},
	Title = {Agglomeration Economies and the Location of Industries: A Comparison of Three Small European Countries},
	Volume = {43},
	Year = {2009}}

@article{barrios2003agglomeration,
	Author = {Barrios, Salvador and Bertinelli, Luisito and Strobl, Eric and Teixeira, Antonio Carlos},
	Date-Added = {2016-12-14 23:40:16 +0000},
	Date-Modified = {2016-12-14 23:40:16 +0000},
	Publisher = {CORE Discussion Paper},
	Title = {Agglomeration economies and the location of industries: a comparison of three small European countries},
	Year = {2003}}

@article{white1986sex,
	Author = {White, Michelle J},
	Date-Added = {2016-12-12 17:08:34 +0000},
	Date-Modified = {2016-12-21 18:22:27 +0000},
	Journal = {The American Economic Review},
	Number = {2},
	Pages = {368--372},
	Publisher = {JSTOR},
	Title = {Sex differences in urban commuting patterns},
	Volume = {76},
	Year = {1986}}

@article{madden1981women,
	Author = {Madden, Janice Fanning},
	Date-Added = {2016-12-12 17:07:11 +0000},
	Date-Modified = {2016-12-21 18:22:09 +0000},
	Journal = {Urban Studies},
	Number = {2},
	Pages = {181--194},
	Publisher = {Sage Publications},
	Title = {Why women work closer to home},
	Volume = {18},
	Year = {1981}}

@article{drucker2012spatial,
	Author = {Drucker, Joshua M},
	Date-Added = {2016-12-12 17:06:26 +0000},
	Date-Modified = {2016-12-12 17:06:26 +0000},
	Journal = {US Census Bureau Center for Economic Studies Paper No. CES-WP-12-01},
	Title = {The spatial extent of agglomeration economies: Evidence from three US manufacturing industries},
	Year = {2012}}



@article{feser2002spatially,
	Author = {Feser, Edward J and Sweeney, Stewart H},
	Date-Added = {2016-12-12 16:46:40 +0000},
	Date-Modified = {2016-12-12 16:46:40 +0000},
	Journal = {Global Competition and Local Networks},
	Pages = {111--130},
	Title = {Spatially binding linkages in manufacturing product chains},
	Year = {2002}}


@article{uchida2010agglomeration,
	Author = {Uchida, Hirotsugu and Nelson, Andrew and others},
	Date-Added = {2016-12-12 16:43:44 +0000},
	Date-Modified = {2016-12-12 16:43:44 +0000},
	Journal = {Urbanization and development: Multidisciplinary perspectives},
	Pages = {41--60},
	Title = {Agglomeration Index: Towards a new measure of urban concentration},
	Year = {2010}}

@article{rosenthal2012female,
	Author = {Rosenthal, Stuart S and Strange, William C},
	Date-Added = {2016-12-12 16:38:09 +0000},
	Date-Modified = {2016-12-12 16:38:09 +0000},
	Journal = {Review of Economics and Statistics},
	Number = {3},
	Pages = {764--788},
	Publisher = {MIT Press},
	Title = {Female entrepreneurship, agglomeration, and a new spatial mismatch},
	Volume = {94},
	Year = {2012}}

@article{black2014so,
	Author = {Black, Dan A and Kolesnikova, Natalia and Taylor, Lowell J},
	Date-Added = {2016-12-12 16:36:33 +0000},
	Date-Modified = {2016-12-12 16:36:33 +0000},
	Journal = {Journal of Urban Economics},
	Pages = {59--71},
	Publisher = {Elsevier},
	Title = {Why do so few women work in {N}ew {Y}ork (and so many in {M}inneapolis)? Labor supply of married women across {US} cities},
	Volume = {79},
	Year = {2014}}

@article{chapple2006overcoming,
	Author = {Chapple, Karen},
	Date-Added = {2016-12-12 16:35:54 +0000},
	Date-Modified = {2016-12-12 16:35:54 +0000},
	Journal = {Journal of the American Planning Association},
	Number = {3},
	Pages = {322--336},
	Publisher = {Taylor \&amp; Francis},
	Title = {Overcoming mismatch: Beyond dispersal, mobility, and development strategies},
	Volume = {72},
	Year = {2006}}

@article{ihlanfeldt1998spatial,
	Author = {Ihlanfeldt, Keith R and Sjoquist, David L},
	Date-Added = {2016-12-12 16:33:31 +0000},
	Date-Modified = {2016-12-21 18:21:42 +0000},
	Journal = {Housing Policy Debate},
	Number = {4},
	Pages = {849--892},
	Publisher = {Taylor \&amp; Francis},
	Title = {The spatial mismatch hypothesis: a review of recent studies and their implications for welfare reform},
	Volume = {9},
	Year = {1998}}

@article{kain1992spatial,
	Author = {Kain, John F},
	Date-Added = {2016-12-12 16:32:28 +0000},
	Date-Modified = {2016-12-21 18:21:53 +0000},
	Journal = {Housing Policy Debate},
	Number = {2},
	Pages = {371--460},
	Publisher = {Taylor \&amp; Francis},
	Title = {The spatial mismatch hypothesis: three decades later},
	Volume = {3},
	Year = {1992}}

@article{rupert2012housing,
	Author = {Rupert, Peter and Wasmer, Etienne},
	Date-Added = {2016-12-12 16:30:27 +0000},
	Date-Modified = {2016-12-12 16:30:27 +0000},
	Journal = {Journal of Monetary Economics},
	Number = {1},
	Pages = {24--36},
	Publisher = {Elsevier},
	Title = {Housing and the labor market: Time to move and aggregate unemployment},
	Volume = {59},
	Year = {2012}}

@article{dijkstra2012cities,
	Author = {Dijkstra, Lewis and Poelman, Hugo},
	Date-Added = {2016-12-12 16:27:42 +0000},
	Date-Modified = {2016-12-12 16:27:42 +0000},
	Journal = {Regional Focus},
	Pages = {2012},
	Title = {Cities in {E}urope: the new {OECD-EC} definition},
	Volume = {1},
	Year = {2012}}

@article{berry1969metropolitan,
	Author = {Berry, Brian Joe Lobley and Goheen, Peter G and Goldstein, Harold},
	Date-Added = {2016-12-12 16:26:38 +0000},
	Date-Modified = {2016-12-21 18:19:08 +0000},
	Journal = {US Bureau of the Census},
	Title = {Metropolitan area definition: A re-evaluation of concept and statistical practice},
	Volume = {28},
	Year = {1969}}

@inbook{Duranton2015,
	Address = {Tokyo},
	Author = {Gilles {Duranton}},
	Booktitle = {The Economics of Interfirm Networks},
	Date-Added = {2016-11-15 17:20:04 +0000},
	Date-Modified = {2016-11-15 17:22:37 +0000},
	Doi = {10.1007/978-4-431-55390-8_6},
	Isbn = {978-4-431-55390-8},
	Pages = {107--133},
	Publisher = {Springer Japan},
	Title = {Delineating Metropolitan Areas: Measuring Spatial Labour Market Networks Through Commuting Patterns},
	Year = {2015}}



@unpublished{andres2017,
	Author = {Gomez-Lievano, Andres and Patterson-Lomba, Oscar and Ricardo {Hausmann}},
	Date-Added = {2016-11-03 15:48:18 +0000},
	Date-Modified = {2016-11-07 11:28:04 +0000},
	Note = {{In Press at Nature Human Behaviour}},
	Title = {Explaining the Prevalence, Scaling and Variance of Urban Phenomena},
	Year = {2017}}



@book{beinhocker2006origin,
	Author = {Beinhocker, Eric D},
	Date-Added = {2016-10-28 11:50:57 +0000},
	Date-Modified = {2016-10-28 11:50:57 +0000},
	Publisher = {Harvard Business Press},
	Title = {The origin of wealth: Evolution, complexity, and the radical remaking of economics},
	Year = {2006}}

@misc{Romerpersonalcommunication,
	Author = {Paul M. Romer},
	Date-Added = {2016-10-12 13:45:10 +0000},
	Date-Modified = {2016-10-12 13:47:13 +0000},
	Howpublished = {Email},
	Month = {March},
	Title = {Personal communication},
	Year = {2016}}


@article{10.2307/41788987,
	Author = {Therese J. McGuire},
	Date-Added = {2016-08-31 18:42:01 +0000},
	Date-Modified = {2016-08-31 18:42:01 +0000},
	Issn = {00280283, 19447477},
	Journal = {National Tax Journal},
	Number = {4},
	Pages = {457-459},
	Publisher = {National Tax Association},
	Reviewed-Author = {TIMOTHY J. BARTIK},
	Url = {http://www.jstor.org/stable/41788987},
	Volume = {45},
	Year = {1992}}

@misc{CEDE,
	Author = {CEDE},
	Date-Added = {2016-08-29 22:32:46 +0000},
	Date-Modified = {2016-11-01 23:39:13 +0000},
	Title = {Colombian data on Government Spending},
	Url = {https://datoscede.uniandes.edu.co/},
	Year = {2016}}

@article{mucha2010community,
	Author = {Mucha PJ and Richardson T and Macon K and Porter MA and Onnela JP},
	Date-Added = {2016-06-01 03:13:55 +0000},
	Date-Modified = {2016-06-01 03:20:42 +0000},
	Journal = {science},
	Number = {5980},
	Pages = {876--878},
	Publisher = {American Association for the Advancement of Science},
	Title = {Community structure in time-dependent, multiscale, and multiplex networks},
	Volume = {328},
	Year = {2010}}

@article{shutters2015hard,
	Author = {Shutters ST and Muneepeerakul R and Lobo J},
	Date-Added = {2016-06-01 02:48:41 +0000},
	Date-Modified = {2016-06-01 04:01:22 +0000},
	Journal = {Environment and Planning B: Planning and Design},
	Pages = {0265813515600108},
	Publisher = {SAGE Publications},
	Title = {How hard is it for urban economies to become `green'?},
	Year = {2015}}

@article{kumar2015rise,
	Author = {Kumar P and Morawska L and Martani C and Biskos G and Neophytou M and Di Sabatino S and Bell M and Norford L and Britter R},
	Date-Added = {2016-05-31 23:23:51 +0000},
	Date-Modified = {2016-06-01 03:59:55 +0000},
	Journal = {Environment international},
	Pages = {199--205},
	Publisher = {Elsevier},
	Title = {The rise of low-cost sensing for managing air pollution in cities},
	Volume = {75},
	Year = {2015}}

@article{kitchin2014real,
	Author = {Kitchin R},
	Date-Added = {2016-05-31 22:54:26 +0000},
	Date-Modified = {2016-06-01 03:59:17 +0000},
	Journal = {GeoJournal},
	Number = {1},
	Pages = {1--14},
	Publisher = {Springer},
	Title = {The real-time city? Big data and smart urbanism},
	Volume = {79},
	Year = {2014}}

@book{ratti2016city,
	Author = {Ratti, Carlo and Claudel, Matthew},
	Date-Added = {2016-05-31 22:50:33 +0000},
	Date-Modified = {2016-05-31 22:50:33 +0000},
	Publisher = {Yale University Press},
	Title = {The City of Tomorrow: Sensors, Networks, Hackers, and the Future of Urban Life},
	Year = {2016}}

@article{ratti2006mobile,
	Author = {Ratti C and Frenchman D and Pulselli R and Williams S},
	Date-Added = {2016-05-31 22:49:35 +0000},
	Date-Modified = {2016-06-01 03:59:05 +0000},
	Journal = {Environment and Planning B: Planning and Design},
	Number = {5},
	Pages = {727--748},
	Publisher = {SAGE Publications},
	Title = {Mobile landscapes: using location data from cell phones for urban analysis},
	Volume = {33},
	Year = {2006}}



@article{alon2007network,
	Author = {Alon U},
	Date-Added = {2016-05-31 22:30:11 +0000},
	Date-Modified = {2016-06-01 03:55:42 +0000},
	Journal = {Nature Reviews Genetics},
	Number = {6},
	Pages = {450--461},
	Publisher = {Nature Publishing Group},
	Title = {Network motifs: theory and experimental approaches},
	Volume = {8},
	Year = {2007}}

@techreport{henderson2009measuring,
	Author = {Henderson, JV and Storeygard, A and Weil, DN},
	Date-Added = {2016-05-31 22:10:52 +0000},
	Date-Modified = {2017-10-16 19:10:36 +0000},
	Institution = {National Bureau of Economic Research},
	Title = {Measuring economic growth from outer space},
	Year = {2009}}

@article{coscia2016report,
	Author = {Coscia, M and Neffke, F and Lora, E},
	Date-Added = {2016-05-31 22:06:21 +0000},
	Date-Modified = {2017-10-16 19:11:26 +0000},
	Journal = {arXiv preprint arXiv:1603.05942},
	Title = {Report on the Poblacion Flotante of Bogota (DC)},
	Year = {2016}}

@article{tria2014dynamics,
	Author = {Tria F and Loreto V and Servedio V and Strogatz S},
	Date-Added = {2016-05-31 21:27:34 +0000},
	Date-Modified = {2016-06-01 03:58:03 +0000},
	Journal = {Scientific Reports},
	Publisher = {Nature Publishing Group},
	Title = {The dynamics of correlated novelties},
	Volume = {4},
	Year = {2014}}

@article{lazer2009life,
	Author = {Lazer D and Pentland AS and Adamic L and Aral S and Albert-L{\'a}szl{\'o} {Barab{\'a}si} and Brewer D and Christakis N and ContractorN and Fowler J and Gutmann M and others},
	Date-Added = {2016-05-31 15:49:52 +0000},
	Date-Modified = {2016-06-01 03:57:00 +0000},
	Journal = {Science (New York, NY)},
	Number = {5915},
	Pages = {721},
	Publisher = {NIH Public Access},
	Title = {Life in the network: the coming age of computational social science},
	Volume = {323},
	Year = {2009}}

@book{kauffman2002investigations,
	Author = {Kauffman SA},
	Date-Added = {2016-05-31 14:43:15 +0000},
	Date-Modified = {2016-06-01 03:17:29 +0000},
	Publisher = {Oxford University Press},
	Title = {Investigations},
	Year = {2002}}




@article{lucas1978size,
	Author = {Lucas, Robert E},
	Date-Added = {2016-04-18 19:40:51 +0000},
	Date-Modified = {2016-10-28 20:56:09 +0000},
	Journal = {The Bell Journal of Economics},
	Pages = {508--523},
	Publisher = {JSTOR},
	Title = {On the size distribution of business firms},
	Year = {1978}}

@book{levy2010good,
	Author = {Levy, Santiago},
	Date-Added = {2016-04-17 02:50:22 +0000},
	Date-Modified = {2016-04-17 02:50:22 +0000},
	Publisher = {Brookings Institution Press},
	Title = {Good intentions, bad outcomes: Social policy, informality, and economic growth in Mexico},
	Year = {2010}}

@inproceedings{schwab2013global,
	Author = {Schwab, Klaus and Sala-i-Mart{\'\i}n, Xavier},
	Booktitle = {World Economic Forum},
	Date-Added = {2016-04-17 02:47:37 +0000},
	Date-Modified = {2016-04-17 02:47:37 +0000},
	Pages = {551},
	Title = {The global competitiveness report 2013--2014: Full data edition},
	Year = {2013}}

@url{usmsa,
	Author = {{US Office of Management and Budget}},
	Date-Added = {2016-04-10 05:04:49 +0000},
	Date-Modified = {2016-11-01 23:35:00 +0000},
	Title = {{United States definition of metropolitan areas}},
	Url = {http://www.census.gov/population/metro/data/metrodef.html},
	Year = {2016}}

@url{us_census,
	Author = {{US Census}},
	Date-Added = {2016-04-10 05:01:28 +0000},
	Date-Modified = {2016-11-01 23:52:22 +0000},
	Title = {{United States working age population by county}},
	Url = {http://factfinder.census.gov/faces/nav/jsf/pages/index.xhtml},
	Year = {2016}}

@url{ibge_cities,
	Author = {IBGE},
	Date-Added = {2016-04-10 04:58:23 +0000},
	Date-Modified = {2016-11-01 23:44:09 +0000},
	Title = {Brazillian population data},
	Url = {ftp://ftp.ibge.gov.br/Estimativas_de_Populacao/Estimativas_2014/estimativa_dou_2014.pdf},
	Year = {2016}}

@article{DoeringerPiore1975,
	Author = {Doeringer, Peter B. and Piore, Michael J.},
	Date-Added = {2016-04-10 04:12:38 +0000},
	Date-Modified = {2016-04-10 04:14:11 +0000},
	Journal = {The Public Interest},
	Number = {38},
	Pages = {67--79},
	Title = {Unemployment and the dual labor market},
	Year = {1975}}

@article{deSoto1990,
	Author = {De Soto, Hernando},
	Date-Added = {2016-04-10 04:04:24 +0000},
	Date-Modified = {2016-04-10 04:04:24 +0000},
	Publisher = {Perennial Library},
	Title = {The other path: The invisible revolution in the third world},
	Year = {1990}}

@book{deSoto2000,
	Author = {De Soto, Hernando},
	Date-Added = {2016-04-10 04:04:24 +0000},
	Date-Modified = {2016-11-08 15:31:16 +0000},
	Publisher = {{Basic Books}},
	Title = {The mystery of capital: Why capitalism triumphs in the West and fails everywhere else},
	Year = {2000}}

@inbook{CastellsPortes1989,
	Author = {Castells, Manuel and Portes, Alejandro},
	Chapter = {World underneath: The origins, dynamics, and effects of the informal economy},
	Date-Added = {2016-04-10 04:04:24 +0000},
	Date-Modified = {2016-04-10 04:04:24 +0000},
	Editor = {Alejandro Portes, ed, Manuel Castells, ed and Lauren A. Benton, ed.},
	Publisher = {John Hopkins University Press},
	Title = {The informal economy: Studies in advanced and less developed countries},
	Year = {1989}}

@article{MAChen2012WIEGOworkingpaper1,
	Author = {Chen, Martha Alter},
	Date-Added = {2016-04-10 04:04:24 +0000},
	Date-Modified = {2016-04-10 04:04:24 +0000},
	Journal = {Women in informal economy globalizing and organizing: WIEGO Working Paper},
	Title = {The informal economy: Definitions, theories and policies},
	Volume = {1},
	Year = {2012}}

@article{Maloney2004,
	Author = {William F. Maloney},
	Date-Added = {2016-04-10 04:04:24 +0000},
	Date-Modified = {2016-10-28 21:28:17 +0000},
	Doi = {http://dx.doi.org/10.1016/j.worlddev.2004.01.008},
	Issn = {0305-750X},
	Journal = {World Development},
	Keywords = {labor markets},
	Number = {7},
	Pages = {1159--1178},
	Title = {Informality Revisited},
	Volume = {32},
	Year = {2004}}

@article{Hart1973,
	Author = {Hart, Keith},
	Date-Added = {2016-04-10 04:04:24 +0000},
	Date-Modified = {2016-11-08 15:43:42 +0000},
	Journal = {{The Journal of Modern African studies}},
	Number = {01},
	Pages = {61--89},
	Publisher = {Cambridge Univ Press},
	Title = {Informal income opportunities and urban employment in {Ghana}},
	Volume = {11},
	Year = {1973}}

@book{ILO1973,
	Author = {Singer, Hans Wolfgang},
	Date-Added = {2016-04-10 04:04:24 +0000},
	Date-Modified = {2016-11-08 15:50:12 +0000},
	Publisher = {International Labour Office},
	Title = {Employment, incomes and equality: A strategy for increasing productive employment in Kenya},
	Year = {1973}}

@article{Lewis1954,
	Author = {Lewis, W. Arthur},
	Date-Added = {2016-04-10 04:04:24 +0000},
	Date-Modified = {2016-10-28 21:27:50 +0000},
	Doi = {10.1111/j.1467-9957.1954.tb00021.x},
	Issn = {1467-9957},
	Journal = {The Manchester School},
	Number = {2},
	Pages = {139--191},
	Publisher = {Blackwell Publishing Ltd},
	Title = {Economic Development with Unlimited Supplies of Labour},
	Volume = {22},
	Year = {1954}}



@book{head2002illusory,
	Author = {Head, K and Mayer, T},
	Date-Added = {2016-01-18 04:28:24 +0000},
	Date-Modified = {2016-01-28 21:25:58 +0000},
	Publisher = {CEPII Paris},
	Title = {Illusory Border Effects: Distance mismeasurement inflates estimates of home bias in trade},
	Volume = {1},
	Year = {2002}}


@article{busso2012formal,
	Author = {Busso, Mat{\'\i}as and Fazio, Maria Victoria and Algazi, Santiago Levy},
	Date-Added = {2015-12-29 17:38:15 +0000},
	Date-Modified = {2016-11-08 15:29:14 +0000},
	Journal = {IDB Working Paper No. IDB-WP-341},
	Title = {({I}n) Formal and ({U}n) Productive: The Productivity Costs of Excessive Informality in {Mexico}},
	Year = {2012}}


@article{ireland,
	Author = {Neave {O'Clery}},
	Date-Added = {2015-12-28 01:40:45 +0000},
	Date-Modified = {2018-04-16 13:43:42 +0000},
	Journal = {Journal of the Statistical and Social Inquiry Society of Ireland, One Hundred and Sixty-Eight Session},
	Title = {A Tale of Two Clusters: The Evolution of Ireland's Economic Complexity since 1995},
	Year = {2015}}

@url{oil_mex,
	Date-Added = {2015-12-14 05:09:27 +0000},
	Date-Modified = {2015-12-14 05:09:33 +0000},
	Url = {: \href{url}{http://sie.energia.gob.mx/}.}}

@url{DANE,
	Author = {DANE},
	Date-Added = {2015-12-14 04:00:36 +0000},
	Date-Modified = {2016-11-01 23:37:55 +0000},
	Title = {{Colombian National Statistics Office}},
	Url = {http://www.dane.gov.co},
	Year = {2016}}

@url{pop_mex,
	Author = {INEGI},
	Date-Added = {2015-12-14 04:00:13 +0000},
	Date-Modified = {2016-11-01 23:22:56 +0000},
	Title = {Mexican Population data},
	Url = {http://www.inegi.org.mx/est/contenidos/Proyectos/encuestas/hogares/regulares/enoe/},
	Year = {2016}}

@url{formal_mex,
	Author = {{Mexican Atlas of Economic Complexity}},
	Date-Added = {2015-12-14 03:59:42 +0000},
	Date-Modified = {2016-11-01 23:36:39 +0000},
	Title = {{Mexican formal employment and industry/region mapping}},
	Url = {http://complejidad.datos.gob.mx/},
	Year = {2016}}

@url{mex_met,
	Author = {Conapo},
	Date-Added = {2015-12-14 03:58:22 +0000},
	Date-Modified = {2016-11-01 23:13:41 +0000},
	Title = {Mexican Metropolitan Areas},
	Url = {http://www.conapo.gob.mx/es/CONAPO/Zonas_metropolitanas_2010},
	Year = {2016}}

@article{auerswald2000production,
	Author = {Auerswald, Philip and Kauffman, Stuart and Lobo, Jos{\'e} and Shell, Karl},
	Date-Added = {2015-12-14 03:49:30 +0000},
	Date-Modified = {2015-12-14 03:49:30 +0000},
	Journal = {Journal of Economic Dynamics and Control},
	Number = {3},
	Pages = {389--450},
	Publisher = {Elsevier},
	Title = {The production recipes approach to modeling technological innovation: An application to learning by doing},
	Volume = {24},
	Year = {2000}}

@article{kremer1993ring,
	Author = {Kremer, Michael},
	Date-Added = {2015-12-14 03:48:19 +0000},
	Date-Modified = {2015-12-14 03:48:19 +0000},
	Journal = {The Quarterly Journal of Economics},
	Pages = {551--575},
	Publisher = {JSTOR},
	Title = {The O-ring theory of economic development},
	Year = {1993}}

@article{hausmann2014should,
	Author = {Ricardo {Hausmann} and Cunningham, Brad and Matovu, John Mary and Osire, Rosie and Wyett, Kelly},
	Date-Added = {2015-12-11 20:25:02 +0000},
	Date-Modified = {2016-11-08 15:44:13 +0000},
	Journal = {Available at SSRN 2439277},
	Title = {How should {Uganda} grow?},
	Year = {2014}}

@url{uganda,
	Date-Added = {2015-12-11 20:24:30 +0000},
	Date-Modified = {2015-12-11 20:25:02 +0000},
	Title = {How Should Uganda Grow?}}

@book{schumpeter1934theory,
	Author = {Schumpeter JA},
	Date-Added = {2015-11-26 04:42:17 +0000},
	Date-Modified = {2016-01-03 03:25:46 +0000},
	Publisher = {Transaction publishers},
	Title = {The theory of economic development: An inquiry into profits, capital, credit, interest, and the business cycle},
	Volume = {55},
	Year = {1934}}

@book{perry2007informality,
	Date-Added = {2015-11-12 19:35:46 +0000},
	Date-Modified = {2016-11-08 15:48:39 +0000},
	Editor = {Perry, Guillermo},
	Publisher = {World Bank Publications},
	Title = {Informality: Exit and exclusion},
	Year = {2007}}

@article{la2014informality,
	Author = {La Porta, Rafael and Shleifer, Andrei},
	Date-Added = {2015-11-10 17:03:02 +0000},
	Date-Modified = {2015-11-10 17:03:02 +0000},
	Journal = {The Journal of Economic Perspectives},
	Pages = {109--126},
	Publisher = {JSTOR},
	Title = {Informality and Development},
	Year = {2014}}

@book{de2000mystery,
	Author = {De Soto, Hernando},
	Date-Added = {2015-11-10 16:56:27 +0000},
	Date-Modified = {2016-11-08 15:31:11 +0000},
	Publisher = {{Basic Books}},
	Title = {The mystery of capital: Why capitalism triumphs in the West and fails everywhere else},
	Year = {2000}}

@book{de1990other,
	Author = {De Soto, Hernando},
	Date-Added = {2015-11-10 16:56:04 +0000},
	Date-Modified = {2016-12-22 02:29:45 +0000},
	Publisher = {Basic Books},
	Title = {The other path: The invisible revolution in the third world},
	Year = {1990}}

@url{viet,
	Author = {Ernest and Young},
	Date-Added = {2015-10-11 07:10:39 +0000},
	Date-Modified = {2015-10-11 07:11:03 +0000},
	Title = {Doing Business in Vietnam},
	Url = {http://www.ey.com/Publication/vwLUAssets/Doing_Business_in_Vietnam/$FILE/Doing_Business_in_Vietnam_16000319.pdf}}

@article{balassa1965trade,
	Author = {Balassa, Bela},
	Date-Added = {2015-10-10 04:47:47 +0000},
	Date-Modified = {2015-10-10 04:47:47 +0000},
	Journal = {The Manchester School},
	Number = {2},
	Pages = {99--123},
	Publisher = {Wiley Online Library},
	Title = {Trade liberalisation and ``revealed'' comparative advantage1},
	Volume = {33},
	Year = {1965}}

@article{arrow1969classificatory,
	Author = {Arrow, Kenneth J},
	Date-Added = {2015-10-10 04:45:16 +0000},
	Date-Modified = {2015-10-10 04:45:16 +0000},
	Journal = {The American Economic Review},
	Pages = {29--35},
	Publisher = {JSTOR},
	Title = {Classificatory notes on the production and transmission of technological knowledge},
	Year = {1969}}

@article{polanyi1962tacit,
	Author = {Polanyi, Michael},
	Date-Added = {2015-10-10 04:44:37 +0000},
	Date-Modified = {2017-10-29 19:59:04 +0000},
	Journal = {Reviews of Modern Physics},
	Number = {4},
	Pages = {601},
	Publisher = {APS},
	Title = {Tacit knowing: Its bearing on some problems of philosophy},
	Volume = {34},
	Year = {1962}}

@article{Zobeley:2005uq,
	Abstract = {Systems biology aims at an understanding of increasingly large and complex cellular systems making use of computational approaches, e.g. numerical simulations. The size and complexity of the underlying biochemical reaction networks call for methods to speed up simulations and/or dissect the biochemical network into smaller subsystems which can be studied independently. Both goals can be achieved by so-called complexity reduction algorithms. However, existing complexity reduction approaches for biochemical reaction networks are mostly based on studying the steady state behavior of a system and/or are based on heuristics. Given the fact that many complex biochemical systems display highly nonlinear dynamics and that this dynamics plays a crucial role in the functioning of the organism, a new methodology has to be developed. Therefore, we present a new complexity reduction method which is time-dependent and suited not only for steady states, but for all possible dynamics of a biochemical system. It makes use of the evolution of the different time-scales in the system, allowing to reduce the number of equations necessary to describe the system which is speeding up the computation time. In addition, it is possible to study the way different variables/metabolites contribute to the reduced equation system which indicates how strongly they interact and couple. In the extreme case of variables decoupling in a specific state, the method allows the complete dissection of the system resulting in subsystems that can be studied in isolation. The whole method provides a systematic tool for an automated complexity reduction of arbitrary biochemical reaction networks. With the aid of a specific example, the oscillatory peroxidase-oxidase system, we show that coupling of time-scales depends heavily on the specific dynamics of the system. Therefore, neither computational improvement nor systematic understanding can be achieved by studying these aspects solely under steady state conditions.},
	Address = {HEIDELBERGER PLATZ 3, D-14197 BERLIN, GERMANY},
	Author = {Zobeley, J and Lebiedz, D and Kammerer, J and Ishmurzin, A and Kummer, U},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Isi = {000228719500007},
	Isi-Recid = {144539894},
	Isi-Ref-Recids = {123877451 110576581 113817860 107244374 91684799 119703182 144539895 110813277 91794634 106119631 4265170 15218087 100841078 29986531 123923006 97985885 128610446 125844222 127023803 104024988 86784987 78996528 104759454 144539896 89929257 114196030 91114021 129729892 67542878 118911499 100415096 106119626 123647386 70201538 122355827 91795465 105042270 119725062 73915935},
	Journal = {Transactions On Computational Systems Biology I},
	Pages = {90-110},
	Publisher = {SPRINGER-VERLAG BERLIN},
	Series = {LECTURE NOTES IN COMPUTER SCIENCE},
	Times-Cited = {0},
	Title = {A new time-dependent complexity reduction method for biochemical systems},
	Year = {2005},
	Bdsk-Url-1 = {http://gateway.isiknowledge.com/gateway/Gateway.cgi?GWVersion=2&SrcAuth=Alerting&SrcApp=Alerting&DestApp=WOS&DestLinkType=FullRecord;KeyUT=000228719500007}}

@article{Zagaris:2004uq,
	Abstract = {This article is concerned with the asymptotic accuracy of the Computational Singular Perturbation (CSP) method developed by Lam and Goussis [The CSP method for simplifying kinetics, Int. J. Chem. Kin. 26 (1994) 461-486] to reduce the dimensionality of a system of chemical kinetics equations. The method, which is generally applicable to multiple-time scale problems arising in a broad array of scientific disciplines, exploits the presence of disparate time scales to model the dynamics by an evolution equation on a lower-dimensional slow manifold. In this article it is shown that the successive applications of the CSP algorithm generate, order by order, the asymptotic expansion of a slow manifold. The results are illustrated on the Michaelis-Menten-Henri equations of enzyme kinetics.},
	Address = {175 FIFTH AVE, NEW YORK, NY 10010 USA},
	Author = {Zagaris, A and Kaper, HG and Kaper, TJ},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {DOI 10.1007/s00332-003-0582-9},
	Isi = {000189028400003},
	Isi-Recid = {133349571},
	Isi-Ref-Recids = {129750880 103230143 133349572 125106729 36983511 65576058 133349573 86784988 109265472 14912758 115990852 125106723 105310186 84598531 86784987 75369820 107262825 121306361 78996528 110884593 133349574 124692213 133349575 124790965 97040053 82195628 54181086 62305894 114745636 133349576 72962802 133349577 119725062},
	Journal = {Journal of Nonlinear Science},
	Keywords = {chemical kinetics; kinetic equations; dimension reduction; slow manifold; multiple time scales; computational singular perturbation method; CSP method; control theory; Michaelis-Menten-Henri equations},
	Month = {Jan-Feb},
	Number = {1},
	Pages = {59-91},
	Publisher = {SPRINGER-VERLAG},
	Times-Cited = {30},
	Title = {Analysis of the computational singular perturbation reduction method for chemical kinetics},
	Volume = {14},
	Year = {2004},
	Bdsk-Url-1 = {http://gateway.isiknowledge.com/gateway/Gateway.cgi?GWVersion=2&SrcAuth=Alerting&SrcApp=Alerting&DestApp=WOS&DestLinkType=FullRecord;KeyUT=000189028400003}}

@article{Zagaris:2004fk,
	Abstract = {The computational singular perturbation (CSP) method of Lam and Goussis is an iterative method to reduce the dimensionality of systems of ordinary differential equations with multiple time scales. In [J. Nonlinear Sci., 14 (2004), pp. 59-91], the authors of this paper showed that each iteration of the CSP algorithm improves the approximation of the slow manifold by one order. In this paper, it is shown that the CSP method simultaneously approximates the tangent spaces to the fast fibers along which solutions relax to the slow manifold. Again, each iteration adds one order of accuracy. In some studies, the output of the CSP algorithm is postprocessed by linearly projecting initial data onto the slow manifold along these approximate tangent spaces. These projections, in turn, also become successively more accurate.},
	Address = {3600 UNIV CITY SCIENCE CENTER, PHILADELPHIA, PA 19104-2688 USA},
	Author = {Zagaris, A and Kaper, HG and Kaper, TJ},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {DOI 10.1137/040603577},
	Isi = {000224122300004},
	Isi-Recid = {136501711},
	Isi-Ref-Recids = {120307561 36983511 65576058 96478758 81979095 131886845 134983535 133263681 104759465 109265472 94770097 125106723 136501712 103629234 84598531 86784987 121306361 103629235 78996528 133349574 110884593 133349575 82370599 62305894 54181086 114885015 72962802 70201538 82189036 130709502 119725062 91621085 133349571 136501713},
	Journal = {Multiscale Modeling \& Simulation},
	Keywords = {chemical kinetics; kinetic equations; dimension reduction; computational singular perturbation method; fast-slow systems; slow manifold; fast fibers; Fenichel theory; Michaelis-Menten-Henri mechanism},
	Number = {4},
	Pages = {613-638},
	Publisher = {SIAM PUBLICATIONS},
	Times-Cited = {21},
	Title = {Fast and slow dynamics for the computational singular perturbation method},
	Volume = {2},
	Year = {2004},
	Bdsk-Url-1 = {http://gateway.isiknowledge.com/gateway/Gateway.cgi?GWVersion=2&SrcAuth=Alerting&SrcApp=Alerting&DestApp=WOS&DestLinkType=FullRecord;KeyUT=000224122300004}}

@article{Yuan2013,
	Author = {Yuan Y and Stan GB and Shi L and Barahona M and Goncalves J},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2016-06-01 04:00:25 +0000},
	Journal = {Automatica},
	Number = {5},
	Pages = {1227 - 1235},
	Title = {Decentralised minimal-time consensus},
	Url = {http://www.sciencedirect.com/science/article/pii/S0005109813000794},
	Volume = {49},
	Year = {2013},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/S0005109813000794}}

@article{Xiao200465,
	Author = {Lin Xiao and Stephen Boyd},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1016/j.sysconle.2004.02.022},
	Issn = {0167-6911},
	Journal = {Systems and Control Letters},
	Keywords = {Semidefinite programming},
	Number = {1},
	Pages = {65 -- 78},
	Title = {Fast linear iterations for distributed averaging},
	Url = {http://www.sciencedirect.com/science/article/pii/S0167691104000398},
	Volume = {53},
	Year = {2004},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/S0167691104000398},
	Bdsk-Url-2 = {http://dx.doi.org/10.1016/j.sysconle.2004.02.022}}

@article{Xiao2005,
	Author = {Xiao, L. and Boyd, S. and Lall, S.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {IEEE Fourth International Symposium on Information Processing in Sensor Networks},
	Title = {A scheme for robust distributed sensor fusion based on average consensus.},
	Url = {http://www.stanford.edu/~boyd/papers/sensor_fusion.html},
	Year = {2005},
	Bdsk-Url-1 = {http://www.stanford.edu/~boyd/papers/sensor_fusion.html}}

@article{winfree1967biological,
	Author = {Winfree, Arthur T},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Journal of Theoretical Biology},
	Number = {1},
	Pages = {15--42},
	Publisher = {Elsevier},
	Title = {Biological rhythms and the behavior of populations of coupled oscillators},
	Volume = {16},
	Year = {1967}}

@article{watts1998collective,
	Author = {Watts, Duncan J and Strogatz, Steven H},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Nature},
	Number = {6684},
	Pages = {440--442},
	Publisher = {Nature Publishing Group},
	Title = {Collective dynamics of `small-world'networks},
	Url = {http://www.nature.com/nature/journal/v393/n6684/full/393440a0.html},
	Volume = {393},
	Year = {1998},
	Bdsk-Url-1 = {http://www.nature.com/nature/journal/v393/n6684/full/393440a0.html}}

@article{wang2002synchronization,
	Author = {Wang, Xiao Fan and Chen, Guanrong},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {International Journal of Bifurcation and Chaos},
	Number = {01},
	Pages = {187--192},
	Publisher = {World Scientific},
	Title = {Synchronization in small-world dynamical networks},
	Volume = {12},
	Year = {2002}}

@article{Verhulst:2007uq,
	Author = {Ferdinand Verhulst},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1007/s11071-007-9236-z},
	Issn = {0924-090X},
	Number = {4},
	Pages = {747--753},
	Title = {Nonlinear Dynamics; Singular perturbation methods for slow--fast dynamics},
	Volume = {50},
	Year = {2007},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/s11071-007-9236-z}}

@article{varshney2011structural,
	Author = {Varshney, Lav R and Chen, Beth L and Paniagua, Eric and Hall, David H and Chklovskii, Dmitri B},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {PLoS computational biology},
	Number = {2},
	Pages = {e1001066},
	Publisher = {Public Library of Science},
	Title = {Structural properties of the Caenorhabditis elegans neuronal network},
	Volume = {7},
	Year = {2011}}

@article{vandenberghe1996semidefinite,
	Author = {Vandenberghe, Lieven and Boyd, Stephen},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {SIAM review},
	Number = {1},
	Pages = {49--95},
	Publisher = {SIAM},
	Title = {Semidefinite programming},
	Volume = {38},
	Year = {1996}}

@article{van,
	Author = {Boley,D.L. and Franklin, T.L. and Vandevoorde,D.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Scientific computing},
	Pages = {27-39},
	Title = {Vandermonde factorization of a Hankel matrix},
	Url = {http://books.google.co.uk/books?hl=en&lr=&id=hzPtYrguXOsC&oi=fnd&pg=PA27&dq=Vandermonde+factorization+of+a+Hankel+matrix&ots=gGEBGaQOeN&sig=x1stY3affBu9HrR1ICAEMkom4Y0},
	Year = {1998},
	Bdsk-Url-1 = {http://books.google.co.uk/books?hl=en&lr=&id=hzPtYrguXOsC&oi=fnd&pg=PA27&dq=Vandermonde+factorization+of+a+Hankel+matrix&ots=gGEBGaQOeN&sig=x1stY3affBu9HrR1ICAEMkom4Y0}}

@article{turing1952philosophical,
	Author = {Turing, AM},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Biological Sciences},
	Number = {641},
	Pages = {37--72},
	Title = {Philosophical transactions of the Royal Society of London. Series B},
	Volume = {237},
	Year = {1952}}

@article{Tanner2003,
	Abstract = {This is the first of a two-part paper that investigates the stability properties of a system of multiple mobile agents with double integrator dynamics. In this first part we generate stable flocking motion for the group using a coordination control scheme which gives rise to smooth control laws for the agents. These control laws are a combination of attractive/repulsive and alignment forces, ensuring collision avoidance and cohesion of the group and an aggregate motion along a common heading direction. In this control scheme the topology of the control interconnections is fixed and time invariant. The control policy ensures that all agents eventually align with each other and have a common heading direction while at the same time avoid collisions and group into a tight formation.},
	Author = {Tanner, H.G. and Jadbabaie, A. and Pappas, G.J.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1109/CDC.2003.1272910},
	Issn = {0191-2216},
	Journal = {Proceedings of the 42nd IEEE Conference on Decision and Control},
	Keywords = {collision avoidance;decentralised control;graph theory;mobile robots;multi-robot systems;stability;collision avoidance;control interconnections;coordination control scheme;double integrator dynamics;fixed topology;multiple mobile agents;smooth control laws;stable flocking motion;Animals;Autonomous agents;Biology computing;Birds;Computer graphics;Educational institutions;Mobile agents;Motion control;Physics;Topology},
	Pages = {2010-2015},
	Title = {Stable flocking of mobile agents, part I: fixed topology},
	Volume = {2},
	Year = {2003},
	Bdsk-Url-1 = {http://ieeexplore.ieee.org/stamp/stamp.jsp?tp=&arnumber=1272910}}

@article{Sundaram2007,
	Author = {Sundaram, S. and Hadjicostis,C. N.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Proceedings of the 6th international conference on information processing in sensor networks},
	Pages = {99--108},
	Title = {Distributed consensus and linear functional calculation in networks: an observability perspective},
	Url = {http://ieeexplore.ieee.org/stamp/stamp.jsp?arnumber=04379669},
	Year = {2007},
	Bdsk-Url-1 = {http://ieeexplore.ieee.org/stamp/stamp.jsp?arnumber=04379669}}

@article{Sundaram:2007fk,
	Author = {Sundaram, S and Hadjicostis, C},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {IEEE American Control Conference},
	Pages = {711-716},
	Title = {Finite-Time Distributed Consensus in Graphs with Time-Invariant Topologies},
	Url = {https://ece.uwaterloo.ca/~ssundara/papers/acc07_distcon.pdf},
	Year = {2007},
	Bdsk-Url-1 = {http://ieeexplore.ieee.org/xpl/downloadCitations}}

@article{sturm1999using,
	Author = {Sturm, Jos F},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Optimization methods and software},
	Number = {1-4},
	Pages = {625--653},
	Publisher = {Taylor \&amp; Francis},
	Title = {Using SeDuMi 1.02, a MATLAB toolbox for optimization over symmetric cones},
	Volume = {11},
	Year = {1999}}

@article{strogatz2001exploring,
	Author = {Strogatz, Steven H},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Nature},
	Number = {6825},
	Pages = {268--276},
	Publisher = {Nature Publishing Group},
	Title = {Exploring complex networks},
	Volume = {410},
	Year = {2001}}

@article{strogatz1988phase,
	Author = {Strogatz, Steven H and Mirollo, Renato E},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Physica D: Nonlinear Phenomena},
	Number = {2},
	Pages = {143--168},
	Publisher = {Elsevier},
	Title = {Phase-locking and critical phenomena in lattices of coupled nonlinear oscillators with random intrinsic frequencies},
	Volume = {31},
	Year = {1988}}

@unpublished{spielman,
	Author = {D. Spielman},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Title = {Lecture Notes - Spectral Graph Theory},
	Year = {2012}}

@article{Sood2005,
	Author = {Sood, V. and Redner, S.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1103/PhysRevLett.94.178701},
	Issue = {17},
	Journal = {Physical Review Letters},
	Numpages = {4},
	Pages = {178701},
	Publisher = {American Physical Society},
	Title = {Voter Model on Heterogeneous Graphs},
	Url = {http://link.aps.org/doi/10.1103/PhysRevLett.94.178701},
	Volume = {94},
	Year = {2005},
	Bdsk-Url-1 = {http://link.aps.org/doi/10.1103/PhysRevLett.94.178701},
	Bdsk-Url-2 = {http://dx.doi.org/10.1103/PhysRevLett.94.178701}}

@article{secondeigpagerank,
	Author = {T. H. Haveliwala and S. D. Kamvar},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Stanford University Technical Report},
	Title = {The Second Eigenvalue of the Google Matrix},
	Year = {2003}}

@article{Schuster:2000vn,
	Abstract = {A set of linear pathways often does not capture the full range of behaviors of a metabolic network. The concept of 'elementary flux modes' provides a mathematical tool to define and comprehensively describe all metabolic routes that are both stoichiometrically and thermodynamically feasible for a group of enzymes. We have used this concept to analyze the interplay between the pentose phosphate pathway (PPP) and glycolysis. The set of elementary modes for this system involves conventional glycolysis, a futile cycle, all the modes of PPP function described in biochemistry textbooks, and additional modes that are a priori equally entitled to pathway status. Applications include maximizing product yield in amino acid and antibiotic synthesis, reconstruction and consistency checks of metabolism from genome data, analysis of enzyme deficiencies, and drug target identification in metabolic networks.},
	Author = {Schuster, S and Fell, D A and Dandekar, T},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1038/73786},
	Journal = {Nat Biotechnol},
	Journal-Full = {Nature biotechnology},
	Mesh = {Algorithms; Computational Biology; Glycolysis; Metabolism; Models, Biological; Monosaccharides; Pentose Phosphate Pathway},
	Month = {Mar},
	Number = {3},
	Pages = {326-32},
	Pmid = {10700151},
	Pst = {ppublish},
	Title = {A general definition of metabolic pathways useful for systematic organization and analysis of complex metabolic networks},
	Volume = {18},
	Year = {2000},
	Bdsk-Url-1 = {http://dx.doi.org/10.1038/73786}}

@article{Scardovi:2009qy,
	Author = {L. Scardovi and M. Arcak and E. D. Sontag},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Month = {03},
	Title = {Synchronization of Interconnected Systems with Applications to Biochemical Networks: an Input-Output Approach},
	Year = {2009}}

@article{Sauro:2008ys,
	Author = {Herbert Sauro},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1038/msb.2008.3},
	Title = {Mol Syst Biol; Modularity defined},
	Volume = {4},
	Year = {2008},
	Bdsk-Url-1 = {http://dx.doi.org/10.1038/msb.2008.3}}

@article{Saez-Rodriguez:2008uq,
	Abstract = {Motivation: The modularity of biochemical networks in general, and signaling networks in particular, has been extensively studied over the past few years. It has been proposed to be a useful property to analyze signaling networks: by decomposing the network into subsystems, more manageable units are obtained that are easier to analyze. While many powerful algorithms are available to identify modules in protein interaction networks, less attention has been paid to signaling networks de.ned as chemical systems. Such a decomposition would be very useful as most quantitative models are de.ned using the latter, more detailed formalism.

Results: Here, we introduce a novel method to decompose biochemical networks into modules so that the bidirectional (retroactive) couplings among the modules are minimized. Our approach adapts a method to detect community structures, and applies it to the so-called retroactivity matrix that characterizes the couplings of the network. Only the structure of the network, e.g. in SBML format, is required. Furthermore, the modularized models can be loaded into ProMoT, a modeling tool which supports modular modeling. This allows visualization of the models, exploiting their modularity and easy generation of models of one or several modules for further analysis. The method is applied to several relevant cases, including an entangled model of the EGF-induced MAPK cascade and a comprehensive model of EGF signaling, demonstrating its ability to uncover meaningful modules. Our approach can thus help to analyze large networks, especially when little a priori knowledge on the structure of the network is available.},
	Address = {GREAT CLARENDON ST, OXFORD OX2 6DP, ENGLAND},
	Author = {Saez-Rodriguez, Julio and Gayer, Stefan and Ginkel, Martin and Gilles, Ernst Dieter},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {DOI 10.1093/bioinformatics/btn289},
	Isi = {000258471500032},
	Isi-Recid = {172528227},
	Isi-Ref-Recids = {156828284 128454101 117004487 152186241 161087431 146081640 133275260 130114597 104370451 130113201 142976812 112739703 97985885 128610434 151108050 119659776 77893378 102140903 115038100 150663626 126781671 133776173 150828965 157246017 153973027 126077028 128307995 147733550 143775474 135872372 161087442 124151772 110761853 129636420},
	Journal = {Bioinformatics},
	Month = aug,
	Number = {16},
	Pages = {I213-I219},
	Publisher = {OXFORD UNIV PRESS},
	Times-Cited = {0},
	Title = {Automatic decomposition of kinetic models of signaling networks minimizing the retroactivity among modules},
	Type = {Proceedings Paper},
	Volume = {24},
	Year = {2008},
	Bdsk-Url-1 = {http://gateway.isiknowledge.com/gateway/Gateway.cgi?GWVersion=2&SrcAuth=Alerting&SrcApp=Alerting&DestApp=WOS&DestLinkType=FullRecord;KeyUT=000258471500032}}

@article{russo,
	Author = {Russo, Giovanni and Slotine, Jean-Jacques},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Physical Review E},
	Number = {4},
	Pages = {041929},
	Title = {Symmetries, stability, and control in nonlinear systems and networks.},
	Url = {http://pre.aps.org/abstract/PRE/v84/i4/e041929},
	Volume = {84},
	Year = {2011},
	Bdsk-Url-1 = {http://pre.aps.org/abstract/PRE/v84/i4/e041929}}

@article{rossler1976equation,
	Author = {R{\"o}ssler, Otto E},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Physics Letters A},
	Number = {5},
	Pages = {397--398},
	Publisher = {Elsevier},
	Title = {An equation for continuous chaos},
	Volume = {57},
	Year = {1976}}

@book{ren2008distributed,
	Author = {Ren, Wei and Beard, Randal W},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Publisher = {Springerverlag London Limited},
	Title = {Distributed consensus in multi-vehicle cooperative control: Theory and Applications},
	Year = {2008}}

@article{ren2005survey,
	Author = {Ren, Wei and Beard, Randal W and Atkins, Ella M},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {IEEE American Control Conference},
	Pages = {1859--1864},
	Title = {A survey of consensus problems in multi-agent coordination},
	Url = {http://ieeexplore.ieee.org/xpl/login.jsp?tp=&arnumber=1470239&url=http%3A%2F%2Fieeexplore.ieee.org%2Fxpls%2Fabs_all.jsp%3Farnumber%3D1470239},
	Year = {2005},
	Bdsk-Url-1 = {http://ieeexplore.ieee.org/xpl/login.jsp?tp=&arnumber=1470239&url=http%3A%2F%2Fieeexplore.ieee.org%2Fxpls%2Fabs_all.jsp%3Farnumber%3D1470239}}

@article{Ren2005concenus,
	Author = {Ren, Wei and Beard, Randal W},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Title = {{Consensus seeking in multiagent systems under dynamically changing interaction topologies}}}

@article{rahmani,
	Author = {Rahmani, A. and Ji, M. and Mesbahi, M. and Egerstedt,M},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {SIAM Journal on Control and Optimization},
	Number = {1},
	Pages = {162-186},
	Title = {Controllability of Multi-Agent Systems from a Graph-Theoretic Perspective},
	Url = {http://epubs.siam.org/doi/abs/10.1137/060674909},
	Volume = {48},
	Year = {2009},
	Bdsk-Url-1 = {http://epubs.siam.org/doi/abs/10.1137/060674909}}

@article{Price:2003kx,
	Abstract = {Reconstruction of cell-scale metabolic networks is now possible. A description of allowable metabolic network functions can be obtained using extreme pathways, which are the convex basis vectors of the solution space containing all steady state flux distributions. However, only a portion of these allowable network functions are physiologically possible due to kinetic and regulatory constraints. Methods are now needed that enable us to take a defined metabolic network and deduce candidate regulatory structures that control the selection of these physiologically relevant states. One such approach is the singular value decomposition (SVD) of extreme pathway matrices (P), which allows for the characterization of steady state solution spaces. Eigenpathways, which are the left singular vectors from the SVD of P, can be described and categorized by their biochemical function. SVD of P for the human red blood cell showed that the first five eigenpathways, out of a total of 23, effectively characterize all the relevant physiological states of red blood cell metabolism calculated with a detailed kinetic model. Thus, with five degrees of freedom the magnitude and nature of the regulatory needs are defined. Additionally, the dominant features of these first five eigenpathways described key metabolic splits that are indeed regulated in the human red blood cell. The extreme pathway matrix is derived directly from network topology and only knowledge of Vmax values is needed to reach these conclusions. Thus, we have implemented a network-based analysis of regulation that complements the study of individual regulatory events. This topological approach may provide candidate regulatory structures for metabolic networks with known stoichiometry but poorly characterized regulation.},
	Author = {Price, Nathan D and Reed, Jennifer L and Papin, Jason A and Wiback, Sharon J and Palsson, Bernhard O},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {J Theor Biol},
	Journal-Full = {Journal of theoretical biology},
	Mesh = {Erythrocytes; Humans; Models, Biological; Neural Networks (Computer); Signal Transduction},
	Month = {Nov},
	Number = {2},
	Pages = {185-94},
	Pmid = {14575652},
	Pst = {ppublish},
	Title = {Network-based analysis of metabolic regulation in the human red blood cell},
	Volume = {225},
	Year = {2003}}

@article{pref,
	Author = {Barabasi, A.L. and Albert,R.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Science},
	Number = {5439},
	Pages = {509-512},
	Title = {Emergence of scaling in random networks.},
	Volume = {286},
	Year = {1999}}

@article{pn2,
	Author = {G.~Parlangeli and G.~Notarstefano.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {50th IEEE Conference on Decision and Control and European Control Conference},
	Title = {Observability and reachability of grid graphs via reduction and symmetries.},
	Year = {2011}}

@article{pn1,
	Author = {G.~Parlangeli and G.~Notarstefano.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {World Congress.},
	Number = {1},
	Title = {Observability and reachability of simple grid and torus graphs.},
	Volume = {18},
	Year = {2011}}

@article{PhysRevLett.91.014101,
	Author = {Nishikawa, Takashi and Motter, Adilson E. and Lai, Ying-Cheng and Hoppensteadt, Frank C.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1103/PhysRevLett.91.014101},
	Issue = {1},
	Journal = {Physical Review Letters},
	Numpages = {4},
	Pages = {014101},
	Publisher = {American Physical Society},
	Title = {Heterogeneity in Oscillator Networks: Are Smaller Worlds Easier to Synchronize?},
	Url = {http://link.aps.org/doi/10.1103/PhysRevLett.91.014101},
	Volume = {91},
	Year = {2003},
	Bdsk-Url-1 = {http://link.aps.org/doi/10.1103/PhysRevLett.91.014101},
	Bdsk-Url-2 = {http://dx.doi.org/10.1103/PhysRevLett.91.014101}}

@article{PhysRevLett.80.2109,
	Author = {Pecora, Louis M. and Carroll, Thomas L.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1103/PhysRevLett.80.2109},
	Issue = {10},
	Journal = {Physical Review Letters},
	Pages = {2109--2112},
	Publisher = {American Physical Society},
	Title = {Master Stability Functions for Synchronized Coupled Systems},
	Url = {http://link.aps.org/doi/10.1103/PhysRevLett.80.2109},
	Volume = {80},
	Year = {1998},
	Bdsk-Url-1 = {http://link.aps.org/doi/10.1103/PhysRevLett.80.2109},
	Bdsk-Url-2 = {http://dx.doi.org/10.1103/PhysRevLett.80.2109}}

@article{PhysRevLett.75.1226,
	Author = {Vicsek, Tam\'as and Czir\'ok, Andr\'as and Ben-Jacob, Eshel and Cohen, Inon and Shochet, Ofer},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1103/PhysRevLett.75.1226},
	Issue = {6},
	Journal = {Physical Review Letters},
	Pages = {1226--1229},
	Publisher = {American Physical Society},
	Title = {Novel Type of Phase Transition in a System of Self-Driven Particles},
	Url = {http://link.aps.org/doi/10.1103/PhysRevLett.75.1226},
	Volume = {75},
	Year = {1995},
	Bdsk-Url-1 = {http://link.aps.org/doi/10.1103/PhysRevLett.75.1226},
	Bdsk-Url-2 = {http://dx.doi.org/10.1103/PhysRevLett.75.1226}}

@article{PhysRevE.71.016116,
	Author = {Motter, Adilson E. and Zhou, Changsong and Kurths, J\"urgen},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1103/PhysRevE.71.016116},
	Issue = {1},
	Journal = {Physical Review Letters},
	Numpages = {9},
	Pages = {016116},
	Publisher = {American Physical Society},
	Title = {Network synchronization, diffusion, and the paradox of heterogeneity},
	Url = {http://link.aps.org/doi/10.1103/PhysRevE.71.016116},
	Volume = {71},
	Year = {2005},
	Bdsk-Url-1 = {http://link.aps.org/doi/10.1103/PhysRevE.71.016116},
	Bdsk-Url-2 = {http://dx.doi.org/10.1103/PhysRevE.71.016116}}

@article{pecora2005synchronization,
	Author = {Pecora, Louis M and Barahona, Mauricio},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Chaos and Complexity Letters},
	Number = {1},
	Pages = {61--91},
	Title = {Synchronization of oscillators in complex networks},
	Url = {http://www.bg.ic.ac.uk/research/m.barahona/Chaos_Complexity_Letters_Lou+Barahona.pdf},
	Volume = {1},
	Year = {2005},
	Bdsk-Url-1 = {http://www.bg.ic.ac.uk/research/m.barahona/Chaos_Complexity_Letters_Lou+Barahona.pdf}}

@article{pecora2000synchronization,
	Author = {Pecora, Lou and Carroll, Tom and Johnson, Gregg and Mar, Doug and Fink, Kenneth S},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {International Journal of Bifurcation and Chaos},
	Number = {02},
	Pages = {273--290},
	Publisher = {World Scientific},
	Title = {Synchronization stability in coupled oscillator arrays: solution for arbitrary configurations},
	Volume = {10},
	Year = {2000}}

@article{pecora1998synchronization,
	Author = {Pecora, Louis M},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Physical Review E},
	Number = {1},
	Pages = {347},
	Publisher = {APS},
	Title = {Synchronization conditions and desynchronizing patterns in coupled limit-cycle and chaotic systems},
	Volume = {58},
	Year = {1998}}

@article{parrilo2003semidefinite,
	Author = {Parrilo, Pablo A},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Mathematical programming},
	Number = {2},
	Pages = {293--320},
	Publisher = {Springer},
	Title = {Semidefinite programming relaxations for semialgebraic problems},
	Volume = {96},
	Year = {2003}}

@article{pagerank,
	Author = {C.~J.~Augeri.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Doctoral Dissertation},
	Title = {On Graph Isomorphism and the PageRank Algorithm.},
	Year = {2008}}

@article{pade,
	Author = {P.~Gonnet, S.~Guettel, and L.~N.~Trefethen.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Oxford eprints},
	Title = {Robust Pade approximation via SVD.},
	Year = {2011}}

@article{Othmer1979,
	Author = {Othmer, Hans G},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Lecture Notes, Rutgers University},
	Title = {A graph-theoretic analysis of chemical reaction networks},
	Year = {1979}}

@article{OlfatiSaber2007,
	Author = {Olfati-Saber, R. and Fax, J.A. and Murray, R.M.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Proceedings of the IEEE},
	Number = {1},
	Pages = {215 -- 233},
	Title = {Consensus and cooperation in networked multi-agent systems.},
	Url = {http://ieeexplore.ieee.org/xpls/abs_all.jsp?arnumber=4118472&tag=1},
	Volume = {95},
	Year = {2007},
	Bdsk-Url-1 = {http://ieeexplore.ieee.org/xpls/abs_all.jsp?arnumber=4118472&tag=1}}

@article{olfati2007distributed,
	Author = {Olfati-Saber, Reza},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {46th IEEE Conference on Decision and Control},
	Organization = {IEEE},
	Pages = {5492--5498},
	Title = {Distributed Kalman filtering for sensor networks},
	Year = {2007}}

@article{Olfati2003Consensus,
	Abstract = {In this paper, we introduce linear and nonlinear consensus protocols
	for networks of dynamic agents that allow the agents to agree in
	a distributed and cooperative fashion. We consider the cases of networks
	with communication time-delays and channels that have filtering effects.
	We find a tight upper bound on the maximum fixed time-delay that
	can be tolerated in the network. It turns out that the connectivity
	of the network is the key in reaching a consensus. The case of agreement
	with bounded inputs is considered by analyzing the convergence of
	a class of nonlinear protocols. A Lyapunov function is introduced
	that quantifies the total disagreement among the nodes of a network.
	Simulation results are provided for agreement in networks with communication
	time-delays and constrained inputs.},
	Author = {Olfati, Reza and Richard, Saber},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1109/ACC.2003.1239709},
	Isbn = {0780378962},
	Issn = {07431619},
	Journal = {Dynamical Systems},
	Pages = {951--956},
	Publisher = {Citeseer},
	Title = {{Consensus Protocols for Networks of Dynamic Agents}},
	Url = {http://citeseerx.ist.psu.edu/viewdoc/summary?doi=10.1.1.5.6070},
	Volume = {2},
	Year = {2003},
	Bdsk-Url-1 = {http://citeseerx.ist.psu.edu/viewdoc/summary?doi=10.1.1.5.6070},
	Bdsk-Url-2 = {http://dx.doi.org/10.1109/ACC.2003.1239709}}

@book{Ogata:2009fk,
	Author = {Katsuhiko Ogata},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Edition = {5th},
	Isbn = {0136156738},
	Publisher = {Prentice Hall},
	Title = {Modern Control Engineering},
	Year = {2009}}

@article{oclery,
	Author = {Neave {O'Clery} and Yuan Y and Stan GB and Barahona M},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2016-06-01 03:19:32 +0000},
	Journal = {Physical review E},
	Number = {042805},
	Title = {Observability and coarse-graining of consensus dynamics through the External Equitable Partition},
	Volume = {88},
	Year = {2013}}

@article{niebur1991oscillator,
	Author = {Niebur, Ernst and Schuster, Heinz G and Kammen, Daniel M and Koch, Christof},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Physical Review A},
	Number = {10},
	Pages = {6895},
	Publisher = {APS},
	Title = {Oscillator-phase coupling for different two-dimensional network connectivities},
	Volume = {44},
	Year = {1991}}

@article{newman2006finding,
	Author = {Newman MEJ},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2016-06-01 03:20:10 +0000},
	Journal = {Physical review E},
	Number = {3},
	Pages = {036104},
	Publisher = {APS},
	Title = {Finding community structure in networks using the eigenvectors of matrices},
	Volume = {74},
	Year = {2006}}

@article{Newman2003,
	Author = {Newman, MEJ},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2017-10-29 21:39:29 +0000},
	Journal = {SIAM Review},
	Pages = {167-256},
	Title = {The structure and function of complex networks},
	Volume = {45},
	Year = {2003}}

@article{netevo,
	Author = {Gorochowski, Thomas E. and di Bernardo, Mario and Grierson, Claire S.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {ArXiv},
	Title = {NetEvo: A computational framework for the evolution of dynamical complex networks},
	Year = {2009}}

@phdthesis{neavephd,
	Author = {Neave O'Clery},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	School = {Imperial College London},
	Title = {Node Dynamics on Graphs: Dynamical Heterogeneity in Consensus, Synchronisation and Final Value Approximation for Complex Networks},
	Year = {2013}}

@article{murty2003ramanujan,
	Author = {Murty, M Ram},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Journal-Ramanujan Mathematical Society},
	Number = {1},
	Pages = {33--52},
	Publisher = {THE RAMANUJAN MATHEMATICAL SOCIETY},
	Title = {Ramanujan graphs},
	Volume = {18},
	Year = {2003}}

@article{mucha,
	Author = {Mucha, Peter J. and Richardson, Thomas and Macon, Kevin and Porter, Mason A and Onnela, Jukka-Pekka},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2016-06-01 03:13:26 +0000},
	Journal = {Science},
	Number = {876},
	Title = {Community Structure in Time-Dependent, Multiscale, and Multiplex Networks},
	Volume = {328},
	Year = {2010}}

@article{mst,
	Author = {Graham RL, Hell P},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Ann. History Comput},
	Pages = {43-57},
	Title = {On the History of the Minimum Spanning Tree Problem.},
	Volume = {7},
	Year = {1985}}

@article{Mohar1991,
	Author = {Mohar,B.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2016-10-28 21:29:38 +0000},
	Journal = {Graph theory, Combinatorics, and Applications},
	Pages = {871 -- 898},
	Title = {The {L}aplacian spectrum of graphs.},
	Volume = {2},
	Year = {1991},
	Bdsk-Url-1 = {http://www.fmf.uni-lj.si/~mohar/Papers/Spec.pdf}}

@article{Michaelis:1913uq,
	Author = {L Michaelis and Menten, ML},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Number = {333-369},
	Title = {Biochem. Z; {Die kinetik der invertinwirkung}},
	Volume = {49},
	Year = {1913}}

@book{mesbahi2010graph,
	Author = {Mesbahi, Mehran and Egerstedt, Magnus},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Publisher = {Princeton University Press},
	Title = {Graph theoretic methods in multiagent networks},
	Year = {2010}}

@article{menck2013basin,
	Author = {Menck, Peter J and Heitzig, Jobst and Marwan, Norbert and Kurths, J{\"u}rgen},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Nature Physics},
	Pages = {89--92},
	Publisher = {Nature Publishing Group},
	Title = {How basin stability complements the linear-stability paradigm},
	Url = {http://www.nature.com/nphys/journal/v9/n2/full/nphys2516.html},
	Volume = {9},
	Year = {2013},
	Bdsk-Url-1 = {http://www.nature.com/nphys/journal/v9/n2/full/nphys2516.html}}

@article{medvedev2012stochastic,
	Author = {Medvedev, Georgi S},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {SIAM Journal on Control and Optimization},
	Number = {4},
	Pages = {1859--1885},
	Publisher = {SIAM},
	Title = {Stochastic stability of continuous time consensus protocols},
	Volume = {50},
	Year = {2012}}

@article{md4,
	Author = {Barabasi, A.L. and Oltvai, Z.N},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Nature Reviews Genetics},
	Number = {2},
	Pages = {101--113},
	Title = {Network biology: understanding the cell's functional organization},
	Volume = {5},
	Year = {2004}}

@article{md2,
	Author = {A-L.~Barabasi, R.~Albert, and H.~Jeong.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Physica A: Statistical Mechanics and its Applications},
	Number = {1},
	Pages = {69 --77},
	Title = {Scale-free characteristics of random networks: the topology of the world-wide web.},
	Volume = {281},
	Year = {2000}}

@article{mcauley2014discovering,
	Author = {Mcauley, Julian and Leskovec, Jure},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {ACM Transactions on Knowledge Discovery from Data (TKDD)},
	Number = {1},
	Pages = {4},
	Publisher = {ACM},
	Title = {Discovering social circles in ego networks},
	Volume = {8},
	Year = {2014}}

@article{matrix,
	Author = {T. A. Davis and Y. Hu},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {ACM Transactions on Mathematical Software},
	Number = {1},
	Pages = {1-25},
	Title = {The University of Florida Sparse Matrix Collection},
	Volume = {38},
	Year = {2011}}

@article{Martini:2010ab,
	Author = {Martini, S. and Egerstedt, M. and Bicchi, A.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {International Journal of Systems, Control and Communications},
	Pages = {100-121},
	Title = {Controllability analysis of multi-agent systems using relaxed equitable partitions},
	Url = {http://www.piaggio.ing.unipi.it/sites/default/files/09_IJSCC.pdf},
	Volume = {2},
	Year = {2010},
	Bdsk-Url-1 = {http://www.piaggio.ing.unipi.it/sites/default/files/09_IJSCC.pdf}}

@article{main,
	Author = {Y.~Teranishi.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Linear and Multilinear Algebra},
	Number = {4},
	Pages = {289-303},
	Title = {Main eigenvalues of a graph.},
	Volume = {49},
	Year = {2001}}

@article{MAAS:1992kx,
	Abstract = {A general procedure for simplifying chemical kinetics is developed, based on the dynamical systems approach. In contrast to conventional reduced mechanisms no information is required concerning which-reactions are to be assumed to be in partial equilibrium nor which species are assumed to be in steady state. The only "inputs" to the procedure are the detailed kinetics mechanism and the number of degrees of freedom required in the simplified scheme. (Four degrees of freedom corresponds to a four-step mechanism. etc.) The state properties given by the simplified scheme are automatically determined as functions of the coordinates associated with the degrees of freedom. Results are presented for the CO/H-2/air system. These show that the method provides accurate results even in regimes (e.g., at low temperatures) where conventional mechanisms fail.},
	Address = {655 AVENUE OF THE AMERICAS, NEW YORK, NY 10010},
	Author = {MAAS, U and POPE, SB},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Isi = {A1992HJ45300001},
	Isi-Recid = {78996528},
	Isi-Ref-Recids = {78996529 6580396 78996530 65573204 78996531 78996532 78996533 74087383 78996534 59757695 246652 72062339 78996535 78996536 78996537 78996538 78996539 66970414 78996540 78996541 62061622 49416779 56645089 67258876 51158074 71467720 72367712 38982483 78996542 46736438},
	Journal = {Combustion and Flame},
	Month = mar,
	Number = {3-4},
	Pages = {239-264},
	Publisher = {ELSEVIER SCIENCE INC},
	Times-Cited = {428},
	Title = {SIMPLIFYING CHEMICAL-KINETICS - INTRINSIC LOW-DIMENSIONAL MANIFOLDS IN COMPOSITION SPACE},
	Volume = {88},
	Year = {1992},
	Bdsk-Url-1 = {http://gateway.isiknowledge.com/gateway/Gateway.cgi?GWVersion=2&SrcAuth=Alerting&SrcApp=Alerting&DestApp=WOS&DestLinkType=FullRecord;KeyUT=A1992HJ45300001}}

@article{lusseau2003bottlenose,
	Author = {Lusseau, David and Schneider, Karsten and Boisseau, Oliver J and Haase, Patti and Slooten, Elisabeth and Dawson, Steve M},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Behavioral Ecology and Sociobiology},
	Number = {4},
	Pages = {396--405},
	Publisher = {Springer},
	Title = {The bottlenose dolphin community of Doubtful Sound features a large proportion of long-lasting associations},
	Volume = {54},
	Year = {2003}}

@article{lubotzky1988ramanujan,
	Author = {Lubotzky, Alexander and Phillips, Ralph and Sarnak, Peter},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Combinatorica},
	Number = {3},
	Pages = {261--277},
	Publisher = {Springer},
	Title = {Ramanujan graphs},
	Volume = {8},
	Year = {1988}}

@article{lu2010,
	Author = {Lu, W.L. and Liu,B. and Chen,T.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Chaos},
	Number = {1},
	Title = {Cluster synchronization in networks of coupled nonidentical dynamical systems.},
	Url = {http://chaos.aip.org/resource/1/chaoeh/v20/i1/p013120_s1},
	Volume = {20},
	Year = {2010},
	Bdsk-Url-1 = {http://chaos.aip.org/resource/1/chaoeh/v20/i1/p013120_s1}}

@article{lu,
	Author = {Lu, W.L. and Liu,B. and Chen,T.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {European Physical Journal B},
	Pages = {257--264},
	Title = {Cluster synchronization in networks of distinct groups of maps.},
	Volume = {77},
	Year = {2010}}

@article{lovasz1993random,
	Author = {Lov{\'a}sz, L},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2016-10-28 14:02:55 +0000},
	Journal = {Combinatorics, Paul Erd\H{o}s is eighty},
	Number = {1},
	Pages = {1--46},
	Title = {Random walks on graphs: A survey},
	Volume = {2},
	Year = {1993}}

@article{lohmiller1998contraction,
	Author = {Lohmiller, Winfried and Slotine, Jean-Jacques E},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Automatica},
	Number = {6},
	Pages = {683--696},
	Publisher = {Elsevier},
	Title = {On contraction analysis for non-linear systems},
	Volume = {34},
	Year = {1998}}

@article{Liu12022013,
	Abstract = {A quantitative description of a complex system is inherently limited by our ability to estimate the system's internal state from experimentally accessible outputs. Although the simultaneous measurement of all internal variables, like all metabolite concentrations in a cell, offers a complete description of a system's state, in practice experimental access is limited to only a subset of variables, or sensors. A system is called observable if we can reconstruct the system's complete internal state from its outputs. Here, we adopt a graphical approach derived from the dynamical laws that govern a system to determine the sensors that are necessary to reconstruct the full internal state of a complex system. We apply this approach to biochemical reaction systems, finding that the identified sensors are not only necessary but also sufficient for observability. The developed approach can also identify the optimal sensors for target or partial observability, helping us reconstruct selected state variables from appropriately chosen outputs, a prerequisite for optimal biomarker design. Given the fundamental role observability plays in complex systems, these results offer avenues to systematically explore the dynamics of a wide range of natural, technological and socioeconomic systems.},
	Author = {Liu, Yang-Yu and Slotine, Jean-Jacques and Barab{\'a}si, Albert-L{\'a}szl{\'o}},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1073/pnas.1215508110},
	Journal = {Proceedings of the National Academy of Sciences},
	Number = {7},
	Pages = {2460-2465},
	Title = {Observability of complex systems},
	Url = {http://www.pnas.org/content/110/7/2460.abstract},
	Volume = {110},
	Year = {2013},
	Bdsk-Url-1 = {http://www.pnas.org/content/110/7/2460.abstract},
	Bdsk-Url-2 = {http://dx.doi.org/10.1073/pnas.1215508110}}

@article{leskovec2009community,
	Author = {Leskovec, Jure and Lang, Kevin J and Dasgupta, Anirban and Mahoney, Michael W},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Internet Mathematics},
	Number = {1},
	Pages = {29--123},
	Publisher = {Taylor \&amp; Francis},
	Title = {Community structure in large networks: Natural cluster sizes and the absence of large well-defined clusters},
	Volume = {6},
	Year = {2009}}

@article{Lee:2010fk,
	Author = {Lee, Chang Hyeong and Othmer, Hans G},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {J Math Biol},
	Month = {Mar},
	Number = {3},
	Pages = {387-450},
	Title = {A multi-time-scale analysis of chemical reaction networks: I. Deterministic systems},
	Volume = {60},
	Year = {2010}}


@article{Lambiotte2008,
	Author = {Lambiotte R and Delvenne J-C and Barahona M},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {arXiv:0},
	Title = {Laplacian dynamics and multiscale modular structure in networks},
	Volume = {812.1770},
	Year = {2008}}

@article{Lambiotte09laplaciandynamics,
	Author = {Lambiotte, R and Delvenne,J-C and Barahona,M},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {ArXiv},
	Title = {Laplacian dynamics and multiscale modular structure in networks},
	Year = {2009}}

@article{kuramoto1975self,
	Author = {Kuramoto, Yoshiki},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {International symposium on mathematical problems in theoretical physics},
	Organization = {Springer},
	Pages = {420--422},
	Title = {Self-entrainment of a population of coupled non-linear oscillators},
	Year = {1975}}

@article{kudose,
	Author = {SATORU KUDOSE},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Title = {EQUITABLE PARTITIONS AND ORBIT PARTITIONS}}

@article{Krishna:2006fk,
	Author = {Krishna, Sandeep and Jensen, Mogens H and Sneppen, Kim},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Proc Natl Acad Sci U S A},
	Month = {Jul},
	Number = {29},
	Pages = {10840-5},
	Title = {Minimal model of spiky oscillations in NF-kappaB signaling},
	Volume = {103},
	Year = {2006}}

@inproceedings{krebs,
	Author = {http://www.orgnet.com/},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Title = {Political Books Data},
	Year = {2004}}

@article{Krause1997,
	Author = {U. Krause},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Modellierung und Simulation von Dynamiken mit vielen interagierenden Akteuren, Bremen University},
	Pages = {37--51},
	Title = {Soziale Dynamiken mit vielen Interakteuren. Eine Problemskizze},
	Year = {1997}}

@article{kirchhoff,
	Author = {Kirchhoff, G.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Annual Review of Physical Chemistry},
	Pages = {497-508},
	Title = {{\"U}ber die Aufl{\"o}sung der Gleichungen, auf welche man bei der untersuchung der linearen verteilung galvanischer Str{\"o}me gef{\"u}hrt wird},
	Volume = {72},
	Year = {1847}}

@article{kempe2003gossip,
	Author = {Kempe, David and Dobra, Alin and Gehrke, Johannes},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {44th Annual IEEE Symposium on Foundations of Computer Science},
	Organization = {IEEE},
	Pages = {482--491},
	Title = {Gossip-based computation of aggregate information},
	Url = {http://ieeexplore.ieee.org/xpls/abs_all.jsp?arnumber=1238221&tag=1},
	Year = {2003},
	Bdsk-Url-1 = {http://ieeexplore.ieee.org/xpls/abs_all.jsp?arnumber=1238221&tag=1}}

@article{Kauffman:2002fk,
	Abstract = {The human red blood cell (hRBC) metabolic network is relatively simple compared with other whole cell metabolic networks, yet too complicated to study without the aid of a computer model. Systems science techniques can be used to uncover the key dynamic features of hRBC metabolism. Herein, we have studied a full dynamic hRBC metabolic model and developed several approaches to identify metabolic pools of metabolites. In particular, we have used phase planes, temporal decomposition, and statistical analysis to show hRBC metabolism is characterized by the formation of pseudoequilibrium concentration states. Such equilibria identify metabolic "pools" or aggregates of concentration variables. We proceed to define physiologically meaningful pools, characterize them within the hRBC, and compare them with those derived from systems engineering techniques. In conclusion, systems science methods can decipher detailed information about individual enzymes and metabolites within metabolic networks and provide further understanding of complex biological networks.},
	Author = {Kauffman, Kenneth J and Pajerowski, John David and Jamshidi, Neema and Palsson, Bernhard O and Edwards, Jeremy S},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1016/S0006-3495(02)75198-9},
	Journal = {Biophys J},
	Journal-Full = {Biophysical journal},
	Mesh = {Biophysical Phenomena; Biophysics; Computer Simulation; Erythrocytes; Humans; Models, Biological; Models, Statistical; Software; Time Factors},
	Month = {Aug},
	Number = {2},
	Pages = {646-62},
	Pmc = {PMC1302176},
	Pmid = {12124254},
	Pst = {ppublish},
	Title = {Description and analysis of metabolic connectivity and dynamics in the human red blood cell},
	Volume = {83},
	Year = {2002},
	Bdsk-Url-1 = {http://dx.doi.org/10.1016/S0006-3495(02)75198-9}}

@article{karate,
	Author = {W. W. Zachary, J.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Anthropol. Res.},
	Number = {452},
	Pages = {1977},
	Title = {Karate Club ...},
	Volume = {33}}

@inproceedings{ji2007observability,
	Author = {Ji, Meng and Egerstedt, Magnus},
	Booktitle = {Decision and Control, 2007 46th IEEE Conference on},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Organization = {IEEE},
	Pages = {4221--4226},
	Title = {Observability and estimation in distributed sensor networks},
	Year = {2007}}

@article{jad,
	Author = {Jadbabaie, A. and Motee,N. and Barahona,M.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {American Control Conference},
	Pages = {4296 --4301},
	Title = {On the stability of the Kuramoto model of coupled nonlinear oscillators},
	Url = {http://ieeexplore.ieee.org/xpls/abs_all.jsp?arnumber=1383983},
	Volume = {5},
	Year = {2004},
	Bdsk-Url-1 = {http://ieeexplore.ieee.org/xpls/abs_all.jsp?arnumber=1383983}}

@article{internet,
	Author = {Calvert, K. L. and Doar, M. B. and Zegura, E. W.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {IEEE Communications Magazine},
	Pages = {160 --163},
	Title = {Modeling internet topology},
	Volume = {35},
	Year = {1997}}

@book{HornMatrix,
	Abstract = {Linear algebra and matrix theory have long been fundamental tools
	in mathematical disciplines as well as fertile fields for research.
	In this book the authors present classical and recent results of
	matrix analysis that have proved to be important to applied mathematics.
	Facts about matrices, beyond those found in an elementary linear
	algebra course, are needed to understand virtually any area of mathematical
	science, but the necessary material has appeared only sporadically
	in the literature and in university curricula. As interest in applied
	mathematics has grown, the need for a text and reference offering
	a broad selection of topics in matrix theory has become apparent,
	and this book meets that need. This volume reflects two concurrent
	views of matrix analysis. First, it encompasses topics in linear
	algebra that have arisen out of the needs of mathematical analysis.
	Second, it is an approach to real and complex linear algebraic problems
	that does not hesitate to use notions from analysis. Both views are
	reflected in its choice and treatment of topics.},
	Author = {Horn, R A and Johnson, C R},
	Booktitle = {Book},
	Chapter = {1},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1002/zamm.19870670330},
	Editor = {Johnson, C R},
	Isbn = {0521386322},
	Issn = {00401706},
	Number = {3},
	Pages = {561},
	Publisher = {Cambridge University Press},
	Series = {Graduate Texts in Mathematics},
	Title = {{Matrix Analysis}},
	Url = {http://books.google.com/books?id=PlYQN0ypTwEC\&pgis=1},
	Volume = {169},
	Year = {1985},
	Bdsk-Url-1 = {http://books.google.com/books?id=PlYQN0ypTwEC%5C&pgis=1},
	Bdsk-Url-2 = {http://dx.doi.org/10.1002/zamm.19870670330}}

@article{Horn:1972yq,
	Author = {F. Horn and 2 and R. Jackson and 2},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Archive for Rational Mechanics and Analysis},
	Month = {January},
	Number = {2},
	Pages = {81-116},
	Title = {General mass action kinetics},
	Volume = {47},
	Year = {1972}}

@article{Hoffmann:2002ys,
	Author = {Hoffmann, Alexander and Levchenko, Andre and Scott, Martin L and Baltimore, David},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Science},
	Month = {Nov},
	Number = {5596},
	Pages = {1241-5},
	Title = {The IkappaB-NF-kappaB signaling module: temporal control and selective gene activation},
	Volume = {298},
	Year = {2002}}

@article{Hidalgo-CA:2009fk,
	Author = {C{\'e}sar A {Hidalgo} and Ricardo {Hausmann}},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Proc Natl Acad Sci USA},
	Number = {26},
	Pages = {10570-10575},
	Title = {The building blocks of economic complexity.},
	Volume = {106},
	Year = {2009}}

@article{hend3,
	Author = {Hendrickx, J. M. and Olshevsky, A. and Tsitsiklis, J. N.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {IEEE Transactions on Automatic Control},
	Number = {10},
	Pages = {2276-2289},
	Title = {Distributed anonymous discrete function computation.},
	Volume = {56},
	Year = {2011}}

@article{hend2,
	Author = {Blondel, Vincent D and Hendrickx, Julien M and Tsitsiklis, John N},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {SIAM Journal on Control and Optimization},
	Number = {8},
	Pages = {5214--5240},
	Publisher = {SIAM},
	Title = {Continuous-time average-preserving opinion dynamics with opinion-dependent communications},
	Volume = {48},
	Year = {2010}}

@article{hend1,
	Author = {V. D. Blondel, J. M. Hendrickx and J. N. Tsitsiklis,},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Title = {Existence and uniqueness of solutions for a continuous-time opinion dynamics model with state-dependent connectivity},
	Year = {2009}}

@article{Hek:2010fk,
	Author = {Geertje Hek},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1007/s00285-009-0266-7},
	Issn = {1432-1416},
	Number = {3},
	Pages = {347--386},
	Title = {Journal of mathematical biology; Geometric singular perturbation theory in biological practice.},
	Volume = {60},
	Year = {2010},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/s00285-009-0266-7}}

@book{Heinrich:1996vn,
	Author = {Reinhart Heinrich and Schuster, Stefan},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Isbn = {0412032619},
	Publisher = {Springer},
	Title = {The Regulation Of Cellular Systems},
	Year = {1996}}

@article{heagy1995short,
	Author = {Heagy, James F and Pecora, Louis M and Carroll, Thomas L},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Physical Review Letters},
	Number = {21},
	Pages = {4185--4188},
	Publisher = {APS},
	Title = {Short wavelength bifurcations and size instabilities in coupled oscillator systems},
	Volume = {74},
	Year = {1995}}

@article{Haynsworth,
	Author = {E. V. Haynsworth},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {J. Res. Nat. Bureau Stand.},
	Pages = {73--78},
	Title = {Applications of a theorem on partitioned matrices},
	Volume = {63 B},
	Year = {1959.}}

@article{hatano2005agreement,
	Author = {Hatano, Yuko and Mesbahi, Mehran},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {IEEE Transactions on Automatic Control},
	Number = {11},
	Pages = {1867--1872},
	Publisher = {IEEE},
	Title = {Agreement over random networks},
	Volume = {50},
	Year = {2005}}


@article{Gunawardena:fj,
	Author = {Jeremy Gunawardena},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Lecture Notes, Harvard University},
	Title = {Chemical reaction network theory for in-silico biologists},
	Year = {2003}}

@article{guimera2002optimal,
	Author = {Guimer{\`a}, Roger and D{\'\i}az-Guilera, Albert and Vega-Redondo, Fernando and Cabrales, Antonio and Arenas, Alex},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Physical Review Letters},
	Number = {24},
	Pages = {248701},
	Publisher = {APS},
	Title = {Optimal network topologies for local search with congestion},
	Volume = {89},
	Year = {2002}}

@article{grant2008graph,
	Author = {Grant, Michael C and Boyd, Stephen P},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Recent advances in learning and control},
	Pages = {95--110},
	Publisher = {Springer},
	Title = {Graph implementations for nonsmooth convex programs},
	Year = {2008}}

@article{GossipBoyd,
	Abstract = {Motivated by applications to sensor, peer-to-peer and ad hoc networks,
	we study distributed asynchronous algorithms, also known as gossip
	algorithms, for computation and information exchange in an arbitrarily
	connected network of nodes. Nodes in such networks operate under
	limited computational, communication and energy resources. These
	constraints naturally give rise to "gossip" algorithms: schemes which
	distribute the computational burden and in which a node communicates
	with a randomly chosen neighbor. We analyze the averaging problem
	under the gossip constraint for arbitrary network, and find that
	the averaging time of a gossip algorithm depends on the second largest
	eigenvalue of a doubly stochastic matrix characterizing the algorithm.
	Using recent results of Boyd, Diaconis and Xiao (2003), we show that
	minimizing this quantity to design the fastest averaging algorithm
	on the network is a semi-definite program (SDP). In general, SDPs
	cannot be solved distributedly; however, exploiting problem structure,
	we propose a subgradient method that distributedly solves the optimization
	problem over the network. The relation of averaging time to the second
	largest eigenvalue naturally relates it to the mixing time of a random
	walk with transition probabilities that are derived from the gossip
	algorithm. We use this connection to study the performance of gossip
	algorithm on two popular networks: wireless sensor networks, which
	are modeled as geometric random graphs, and the Internet graph under
	the so-called preferential connectivity model.},
	Author = {Boyd, S and Ghosh, A and Prabbakar, B and Shah, D},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1109/INFCOM.2005.1498447},
	Isbn = {0780389689},
	Issn = {0743166X},
	Journal = {Proceedings of the 24th Annual Joint Conference of the IEEE Computer and Communications Societies},
	Pages = {1653--1664},
	Publisher = {Ieee},
	Title = {{Gossip algorithms: design, analysis and applications}},
	Url = {http://ieeexplore.ieee.org/lpdocs/epic03/wrapper.htm?arnumber=1498447},
	Year = {2005},
	Bdsk-Url-1 = {http://ieeexplore.ieee.org/lpdocs/epic03/wrapper.htm?arnumber=1498447},
	Bdsk-Url-2 = {http://dx.doi.org/10.1109/INFCOM.2005.1498447}}

@article{googlebook,
	Author = {A.~M.~Langville and C.~D.~Meyer},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Princeton University Press},
	Title = {Google's PageRank and Beyond: The Science of Search Engine Rankings},
	Year = {2006}}

@article{gomez2013diffusion,
	Author = {G{\'o}mez, S and Diaz-Guilera, A and G{\'o}mez-Gardenes, J and P{\'e}rez-Vicente, CJ and Moreno, Y and Arenas, A},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Physical Review Letters},
	Number = {2},
	Pages = {028701},
	Publisher = {APS},
	Title = {Diffusion dynamics on multiplex networks},
	Url = {http://prl.aps.org/abstract/PRL/v110/i2/e028701},
	Volume = {110},
	Year = {2013},
	Bdsk-Url-1 = {http://prl.aps.org/abstract/PRL/v110/i2/e028701}}

@book{golub2012matrix,
	Author = {Golub, Gene H and Van Loan, Charles F},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Publisher = {JHUP},
	Title = {Matrix computations},
	Volume = {3},
	Year = {2012}}

@article{goh2,
	Author = {Lee, D.S. and Goh, K.I and Kahng, B and Kim, D.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Pramana},
	Number = {6},
	Pages = {1149-1159},
	Title = {Scale-free random graphs and Potts model.},
	Volume = {64},
	Year = {2005}}

@article{goh1,
	Abstract = {We study a problem of data packet transport in scale-free networks whose degree distribution follows a power law with the exponent gamma. Load, or "betweenness centrality," of a vertex is the accumulated total number of data packets passing through that vertex when every pair of vertices sends and receives a data packet along the shortest path connecting the pair. It is found that the load distribution follows a power law with the exponent delta approximately 2.2(1), insensitive to different values of gamma in the range, 2 < gamma < or = 3, and different mean degrees, which is valid for both undirected and directed cases. Thus, we conjecture that the load exponent is a universal quantity to characterize scale-free networks.},
	Author = {Goh, K I and Kahng, B and Kim, D},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Physical Review Letters},
	Journal-Full = {Physical review letters},
	Mesh = {Information Services; Models, Biological; Models, Theoretical},
	Number = {27},
	Pages = {278701},
	Pmid = {11800921},
	Pst = {ppublish},
	Title = {Universal behavior of load distribution in scale-free networks},
	Volume = {87},
	Year = {2001}}

@book{Godsil:2001uq,
	Author = {Chris Godsil and Royle, Gordon},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Isbn = {0387952209},
	Publisher = {Springer},
	Title = {Algebraic Graph Theory},
	Year = {2001}}

@book{Godsil:1993fk,
	Author = {Chris Godsil},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Isbn = {0412041316},
	Publisher = {Chapman Hall CRC},
	Title = {Algebraic Combinatorics},
	Year = {1993}}

@article{gfeller2008spectral,
	Author = {Gfeller, David and De Los Rios, Paolo},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Physical Review Letters},
	Number = {17},
	Pages = {174104},
	Publisher = {APS},
	Title = {Spectral coarse graining and synchronization in oscillator networks},
	Volume = {100},
	Year = {2008}}

@article{gfeller2007spectral,
	Author = {Gfeller, David and De Los Rios, Paolo},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Physical Review Letters},
	Number = {3},
	Pages = {038701},
	Publisher = {APS},
	Title = {Spectral coarse graining of complex networks},
	Volume = {99},
	Year = {2007}}

@book{gant,
	Author = {F.R. Gantmacher},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {American Mathematical Soc.},
	Publisher = {American Mathematical Society},
	Title = {The Theory of Matrices},
	Volume = {1},
	Year = {1959}}

@article{friedman1991second,
	Author = {Friedman, Joel},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Combinatorica},
	Number = {4},
	Pages = {331--362},
	Publisher = {Springer},
	Title = {On the second eigenvalue and random walks in randomd-regular graphs},
	Volume = {11},
	Year = {1991}}


@article{filter2,
	Author = {D.~P.~Spanos, R.~Olfati-Saber, and R.~M.~Murray.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {The 16th IFAC World Congress, Prague, Czech},
	Title = {Dynamic consensus on mobile networks.},
	Year = {2005}}

@article{fiedler1975property,
	Author = {Fiedler, Miroslav},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Czechoslovak Mathematical Journal},
	Number = {4},
	Pages = {619--633},
	Publisher = {Institute of Mathematics, Academy of Sciences of the Czech Republic},
	Title = {A property of eigenvectors of nonnegative symmetric matrices and its application to graph theory},
	Volume = {25},
	Year = {1975}}

@article{fiedler,
	Author = {M.~Fiedler.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Czechoslovak Mathematical Journal},
	Number = {98},
	Pages = {298--305},
	Title = {Algebraic connectivity of graphs.},
	Volume = {23},
	Year = {1973}}

@article{Feinberg:1972rt,
	Author = {Martin Feinberg},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Archive for Rational Mechanics and Analysis},
	Month = {January},
	Number = {3},
	Pages = {187-194},
	Title = {Complex balancing in general kinetic systems},
	Volume = {49},
	Year = {1972}}

@article{fax2004information,
	Author = {Fax, J Alexander and Murray, Richard M},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {IEEE Transactions on Automatic Control},
	Number = {9},
	Pages = {1465--1476},
	Publisher = {IEEE},
	Title = {Information flow and cooperative control of vehicle formations},
	Volume = {49},
	Year = {2004}}

@article{f64,
	Author = {Feenstra, Lipset, Deng, Ma, and Mo},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Title = {World Trade Flows: 1962-2000}}

@article{f52,
	Author = {Shi J, Malik J},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {IEEE Transactions on Pattern Analysis and Machine Intelligence},
	Pages = {888-905},
	Title = {Normalized cuts and image segmentation},
	Volume = {22},
	Year = {2000}}

@article{f51,
	Author = {Ravasz E, Barabasi AL},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Phys Rev E},
	Number = {026112},
	Title = {Hierarchical organization in complex networks},
	Volume = {67},
	Year = {2003}}

@article{f49,
	Author = {Tenenbaum JB, de Silva V, Langford JC},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Science},
	Number = {5500},
	Title = {A global geometric framework for nonlinear dimensionality reduction.},
	Volume = {290},
	Year = {2000}}

@article{f48,
	Author = {Roweis ST, Saul LK},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Science},
	Number = {5500},
	Title = {Nonlinear dimensionality reduction by locally linear embedding},
	Volume = {290},
	Year = {2000}}

@misc{f45,
	Author = {de Freitas ML, Salvado S},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Howpublished = {Gabinete de Estrat{\'e}gia e Estudos, Minist{\'e}rio da Economia e da Inova{\c c}{\~a}o.},
	Title = {Industry similarities, comparative advantage and structural transformation: the case of Portugal.},
	Year = {2008}}

@article{f44,
	Author = {Boschma R, Minondo A, Navarro M},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Economic Geography},
	Title = {The Emergence of New Industries at the Regional Level in Spain: A Proximity Approach Based on Product Relatedness.},
	Year = {2012}}

@article{f11,
	Author = {Hausmann R, Hidalgo CA, Bustos S, Coscia M, Chung S, Jimenez J, Simoes A, Yildirim MA},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Harvard University Center for International Development, MIT Media Lab.},
	Title = {The atlas of economic complexity: Mapping paths to prosperity.},
	Year = {2011}}

@article{f6,
	Author = {Hidalgo CA, Klinger B, Barabasi AL, Hausmann R},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Science},
	Pages = {482-487},
	Title = {The Product Space Conditions the Development of Nations.},
	Volume = {317},
	Year = {2007}}

@article{f5,
	Author = {Pritchett L},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {J Econ Perspec},
	Pages = {3-18},
	Title = {Divergence, big time.},
	Volume = {11},
	Year = {1997}}

@article{f4,
	Author = {Maddison A},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Development Centre of the OECD},
	Title = {The World Economy: A Millennial Perspective.},
	Year = {2001}}

@article{f3,
	Author = {Grossman GM, Helpman E},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Rev Econ Stud},
	Pages = {43-61},
	Title = {Quality ladders in the theory of growth.},
	Volume = {58},
	Year = {1991}}

@article{f2,
	Author = {Romer P},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {J Pol Econ},
	Pages = {S71-S102.},
	Title = {Endogenous technological change.},
	Volume = {98},
	Year = {1990}}

@book{f1,
	Author = {Smith A},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {W. Strahan and T. Cadell, London},
	Publisher = {W. Strahan and T. Cadell, London},
	Title = {An Inquiry into the Nature and Causes of the Wealth of Nations.},
	Year = {1776}}

@article{extrapagerank,
	Author = {S. D. Kamvar, T. H. Haveliwala, C. D. Manning and G. H. Golub},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Proceedings of the Twelfth International World Wide Web Conference},
	Title = {Extrapolation Methods for Accelerating PageRank Computations},
	Year = {2003}}

@article{exp,
	Author = {Hoory, S and Linial, N and Wigderson,A.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Bulletin of the American Mathematical Society},
	Number = {4},
	Pages = {439-562},
	Title = {Expander graphs and their applications.},
	Volume = {43},
	Year = {2006}}

@article{erd,
	Author = {Erd\H{o}s, P and R\'{e}nyi,A.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Publications of the Mathematical Institute of the Hungarian Academy of Sciences},
	Pages = {17--61},
	Title = {On the evolution of random graphs.},
	Volume = {5},
	Year = {1960}}

@article{ent,
	Author = {Donetti, L and Hurtado, P.I. and Mu{\~n}oz, M.A.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Physical Review Letters},
	Number = {18},
	Pages = {188701},
	Title = {Entangled networks, synchronization, and optimal network topology.},
	Volume = {95},
	Year = {2005}}

@article{ellison2007benefits,
	Author = {Ellison, Nicole B and Steinfield, Charles and Lampe, Cliff},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Journal of Computer-Mediated Communication},
	Number = {4},
	Pages = {1143--1168},
	Publisher = {Wiley Online Library},
	Title = {The benefits of Facebook ``friends:'' Social capital and college students' use of online social network sites},
	Volume = {12},
	Year = {2007}}

@article{eisenstat1995relative,
	Author = {Eisenstat, Stanley C and Ipsen, Ilse CF},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {SIAM Journal on Numerical Analysis},
	Number = {6},
	Pages = {1972--1988},
	Publisher = {SIAM},
	Title = {Relative perturbation techniques for singular value problems},
	Volume = {32},
	Year = {1995}}

@article{Egerstedt2012,
	Author = {Egerstedt, M. and Martini, S. and Ming Cao and Camlibel, K. and Bicchi, A.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1109/MCS.2012.2195411},
	Issn = {1066-033X},
	Journal = {IEEE Control Systems},
	Keywords = {consensus networks;controllability;human interactions;interconnections;network topology;networked dynamical systems;single-leader networks;controllability;interconnected systems;network topology;networked control systems;},
	Number = {4},
	Pages = {66 -73},
	Title = {Interacting with Networks: How Does Structure Relate to Controllability in Single-Leader, Consensus Networks?},
	Volume = {32},
	Year = {2012},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/MCS.2012.2195411}}

@book{dongarra1979linpack,
	Author = {Dongarra, Jack J},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Number = {8},
	Publisher = {Siam},
	Title = {LINPACK users' guide},
	Year = {1979}}

@article{donetti2006optimal,
	Author = {Donetti, Luca and Neri, Franco and Mu{\~n}oz, Miguel A},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Journal of Statistical Mechanics: Theory and Experiment},
	Number = {08},
	Pages = {P08007},
	Publisher = {IOP Publishing},
	Title = {Optimal network topologies: Expanders, Cages, Ramanujan graphs, Entangled networks and all that},
	Volume = {2006},
	Year = {2006}}

@article{doi:10.1137/060678324,
	Author = {Olshevsky, A. and Tsitsiklis, J.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1137/060678324},
	Eprint = {http://epubs.siam.org/doi/pdf/10.1137/060678324},
	Journal = {SIAM Journal on Control and Optimization},
	Number = {1},
	Pages = {33-55},
	Title = {Convergence Speed in Distributed Consensus and Averaging},
	Url = {http://epubs.siam.org/doi/abs/10.1137/060678324},
	Volume = {48},
	Year = {2009},
	Bdsk-Url-1 = {http://epubs.siam.org/doi/abs/10.1137/060678324},
	Bdsk-Url-2 = {http://dx.doi.org/10.1137/060678324}}

@article{ding2009executive,
	Author = {Ding, Xu Chu and Powers, Matthew and Egerstedt, Magnus and Young, Shih-yih and Balch, Tucker},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {IEEE Robotics \& Automation Magazine},
	Number = {2},
	Pages = {73--81},
	Publisher = {IEEE},
	Title = {Executive decision support},
	Volume = {16},
	Year = {2009}}

@article{Delvenne2010,
	Author = {Delvenne, J-C and Yaliraki, S and Barahona, M},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2018-03-04 22:28:33 +0000},
	Journal = {PNAS},
	Pages = {12755-12760},
	Title = {Stability of graph communities across time scales},
	Volume = {107},
	Year = {2010},
	Bdsk-Url-1 = {http://www.pnas.org/content/107/29/12755.abstract}}

@article{delmotte2011protein,
	Author = {Delmotte, Antoine and Tate, Edward W and Yaliraki, Sophia N and Barahona, Mauricio},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Physical biology},
	Number = {5},
	Pages = {055010},
	Publisher = {IOP Publishing},
	Title = {Protein multi-scale organization through graph partitioning and robustness analysis: application to the myosin? myosin light chain interaction},
	Volume = {8},
	Year = {2011}}

@article{Del-Vecchio:2009fk,
	Abstract = {Modularity plays a fundamental role in the prediction of the behavior of a system from the behavior of its components, guaranteeing that the properties of individual components do not change upon interconnection. Just as electrical, hydraulic, and other physical systems often do not display modularity, nor do many biochemical systems, and specifically, genetic, and signaling networks. Here, we study the effect interconnections on the input/output dynamic characteristics of transcriptional components focusing on a concept, which we call "retroactivity" that plays a role similar to impedance in electrical circuits. In order to attenuate the effect of retroactivity on a system dynamics, we propose to design insulation devices based on a feedback mechanism inspired by the design of amplifiers in electronics. In particular, we introduce a bio-molecular realization of an insulation device based on phosphorlylation.},
	Address = {14, RUE DE PROVIGNY, 94236 CACHAN, FRANCE},
	Author = {Del Vecchio, Domitilla and Sontag, Eduardo D.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {DOI 10.3166/EJC.15.389-397},
	Isi = {000269400100010},
	Isi-Recid = {183128785},
	Isi-Ref-Recids = {156828284 154313297 115038101 129892237 183128786 161087431 173086894 113436328 113436331 158355539 125024213 97486428 127175870 156006076 92391274 115038100 183128787 35475394 34251023 142230336 161087434 127297850 143775474 161087436 135872372 136738155 101952447 44746162 124654519 110761853 173088060 121007692 45491706 21356637},
	Journal = {European Journal of Control},
	Keywords = {Bio-molecular circuits; disturbance rejection; modularity; singular perturbation},
	Month = {May-Aug},
	Number = {3-4},
	Pages = {389-397},
	Publisher = {LAVOISIER},
	Times-Cited = {0},
	Title = {Engineering Principles in Bio-molecular Systems: From Retroactivity to Modularity},
	Type = {Proceedings Paper},
	Volume = {15},
	Year = {2009},
	Bdsk-Url-1 = {http://gateway.isiknowledge.com/gateway/Gateway.cgi?GWVersion=2&SrcAuth=Alerting&SrcApp=Alerting&DestApp=WOS&DestLinkType=FullRecord;KeyUT=000269400100010}}

@article{damping,
	Author = {P. Boldi, M. Santini and S. Vigna},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {14th International World Wide Web Conference},
	Title = {PageRank as a function of the damping factor},
	Year = {2005}}

@article{conv,
	Author = {S.~Boyd.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Proceedings of the International Congress of Mathematicians},
	Title = {Convex optimization of graph {L}aplacian eigenvalues.},
	Year = {2006}}

@article{con9,
	Author = {Kibangou, Y. A. and Alain, Y. and Commault,C.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Proceedings of the 3rd IFAC Workshop on Distributed Estimation and Control of Networked Systems},
	Title = {Decentralized Laplacian Eigenvalues Estimation and Collaborative Network Topology Identification},
	Year = {2012}}

@article{con8,
	Author = {Franceschelli, M. and Martini, S. and Egerstedt, M. and Bicchi, A. and Giua, A.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {49th IEEE Conference on Decision and Control},
	Pages = {5775 -- 5780},
	Title = {Observability and controllability verification in multi-agent systems through decentralized Laplacian spectrum estimation},
	Year = {2010}}

@article{color,
	Author = {Powers, D. L. and Mohammad,M. S.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Linear Algebra and its Applications},
	Pages = {145 -- 159},
	Title = {The walk partition and colorations of a graph},
	Url = {http://www.sciencedirect.com/science/article/pii/0024379582901045},
	Volume = {48},
	Year = {1982},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/0024379582901045}}

@article{chu,
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {merican Mathematical Society},
	Title = {Spectral graph theory.},
	Volume = {92},
	Year = {1997}}

@article{chen2013spectral,
	Author = {Chen, Juan and Lu, Jun-an and Lu, Xiaofei and Wu, Xiaoqun and Chen, Guanrong},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Communications in Nonlinear Science and Numerical Simulation},
	Publisher = {Elsevier},
	Title = {Spectral Coarse Graining of Complex Clustered Networks},
	Year = {2013}}

@article{Cardoso2007665,
	Author = {Cardoso DM and Delorme C and Rama P},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2016-06-01 04:01:00 +0000},
	Doi = {10.1016/j.ejc.2005.03.006},
	Issn = {0195-6698},
	Journal = {European Journal of Combinatorics},
	Number = {3},
	Pages = {665 - 673},
	Title = {Laplacian eigenvectors and eigenvalues and almost equitable partitions},
	Url = {http://www.sciencedirect.com/science/article/pii/S0195669806000072},
	Volume = {28},
	Year = {2007},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/S0195669806000072},
	Bdsk-Url-2 = {http://dx.doi.org/10.1016/j.ejc.2005.03.006}}

@article{Cao:2012ab,
	Author = {Cao, M. and Zhang, S. and Camlibel, M.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1109/TAC.2012.2208314},
	Issn = {0018-9286},
	Journal = {IEEE Transactions on Automatic Control},
	Number = {99},
	Pages = {1},
	Title = {A Class of Uncontrollable Diffusively Coupled Multi-agent Systems with Multi-chain Topologies},
	Year = {2012},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/TAC.2012.2208314}}

@article{Camlibel:2012ab,
	Author = {Camlibel,M. and Zhang,S. and Cao,M.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {International Journal of Systems, Control and Communications},
	Number = {1},
	Pages = {72--75},
	Title = {Comments on 'Controllability analysis of multi--agent systems using relaxed equitable partitions'},
	Volume = {4},
	Year = {2012}}

@article{Bykov:2007ys,
	Abstract = {In the present work, the method of simplifying chemical kinetics based on Intrinsic Low-Dimensional Manifolds (ILDMs) is modified to deal with the coupling of reaction and diffusion processes. Several problems of the ILDM method are overcome by a relaxation to an invariant system manifold (Reaction-Diffusion Manifold - REDIM). This relaxation process is governed by a multidimensional parabolic partial differential equation system, where, as an initial solution, an extended ILDM is used. Furthermore, a method for the solution and tabulation of the manifold is proposed in terms of generalized coordinates, with a subsequent procedure for the integration of the reduced system on the found manifold. This modification of the ILDM significantly improves the performance of the concept and allows us to extend its area of applicability. Illustrative comparative calculations of detailed and reduced models of flat laminar flames verify the approach.},
	Address = {4 PARK SQUARE, MILTON PARK, ABINGDON OX14 4RN, OXON, ENGLAND},
	Author = {Bykov, V. and Maas, U.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {DOI 10.1080/13647830701242531},
	Isi = {000252851300001},
	Isi-Recid = {160307614},
	Isi-Ref-Recids = {160307615 118026085 160307616 120786382 70393092 160237871 135465440 160307617 160307618 150046407 110813277 150046404 63924920 36983511 120786604 81235902 108849746 135465442 135465443 103257624 160307619 160307620 145200049 109265472 95975142 128052507 86784987 112020684 101195839 120786388 78996528 120786387 101195840 66970414 133233715 128052505 131718656 116568373 120787642 151116727 149302694 157642484 109442545 84702317 118911499 120627244 125591187 76468004 151004205 145485559 119725062 126984084 152770226 133374520 136501711},
	Journal = {Combustion Theory and Modelling},
	Keywords = {chemical kinetics; dimension reduction; ILDM; invariant manifolds; laminar flame},
	Month = dec,
	Number = {6},
	Pages = {839-862},
	Publisher = {TAYLOR \& FRANCIS LTD},
	Times-Cited = {15},
	Title = {The extension of the ILDM concept to reaction-diffusion manifolds},
	Volume = {11},
	Year = {2007},
	Bdsk-Url-1 = {http://gateway.isiknowledge.com/gateway/Gateway.cgi?GWVersion=2&SrcAuth=Alerting&SrcApp=Alerting&DestApp=WOS&DestLinkType=FullRecord;KeyUT=000252851300001}}

@book{brouwer,
	Author = {Brouwer, A. E. and Cohen, A. M. and Neumaier, A.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {New York: Springer-Verlag},
	Title = {Distance-Regular Graphs},
	Year = {1989}}

@article{brin1998anatomy,
	Author = {Brin, Sergey and Page, Lawrence},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Computer networks and ISDN systems},
	Number = {1},
	Pages = {107--117},
	Publisher = {Elsevier},
	Title = {The anatomy of a large-scale hypertextual Web search engine},
	Volume = {30},
	Year = {1998}}

@article{Briggs:1925fk,
	Author = {Briggs, G E and Haldane, J B},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Biochem J},
	Journal-Full = {The Biochemical journal},
	Number = {2},
	Pages = {338-9},
	Pmc = {PMC1259181},
	Pmid = {16743508},
	Pst = {ppublish},
	Title = {A Note on the Kinetics of Enzyme Action},
	Volume = {19},
	Year = {1925}}

@article{brand2002incremental,
	Author = {Brand, Matthew},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Computer Vision},
	Pages = {707--720},
	Publisher = {Springer},
	Title = {Incremental singular value decomposition of uncertain data with missing values},
	Year = {2002}}

@book{boyd2004convex,
	Author = {Boyd, Stephen and Vandenberghe, Lieven},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Publisher = {Cambridge university press},
	Title = {Convex optimization},
	Year = {2004}}

@book{Bollobas2001,
	Abstract = {This is a new edition of the now classic text. The already extensive
	treatment given in the first edition has been heavily revised by
	the author. The addition of two new sections, numerous new results
	and 150 references means that this represents an up-to-date and comprehensive
	account of random graph theory. The theory estimates the number of
	graphs of a given degree that exhibit certain properties. It not
	only has numerous combinatorial applications, but also serves as
	a model for the probabilistic treatment of more complicated random
	structures. This book, written by an acknowledged expert in the field,
	can be used by mathematicians, computer scientists and electrical
	engineers, as well as people working in biomathematics. It is self
	contained, and with numerous exercises in each chapter, is ideal
	for advanced courses or self study.},
	Author = {Bollob\'{a}s, B\'{e}la},
	Booktitle = {October},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1214/aoms/1177706098},
	Editor = {Fulton, W and Katok, A and Kirwan, F and Sarnak, P and Simon, B and Totaro, B},
	Isbn = {0521797225},
	Issn = {00034851},
	Number = {4},
	Pages = {1--3},
	Pmid = {19792540},
	Publisher = {Cambridge University Press},
	Series = {Cambridge Studies in Advanced Mathematics},
	Title = {{Random Graphs}},
	Url = {http://projecteuclid.org/euclid.aoms/1177706098},
	Volume = {30},
	Year = {2001},
	Bdsk-Url-1 = {http://projecteuclid.org/euclid.aoms/1177706098},
	Bdsk-Url-2 = {http://dx.doi.org/10.1214/aoms/1177706098}}

@book{bollobas1998modern,
	Author = {Bollob{\'a}s, B{\'e}la},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Publisher = {Springer Verlag},
	Title = {Modern graph theory},
	Volume = {184},
	Year = {1998}}

@article{BoccaRev,
	Author = {S. Boccaletti, J. Kurths, G. Osipov, D.L. Valladares, C.S. Zhou},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Physics Reports},
	Owner = {Thoms Johannes},
	Pages = {1-101},
	Timestamp = {2013.06.29},
	Title = {The synchronization of chaotic systems},
	Volume = {366},
	Year = {2002}}

@article{blondel2008fast,
  title={Fast unfolding of communities in large networks},
  author={Blondel, Vincent D and Guillaume, Jean-Loup and Lambiotte, Renaud and Lefebvre, Etienne},
  journal={Journal of Statistical Mechanics: Theory and Experiment},
  volume={2008},
  number={10},
  pages={P10008},
  year={2008},
  publisher={IOP Publishing}
}

@article{Blondel2005,
	Abstract = {We discuss an old distributed algorithm for reaching consensus that has received a fair amount of recent attention. In this algorithm, a number of agents exchange their values asynchronously and form weighted averages with (possibly outdated) values possessed by their neighbors. We overview existing convergence results, and establish some new ones, for the case of unbounded intercommunication intervals.},
	Author = {Blondel, V.D. and Hendrickx, J.M. and Olshevsky, A. and Tsitsiklis, J.N.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1109/CDC.2005.1582620},
	Journal = {44th IEEE Conference on Decision and Control},
	Keywords = {Aggregates;Algorithm design and analysis;Contracts;Convergence;Delay;Distributed algorithms;Fellows;Motion estimation;Statistical distributions;Vehicles},
	Pages = {2996-3000},
	Title = {Convergence in Multiagent Coordination, Consensus, and Flocking},
	Year = {2005},
	Bdsk-Url-1 = {http://ieeexplore.ieee.org/stamp/stamp.jsp?tp=&arnumber=1582620}}

@article{BIyIk2008142,
	Author = {Emrah BIyIk and Murat Arcak},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Systems amp; Control Letters},
	Number = {2},
	Pages = {142 - 149},
	Title = {Area aggregation and time-scale modeling for sparse nonlinear networks},
	Volume = {57},
	Year = {2008}}

@article{Belkin03laplacianeigenmaps,
	Author = {Mikhail Belkin and Partha Niyogi},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Neural Computation},
	Pages = {1373--1396},
	Title = {Laplacian Eigenmaps for Dimensionality Reduction and Data Representation},
	Volume = {15},
	Year = {2003}}

@article{Barahona2003,
	Author = {M. Barahona and L. M. Pecora},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2016-10-28 21:25:56 +0000},
	Journal = {Physical Review Letters},
	Pages = {54101},
	Title = {Synchronization in small-world systems},
	Volume = {89.5},
	Year = {2002},
	Bdsk-Url-1 = {http://prl.aps.org/abstract/PRL/v89/i5/e054101}}

@article{barabasi2002evolution,
	Author = {Barab{\'a}si, Albert-L{\'a}szl{\'o} and Jeong, Hawoong and N{\'e}da, Zoltan and Ravasz, Erzsebet and Schubert, Andras and Vicsek, Tamas},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Physica A: Statistical Mechanics and its Applications},
	Number = {3},
	Pages = {590--614},
	Publisher = {Elsevier},
	Title = {Evolution of the social network of scientific collaborations},
	Volume = {311},
	Year = {2002}}

@article{aut,
	Author = {B. McKay},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Combinatorial Mathematics},
	Pages = {223 -- 232},
	Title = {Computing automorphisms and canonical labellings of graphs.},
	Url = {http://link.springer.com/chapter/10.1007/BFb0062536},
	Year = {1978},
	Bdsk-Url-1 = {http://link.springer.com/chapter/10.1007/BFb0062536}}

@article{Arenas200893,
	Author = {Alex Arenas and Albert D{\'\i}az-Guilera and Jurgen Kurths and Yamir Moreno and Changsong Zhou},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1016/j.physrep.2008.09.002},
	Issn = {0370-1573},
	Journal = {Physics Reports},
	Keywords = {Complex networks},
	Number = {3},
	Pages = {93 - 153},
	Title = {Synchronization in complex networks},
	Url = {http://www.sciencedirect.com/science/article/pii/S0370157308003384},
	Volume = {469},
	Year = {2008},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/S0370157308003384},
	Bdsk-Url-2 = {http://dx.doi.org/10.1016/j.physrep.2008.09.002}}

@article{Arcak20061531,
	Author = {Murat Arcak and Eduardo D. Sontag},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Journal = {Automatica},
	Number = {9},
	Pages = {1531 - 1537},
	Title = {Diagonal stability of a class of cyclic systems and its connection with the secant criterion},
	Volume = {42},
	Year = {2006}}

@article{Alon:1986:EGE:18102.18104,
	Acmid = {18104},
	Address = {Secaucus, NJ, USA},
	Author = {Alon, N},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1007/BF02579382},
	Issn = {0209-9683},
	Issue_Date = {1986},
	Journal = {Combinatorica},
	Number = {3},
	Numpages = {13},
	Pages = {207--219},
	Publisher = {Springer-Verlag New York, Inc.},
	Title = {Eigenvalues, geometric expanders, sorting in rounds, and Ramsey theory},
	Url = {http://dx.doi.org/10.1007/BF02579382},
	Volume = {6},
	Year = {1986},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/BF02579382}}

@inproceedings{6161213,
	Author = {Yuan, Y. and Stan, G.-B. and Barahona, M. and Shi, L. and Goncalves, J.},
	Booktitle = {Decision and Control and European Control Conference (CDC-ECC), 2011 50th IEEE Conference on},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1109/CDC.2011.6161213},
	Issn = {0743-1546},
	Keywords = {Hankel matrix;Jordan block decomposition;Laplacian matrix;agent network;algebraic notion;decentralised minimal-time consensus;discrete-time network dynamics;fully decentralised algorithm;graph theoretical notion;graph topology;nearest-neighbour protocol;rank condition;Hankel matrices;asymptotic stability;decentralised control;discrete time systems;graph theory;multi-agent systems;protocols;},
	Month = {dec.},
	Pages = {4282 -4289},
	Title = {Decentralised minimal-time consensus},
	Year = {2011},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/CDC.2011.6161213}}

@article{6160658,
	Author = {Zhang, Shuo and Camlibel, M. and Cao, Ming},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1109/CDC.2011.6160658},
	Issn = {0743-1546},
	Journal = {50th IEEE Conference on Decision and Control and European Control Conference},
	Pages = {759 -764},
	Title = {Controllability of diffusively-coupled multi-agent systems with general and distance regular coupling topologies},
	Year = {2011},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/CDC.2011.6160658}}

@article{5717507,
	Author = {Parlangeli, G. and Notarstefano, G.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1109/CDC.2010.5717507},
	Issn = {0743-1546},
	Journal = {49th IEEE Conference on Decision and Control},
	Keywords = {Laplacian based average consensus algorithm;algebraic rule;communication graph;cycle graph;eigenvalues and eigenvector;number theory;observability;prime number;eigenvalues and eigenfunctions;graph theory;number theory;observability;},
	Pages = {1492--1497},
	Title = {On the observability of path and cycle graphs},
	Year = {2010},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/CDC.2010.5717507}}

@inproceedings{5547789,
	Author = {Parlangeli, Gianfranco and Notarstefano, Giuseppe},
	Booktitle = {Control Automation (MED), 2010 18th Mediterranean Conference on},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1109/MED.2010.5547789},
	Month = {june},
	Pages = {689 -694},
	Title = {Graph reduction based observability conditions for network systems running average consensus algorithms},
	Year = {2010},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/MED.2010.5547789}}

@article{4283010,
	Author = {Ji, Meng and Egerstedt, Magnus},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1109/ACC.2007.4283010},
	Issn = {0743-1619},
	Journal = {American Control Conference},
	Keywords = {controllability;equitable partitions;graph theory;multiagent networked system;controllability;graph theory;multi-robot systems;network theory (graphs);},
	Pages = {4588 -4593},
	Title = {A Graph-Theoretic Characterization of Controllability for Multi-agent Systems},
	Year = {2007},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/ACC.2007.4283010}}

@article{1605401,
	Abstract = {In this paper, we present a theoretical framework for design and analysis of distributed flocking algorithms. Two cases of flocking in free-space and presence of multiple obstacles are considered. We present three flocking algorithms: two for free-flocking and one for constrained flocking. A comprehensive analysis of the first two algorithms is provided. We demonstrate the first algorithm embodies all three rules of Reynolds. This is a formal approach to extraction of interaction rules that lead to the emergence of collective behavior. We show that the first algorithm generically leads to regular fragmentation, whereas the second and third algorithms both lead to flocking. A systematic method is provided for construction of cost functions (or collective potentials) for flocking. These collective potentials penalize deviation from a class of lattice-shape objects called α-lattices. We use a multi-species framework for construction of collective potentials that consist of flock-members, or α-agents, and virtual agents associated with α-agents called β- and γ-agents. We show that migration of flocks can be performed using a peer-to-peer network of agents, i.e., "flocks need no leaders." A "universal" definition of flocking for particle systems with similarities to Lyapunov stability is given. Several simulation results are provided that demonstrate performing 2-D and 3-D flocking, split/rejoin maneuver, and squeezing maneuver for hundreds of agents using the proposed algorithms.},
	Author = {Olfati-Saber, R.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1109/TAC.2005.864190},
	Issn = {0018-9286},
	Journal = {IEEE Transactions on Automatic Control},
	Keywords = {Lyapunov methods;distributed algorithms;multi-agent systems;peer-to-peer computing;α-agents;α-lattices;β-agents;γ-agents;Lyapunov stability;Reynolds rules;collective potentials;constrained flocking algorithm;cost functions;distributed flocking algorithms;flock members;free-flocking algorithm;lattice-shape objects;multi-agent dynamic systems;multi-species framework;particle systems;peer-to-peer network;split-rejoin maneuver;squeezing maneuver;virtual agents;Algorithm design and analysis;Biosensors;Cost function;Distributed control;Heuristic algorithms;Lyapunov method;Peer to peer computing;Self-assembly;Unmanned aerial vehicles;Vehicle dynamics;Consensus theory;distributed control;dynamic graphs;mobile sensor networks;networked autonomous vehicles;self-assembly of networks;self-organizing systems;swarms},
	Number = {3},
	Pages = {401-420},
	Title = {Flocking for multi-agent dynamic systems: algorithms and theory},
	Volume = {51},
	Year = {2006},
	Bdsk-Url-1 = {http://ieeexplore.ieee.org/stamp/stamp.jsp?tp=&arnumber=1605401}}

@article{1470321,
	Abstract = {In this paper, we demonstrate a phase transition phenomenon in algebraic connectivity of small-world networks. Algebraic connectivity of a graph is the second smallest eigenvalue of its Laplacian matrix and a measure of speed of solving consensus problems in networks. We demonstrate that it is possible to dramatically increase the algebraic connectivity of a regular complex network by 1000 times or more without adding new links or nodes to the network. This implies that a consensus problem can be solved incredibly fast on certain small-world networks giving rise to a network design algorithm for ultra fast information networks. Our study relies on a procedure called "random rewiring" due to Watts and Strogatz (Nature, 1998). Extensive numerical results are provided to support our claims and conjectures. We prove that the mean of the bulk Laplacian spectrum of a complex network remains invariant under random rewiring. The same property only asymptotically holds for scale-free networks. A relationship between increasing the algebraic connectivity of complex networks and robustness to link and node failures is also shown. This is an alternative approach to the use of percolation theory for analysis of network robustness. We also show some connections between our conjectures and certain open problems in the theory of random matrices.},
	Author = {Olfati-Saber, R.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1109/ACC.2005.1470321},
	Issn = {0743-1619},
	Journal = {American Control Conference},
	Keywords = {graph theory;matrix algebra;Laplacian matrix;algebraic connectivity;bulk Laplacian spectrum;network design algorithm;percolation theory;phase transition phenomenon;random matrices theory;random rewiring;small-world networks;ultra fast information networks;Complex networks;Control systems;Eigenvalues and eigenfunctions;Intelligent networks;Laplace equations;Oscillators;Power engineering and energy;Power generation economics;Power system economics;Robustness},
	Pages = {2371-2378 vol. 4},
	Title = {Ultrafast consensus in small-world networks},
	Year = {2005},
	Bdsk-Url-1 = {http://ieeexplore.ieee.org/stamp/stamp.jsp?tp=&arnumber=1470321}}

@article{1333204,
	Author = {Olfati-Saber, R. and Murray, R.M},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1109/TAC.2004.834113},
	Issn = {0018-9286},
	Journal = {IEEE Transactions on Automatic Control},
	Keywords = {Lyapunov functions; control theory; convergence analysis; dynamic agent networks; graph theory; linear consensus protocols; matrix theory; switching topology; time-delays; Lyapunov methods; control theory; convergence; delays; graph theory; matrix algebra; time-varying systems;},
	Number = {9},
	Pages = {1520 - 1533},
	Title = {Consensus problems in networks of agents with switching topology and time-delays},
	Volume = {49},
	Year = {2004},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/TAC.2004.834113}}

@article{1205192,
	Abstract = {In a recent Physical Review Letters article, Vicsek et al. propose a simple but compelling discrete-time model of n autonomous agents (i.e., points or particles) all moving in the plane with the same speed but with different headings. Each agent's heading is updated using a local rule based on the average of its own heading plus the headings of its "neighbors." In their paper, Vicsek et al. provide simulation results which demonstrate that the nearest neighbor rule they are studying can cause all agents to eventually move in the same direction despite the absence of centralized coordination and despite the fact that each agent's set of nearest neighbors change with time as the system evolves. This paper provides a theoretical explanation for this observed behavior. In addition, convergence results are derived for several other similarly inspired models. The Vicsek model proves to be a graphic example of a switched linear system which is stable, but for which there does not exist a common quadratic Lyapunov function.},
	Author = {Jadbabaie, A. and Jie Lin and Morse, A.S.},
	Date-Added = {2015-10-08 23:02:21 +0000},
	Date-Modified = {2015-10-08 23:02:21 +0000},
	Doi = {10.1109/TAC.2003.812781},
	Issn = {0018-9286},
	Journal = {IEEE Transactions on Automatic Control},
	Keywords = {Lyapunov methods;cooperative systems;distributed control;mobile agents;multi-agent systems;Lyapunov function;Viesek model;autonomous agents;discrete-time model;graph theory;mobile autonomous agents;multiagent systems;switched systems;Autonomous agents;Biological system modeling;Control systems;Convergence;Discrete event simulation;Graph theory;Graphics;Linear systems;Lyapunov method;Nearest neighbor searches},
	Number = {6},
	Pages = {988-1001},
	Title = {Coordination of groups of mobile autonomous agents using nearest neighbor rules},
	Volume = {48},
	Year = {2003},
	Bdsk-Url-1 = {http://ieeexplore.ieee.org/stamp/stamp.jsp?tp=&arnumber=1205192}}

@article{bastian2009gephi,
	Author = {Bastian, Mathieu and Heymann, Sebastien and Jacomy, Mathieu and others},
	Date-Added = {2015-10-06 04:17:49 +0000},
	Date-Modified = {2015-10-06 04:17:49 +0000},
	Journal = {ICWSM},
	Pages = {361--362},
	Title = {Gephi: an open source software for exploring and manipulating networks.},
	Volume = {8},
	Year = {2009}}

@article{leamer1987paths,
	Author = {Leamer, Edward E},
	Date-Added = {2015-10-05 19:29:17 +0000},
	Date-Modified = {2015-10-05 19:29:17 +0000},
	Journal = {The Journal of Political Economy},
	Pages = {961--999},
	Publisher = {JSTOR},
	Title = {Paths of development in the three-factor, n-good general equilibrium model},
	Year = {1987}}

@article{leamer1999does,
	Author = {Leamer, Edward E and Maul, Hugo and Rodriguez, Sergio and Schott, Peter K},
	Date-Added = {2015-10-05 19:28:24 +0000},
	Date-Modified = {2015-10-05 19:28:24 +0000},
	Journal = {Journal of development Economics},
	Number = {1},
	Pages = {3--42},
	Publisher = {Elsevier},
	Title = {Does natural resource abundance increase Latin American income inequality?},
	Volume = {59},
	Year = {1999}}

@article{con3,
	Author = {Xiao, L. and Boyd, S. and Lall, S.},
	Date-Added = {2015-07-05 23:43:36 +0000},
	Date-Modified = {2015-07-05 23:43:36 +0000},
	Journal = {IEEE Fourth International Symposium on Information Processing in Sensor Networks},
	Title = {A scheme for robust distributed sensor fusion based on average consensus.},
	Url = {http://www.stanford.edu/~boyd/papers/sensor_fusion.html},
	Year = {2005},
	Bdsk-Url-1 = {http://www.stanford.edu/~boyd/papers/sensor_fusion.html}}


@article{Girvan:2002zr,
	Abstract = {A number of recent studies have focused on the statistical properties of networked systems such as social networks and the Worldwide Web. Researchers have concentrated particularly on a few properties that seem to be common to many networks: the small-world property, power-law degree distributions, and network transitivity. In this article, we highlight another property that is found in many networks, the property of community structure, in which network nodes are joined together in tightly knit groups, between which there are only looser connections. We propose a method for detecting such communities, built around the idea of using centrality indices to find community boundaries. We test our method on computer-generated and real-world graphs whose community structure is already known and find that the method detects this known structure with high sensitivity and reliability. We also apply the method to two networks whose community structure is not well known-a collaboration network and a food web-and find that it detects significant and informative community divisions in both cases.},
	Address = {2101 CONSTITUTION AVE NW, WASHINGTON, DC 20418 USA},
	Author = {Girvan, M and Newman, MEJ},
	Date-Added = {2015-07-05 23:43:36 +0000},
	Date-Modified = {2015-07-05 23:43:36 +0000},
	Doi = {DOI 10.1073/pnas.122653799},
	Isi = {000176217700005},
	Isi-Recid = {125203736},
	Isi-Ref-Recids = {83114223 111607267 117053262 70848487 112080970 117602723 113662694 117387875 31392658 116944973 2663278 117602718 79909321 3266109 12861886 118404364 120782122 121161230 35888322 106722906 118404370 118870439 90558998 105378900 123450861 114094447 112839819 34833216},
	Journal = {Proceedings of the National Academy of Sciences of the United States of America},
	Month = jun,
	Number = {12},
	Pages = {7821-7826},
	Publisher = {NATL ACAD SCIENCES},
	Times-Cited = {967},
	Title = {Community structure in social and biological networks},
	Volume = {99},
	Year = {2002},
	Bdsk-Url-1 = {http://gateway.isiknowledge.com/gateway/Gateway.cgi?GWVersion=2&SrcAuth=Alerting&SrcApp=Alerting&DestApp=WOS&DestLinkType=FullRecord;KeyUT=000176217700005}}

@article{con1,
	Author = {Olfati-Saber, R. and Fax, J.A. and Murray, R.M.},
	Date-Added = {2015-07-05 23:43:36 +0000},
	Date-Modified = {2015-07-05 23:43:36 +0000},
	Journal = {Proceedings of the IEEE},
	Number = {1},
	Pages = {215 -- 233},
	Title = {Consensus and cooperation in networked multi-agent systems.},
	Url = {http://ieeexplore.ieee.org/xpls/abs_all.jsp?arnumber=4118472&tag=1},
	Volume = {95},
	Year = {2007},
	Bdsk-Url-1 = {http://ieeexplore.ieee.org/xpls/abs_all.jsp?arnumber=4118472&tag=1}}

@article{Liu:2011kx,
	Abstract = {The ultimate proof of our understanding of natural or technological systems is reflected in our ability to control them. Although control theory offers mathematical tools for steering engineered and natural systems towards a desired state, a framework to control complex self-organized systems is lacking. Here we develop analytical tools to study the controllability of an arbitrary complex directed network, identifying the set of driver nodes with time-dependent control that can guide the system's entire dynamics. We apply these tools to several real networks, finding that the number of driver nodes is determined mainly by the network's degree distribution. We show that sparse inhomogeneous networks, which emerge in many real complex systems, are the most difficult to control, but that dense and homogeneous networks can be controlled using a few driver nodes. Counterintuitively, we find that in both model and real systems the driver nodes tend to avoid the high-degree nodes.},
	Author = {Liu Y and Slotine JJ and Barab{\'a}si AL},
	Date-Added = {2015-07-05 23:43:36 +0000},
	Date-Modified = {2016-06-01 03:23:15 +0000},
	Doi = {10.1038/nature10011},
	Journal = {Nature},
	Journal-Full = {Nature},
	Mesh = {Algorithms; Animals; Computer Simulation; Models, Theoretical; Neural Networks (Computer)},
	Number = {7346},
	Pages = {167-73},
	Pmid = {21562557},
	Pst = {ppublish},
	Title = {Controllability of complex networks},
	Volume = {473},
	Year = {2011},
	Bdsk-Url-1 = {http://dx.doi.org/10.1038/nature10011}}


@article{egerstedt2010,
	Author = {Egerstedt M},
	Date-Added = {2015-07-05 23:43:36 +0000},
	Date-Modified = {2016-06-01 03:23:52 +0000},
	Journal = {Mathematical Theory of Networks and Systems},
	Pages = {57-61},
	Title = {Controllability of Networked Systems.},
	Year = {2010}}

@article{1582620,
	Abstract = {We discuss an old distributed algorithm for reaching consensus that has received a fair amount of recent attention. In this algorithm, a number of agents exchange their values asynchronously and form weighted averages with (possibly outdated) values possessed by their neighbors. We overview existing convergence results, and establish some new ones, for the case of unbounded intercommunication intervals.},
	Author = {Blondel, V.D. and Hendrickx, J.M. and Olshevsky, A. and Tsitsiklis, J.N.},
	Date-Added = {2015-07-05 23:43:36 +0000},
	Date-Modified = {2015-07-05 23:43:36 +0000},
	Doi = {10.1109/CDC.2005.1582620},
	Journal = {44th IEEE Conference on Decision and Control},
	Keywords = {Aggregates;Algorithm design and analysis;Contracts;Convergence;Delay;Distributed algorithms;Fellows;Motion estimation;Statistical distributions;Vehicles},
	Pages = {2996-3000},
	Title = {Convergence in Multiagent Coordination, Consensus, and Flocking},
	Year = {2005},
	Bdsk-Url-1 = {http://ieeexplore.ieee.org/stamp/stamp.jsp?tp=&arnumber=1582620}}

@article{yuan2,
	Author = {Yuan, Y. and Stan, G.-B. and Shi, L. and Barahona, M. and Goncalves, J.},
	Date-Added = {2015-07-05 23:43:36 +0000},
	Date-Modified = {2015-07-05 23:43:36 +0000},
	Journal = {Automatica},
	Number = {5},
	Pages = {1227 - 1235},
	Title = {Decentralised minimal-time consensus},
	Url = {http://www.sciencedirect.com/science/article/pii/S0005109813000794},
	Volume = {49},
	Year = {2013},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/S0005109813000794}}


@article{con2,
	Author = {Sundaram, S. and Hadjicostis,C. N.},
	Date-Added = {2015-07-05 23:43:36 +0000},
	Date-Modified = {2015-07-05 23:43:36 +0000},
	Journal = {Proceedings of the 6th international conference on information processing in sensor networks},
	Pages = {99--108},
	Title = {Distributed consensus and linear functional calculation in networks: an observability perspective},
	Url = {http://ieeexplore.ieee.org/stamp/stamp.jsp?arnumber=04379669},
	Year = {2007},
	Bdsk-Url-1 = {http://ieeexplore.ieee.org/stamp/stamp.jsp?arnumber=04379669}}

@article{f53,
	Author = {Newman, MEJ and Girvan, M},
	Date-Added = {2015-07-05 23:43:36 +0000},
	Date-Modified = {2018-04-16 13:54:48 +0000},
	Journal = {Phys Rev E},
	Number = {026113},
	Title = {Finding and evaluating community structure in networks},
	Volume = {69},
	Year = {2004}}


@article{f50,
	Author = {Newman MEJ},
	Date-Added = {2015-07-05 23:43:36 +0000},
	Date-Modified = {2015-07-05 23:43:36 +0000},
	Journal = {SIAM Review},
	Pages = {167-256},
	Title = {The structure and function of complex networks},
	Volume = {45},
	Year = {2003}}


@misc{flam1991heckscher,
	Author = {Flam, H and Flanders, MJ},
	Date-Added = {2015-04-29 16:27:25 +0000},
	Date-Modified = {2018-03-19 20:00:33 +0000},
	Publisher = {Cambridge. MA: MIT Press},
	Title = {Heckscher-Ohlin Trade Theory},
	Year = {1991}}

@techreport{aghion1990model,
	Author = {Aghion, P and Howitt, P},
	Date-Added = {2015-04-29 16:23:26 +0000},
	Date-Modified = {2017-10-29 21:41:16 +0000},
	Institution = {National Bureau of Economic Research},
	Title = {A model of growth through creative destruction},
	Year = {1990}}

@article{hanushek2008role,
	Author = {Hanushek, Eric A and Woessmann, Ludger},
	Date-Added = {2015-04-29 16:22:10 +0000},
	Date-Modified = {2015-04-29 16:22:10 +0000},
	Journal = {Journal of economic literature},
	Pages = {607--668},
	Publisher = {JSTOR},
	Title = {The role of cognitive skills in economic development},
	Year = {2008}}

@book{hirschman1958strategy,
	Author = {Hirschman, Albert O},
	Date-Added = {2015-04-29 16:18:16 +0000},
	Date-Modified = {2015-04-29 16:18:16 +0000},
	Publisher = {yale university Press New Haven},
	Title = {The strategy of economic development},
	Volume = {58},
	Year = {1958}}

@article{rosenstein1943problems,
	Author = {Rosenstein-Rodan, Paul N},
	Date-Added = {2015-04-29 16:17:50 +0000},
	Date-Modified = {2015-04-29 16:17:50 +0000},
	Journal = {The economic journal},
	Pages = {202--211},
	Publisher = {JSTOR},
	Title = {Problems of industrialisation of eastern and south-eastern Europe},
	Year = {1943}}

@book{jacobs1986cities,
	Author = {Jacobs, Jane},
	Date-Added = {2015-04-28 22:34:44 +0000},
	Date-Modified = {2015-04-28 22:34:44 +0000},
	Publisher = {Penguin Harmondsworth,, UK},
	Title = {Cities and the Wealth of Nations},
	Year = {1986}}

@book{hall1998cities,
	Author = {Hall, Peter Geoffrey and Raumplaner, Stadtplaner},
	Date-Added = {2015-04-28 22:33:52 +0000},
	Date-Modified = {2015-04-28 22:33:52 +0000},
	Publisher = {Pantheon Books New York},
	Title = {Cities in civilization},
	Year = {1998}}


@article{abramovitz1986catching,
	Author = {Abramovitz, Moses},
	Date-Added = {2015-04-28 22:08:47 +0000},
	Date-Modified = {2015-04-28 22:08:47 +0000},
	Journal = {The Journal of Economic History},
	Number = {02},
	Pages = {385--406},
	Publisher = {Cambridge Univ Press},
	Title = {Catching up, forging ahead, and falling behind},
	Volume = {46},
	Year = {1986}}

@techreport{sachs1995economic,
	Author = {Sachs, Jeffrey D and Warner, Andrew M},
	Date-Added = {2015-04-28 22:08:08 +0000},
	Date-Modified = {2015-04-28 22:08:08 +0000},
	Institution = {National Bureau of Economic Research},
	Title = {Economic convergence and economic policies},
	Year = {1995}}

@article{cabral2003evolution,
	Author = {Cabral, Luis MB and Mata, Jose},
	Date-Added = {2015-04-28 21:50:04 +0000},
	Date-Modified = {2015-04-28 21:50:04 +0000},
	Journal = {American economic review},
	Pages = {1075--1090},
	Publisher = {JSTOR},
	Title = {On the evolution of the firm size distribution: Facts and theory},
	Year = {2003}}

@url{dataviva,
	Author = {Dataviva},
	Date-Added = {2015-04-28 21:42:52 +0000},
	Date-Modified = {2016-11-01 23:38:11 +0000},
	Title = {Brazilian formal employment data},
	Url = {http://dataviva.info/},
	Year = {2016},
	Bdsk-Url-1 = {http://dataviva.info/}}

@url{conapo,
	Date-Added = {2015-04-28 00:00:14 +0000},
	Date-Modified = {2015-04-28 16:45:24 +0000},
	Title = {http://www.conapo.gob.mx/es/CONAPO/Zonas\_metropolitanas\_2010},
	Url = {http://www.conapo.gob.mx/es/CONAPO/Zonas_metropolitanas_2010},
	Bdsk-Url-1 = {http://www.conapo.gob.mx/es/CONAPO/Zonas_metropolitanas_2010}}

@url{ibge,
	Date-Added = {2015-04-27 23:59:44 +0000},
	Date-Modified = {2015-04-28 20:29:50 +0000},
	Title = {http://www.ibge.gov.br/home/estatistica/populacao/censo2010/ sinopse/sinopse\_tab\_rm\_zip.shtm},
	Url = {http://www.ibge.gov.br/home/estatistica/populacao/censo2010/sinopse/sinopse_tab_rm_zip.shtm},
	Bdsk-Url-1 = {http://www.ibge.gov.br/home/estatistica/populacao/censo2010/sinopse/sinopse_tab_rm_zip.shtm}}

@url{mex,
	Date-Added = {2015-04-27 23:58:46 +0000},
	Date-Modified = {2015-04-28 16:38:10 +0000},
	Title = {http://www.census.gov/population/metro/},
	Url = {http://www.census.gov/population/metro/},
	Bdsk-Url-1 = {http://www.census.gov/population/metro/}}

@techreport{ellison2007causes,
	Author = {Ellison, Glenn and Glaeser, Edward L and Kerr, William},
	Date-Added = {2015-04-22 17:49:33 +0000},
	Date-Modified = {2015-04-22 17:49:33 +0000},
	Institution = {National Bureau of Economic Research},
	Title = {What causes industry agglomeration? Evidence from coagglomeration patterns},
	Year = {2007}}

@article{f67,
	Author = {Jackson MO and Watts A},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Journal = {Journal of Economic Theory},
	Number = {2},
	Pages = {265-295},
	Title = {The evolution of social and economic networks},
	Volume = {106},
	Year = {2002}}

@article{f66,
	Author = {Cohen R and Havlin S},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Journal = {Phys},
	Title = {Scale-free networks are ultrasmall},
	Unidentified = {Rev. Lett 90: 058701},
	Year = {2003}}

@unpublished{f65,
	Author = {Barabasi},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000}}


@book{f63,
	Author = {O�Clery N and Yuan Y and Stan G and Barahona M},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Publisher = {In preparation},
	Title = {Smart System Design: Network Control, Observability and the Minimal External Equitable Partition},
	Year = {2012}}

@book{f62,
	Author = {O'Clery N and Foin N and Barahona M and Krams R},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Publisher = {B dynamics in endothelial cells. In preparation},
	Title = {Shear stress and nitric oxide transport affect NF-kB},
	Year = {2012}}

@article{f61,
	Author = {Egerstedt M},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Journal = {Nature},
	Pages = {158-159},
	Title = {Complex Networks: Degrees of Control},
	Volume = {473},
	Year = {2011}}

@article{f60,
	Author = {Liu Y and Slotine J and Barabasi AL},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Journal = {Naure},
	Pages = {167-173},
	Title = {Controllability of complex networks},
	Volume = {473},
	Year = {2011}}

@article{f59,
	Author = {Dorogovtsev SN and Goltsev AV and Mendes JFF},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Journal = {Mod. Phys},
	Number = {1275},
	Title = {Critical phenomena in complex networks, Rev},
	Volume = {80},
	Year = {2008}}

@article{f58,
	Author = {Dorogovtsev SN and Mendes JFF},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Journal = {Adv. Phys},
	Number = {1079},
	Title = {Evolution of Networks},
	Volume = {51},
	Year = {2002}}

@article{f57,
	Author = {Motter AE and Albert R},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Journal = {Physics Today},
	Number = {4},
	Pages = {43-48},
	Title = {Networks in Motion},
	Volume = {65},
	Year = {2012}}

@article{f55,
	Author = {Lambiotte R and Delvenne J-C and Barahona M},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Journal = {arXiv:0},
	Title = {Laplacian dynamics and mltiscale modular structure in networks},
	Volume = {812.1770},
	Year = {2008}}

@article{f43,
	Author = {Freinkman L and Kaukin A},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Journal = {Ekonomicheskaya Politika (Economic Policy) Journal, (},
	Title = {Russian Export Structure and Productivity},
	Unidentified = {5},
	Year = {2009}}

@techreport{f42,
	Author = {Felipe J and Kumar U and Abdon AM},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Institution = {The Levy Institute},
	Number = {638},
	Title = {Exports, capabilities, and industrial policy in {I}ndia},
	Type = {Working Paper},
	Year = {2010}}

@book{f41,
	Author = {Poncet S},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Publisher = {Centre},
	Title = {de Waldemar FS (2012) Product relatedness and firm exports in China}}

@book{f40,
	Author = {Abdon AM and Felipe J},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Publisher = {The Levy Institute},
	Title = {The product space: What does it say about the opportunities for growth and structural transformation of Sub-Saharan Africa?},
	Year = {2011}}

@book{f39,
	Author = {Ulimwengu J and Badibanga T},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Publisher = {International Food Policy Research Institute},
	Title = {The sophistication and diversification of the African agricultural sector: A product space approach},
	Year = {2012}}

@article{behrens2016agglomeration,
  title={Agglomeration and clusters: tools and insights from coagglomeration patterns},
  author={Behrens, Kristian},
  journal={Canadian Journal of Economics/Revue canadienne d'{\'e}conomique},
  volume={49},
  number={4},
  pages={1293--1339},
  year={2016},
  publisher={Wiley Online Library}
}

@article{howard2015measuring,
  title={Measuring industry coagglomeration and identifying the driving forces},
  author={Howard, Emma and Newman, Carol and Tarp, Finn},
  journal={Journal of Economic Geography},
  volume={16},
  number={5},
  pages={1055--1078},
  year={2015},
  publisher={Oxford University Press}
}

@article{f38,
	Author = {Collier P and Venables AJ},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Journal = {The World Economy},
	Number = {8},
	Pages = {1326-1345},
	Title = {Rethinking trade preferences: How Africa can diversify its exports},
	Volume = {30},
	Year = {2007}}

@article{f37,
	Author = {Hausmann R and Klinger B and Lopez-Calix J},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Journal = {Trade Competitiveness of the Middle East and North Africa, Washington DC, World Bank},
	Pages = {63-102},
	Title = {Export Diversification in Algeria},
	Year = {2010}}

@article{f36,
	Author = {Hausmann R and Klinger B},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Journal = {Economics of Transition},
	Number = {4},
	Pages = {609-637},
	Title = {South Africa's export predicament},
	Volume = {16},
	Year = {2008}}

@techreport{f35,
	Author = {Jankowska A and Nagengast A and Perea JR},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Institution = {OECD Development Centre},
	Number = {311},
	Title = {The Product Space and the Middle- Income Trap: Comparing Asian and Latin {A}merican Experiences},
	Type = {Working Paper},
	Year = {2012}}

@book{f34,
	Address = {Harvard University},
	Author = {Hausmann R and Klinger B and Kast F and Schliesser R and Ulloa A and Wagner R and Zahler A},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Publisher = {Center for International Development},
	Title = {Growth Diagnostic: Paraguay},
	Year = {2007}}

@book{f33,
	Author = {Hausmann R and Klinger B},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Publisher = {Inter- American Development Bank},
	Title = {Structural transformation in Ecuador},
	Year = {2010}}

@book{f32,
	Address = {American},
	Author = {Hausmann R and Klinger B},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Publisher = {Inter},
	Title = {Policies for Achieving Structural Transformation in the Caribbean},
	Year = {2009}}

@book{f31,
	Author = {Hausmann R},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Publisher = {Center for International Development},
	Title = {In search of the chains that hold Brazil back},
	Year = {2008}}

@book{f30,
	Author = {Hausmann R and Klinger B},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Publisher = {Center for International Development},
	Title = {Achieving export-led growth in Colombia},
	Year = {2008}}

@book{f29,
	Address = {Harvard University},
	Author = {Hausmann R and Klinger B},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Publisher = {Center for International Development},
	Title = {Growth Diagnostic: Belize},
	Year = {2007}}

@book{f28,
	Author = {Hausmann R and Klinger B},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Publisher = {Quantum Advisory Group},
	Title = {Structural transformation in Chile},
	Year = {2007}}

@book{f27,
	Author = {Hausmann R and Klinger B},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Publisher = {Center for International Development},
	Title = {Growth Diagnostic: Peru},
	Year = {2007}}

@book{f26,
	Author = {Hausmann R and Rodriguez F},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Publisher = {Online Book},
	Title = {Venezuela: Anatomy of a Collapse},
	Year = {2005}}

@techreport{f25,
	Author = {Huberty M and Zachmann G},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Institution = {Bruegel},
	Number = {556},
	Title = {Green exports and the global product space: prospects for EU industrial policy},
	Type = {Working Paper},
	Year = {2011}}

@article{frenken2012,
	Author = {Frenken, K and Boschma, RA},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2017-10-16 19:11:03 +0000},
	Journal = {Evolution, Organization and Economic Behaviour},
	Title = {Economic development as a branching process},
	Volume = {185},
	Year = {2012}}

@techreport{f23,
	Author = {Kali R and McGee J and Reyes J and Shirrell S},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Institution = {Indian Statistical Institute. [23] Abdon A, Bacate M, Felipe J, Kumar U (2010) Product complexity and economic development. The Levy Institute},
	Number = {616},
	Title = {The Architecture of Growth: Product Space, Growth Acceleration, and Small World Networks},
	Type = {Working Paper},
	Year = {2008}}

@article{f22,
	Author = {Castelvecchi D},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Journal = {Science News},
	Number = {9},
	Pages = {138-140},
	Title = {The Wealth of Nations: A Country's Competitive Edge Can Spread Industry to Industry, like a Disease},
	Volume = {172},
	Year = {2007}}

@book{f21,
	Author = {Bahar D and Hausmann R and Hidalgo CA},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Publisher = {Center for International Development},
	Title = {International Knowledge Diffusion and the Comparative Advantage of Nations},
	Year = {2012}}

@article{KlimekHausmannThurner2012,
	Author = {Klimek, P and Hausmann, R and Thurner, S},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2016-12-21 18:23:06 +0000},
	Journal = {PloS One},
	Number = {6},
	Title = {Empirical confirmation of creative destruction from world trade data},
	Unidentified = {), e38924},
	Volume = {7},
	Year = {2012}}

@article{f18,
	Author = {Hausmann, R and Hidalgo, CA},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2016-10-28 14:05:36 +0000},
	Journal = {Journal of Economic Growth},
	Number = {4},
	Pages = {309-342},
	Title = {The network structure of economic output},
	Volume = {16},
	Year = {2011}}

@book{f17,
	Author = {Hausmann R and Hidalgo CA},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Publisher = {Center for International Development},
	Title = {Country diversification, product ubiquity, and economic divergence},
	Year = {2010}}

@article{f16,
	Author = {Hidalgo CA and Hausmann R},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Journal = {Developing Alternatives},
	Number = {1},
	Pages = {5-10},
	Title = {A network view of economic development},
	Volume = {12},
	Year = {2008}}

@article{f15,
	Author = {Hidalgo CA and Klinger B and Barabasi AL and Hausmann R},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Journal = {Bulletin of the American Physical Society},
	Title = {The product space and its consequences for economic growth},
	Volume = {52},
	Year = {2007}}

@article{f14,
	Author = {Hausmann, R and Hwang, J and Rodrik, D},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2018-03-19 20:08:35 +0000},
	Journal = {Journal of Economic Growth},
	Number = {1},
	Pages = {1-25},
	Title = {What you export matters},
	Volume = {12},
	Year = {2007}}


@article{o2017emergence,
  title={The emergence of coagglomeration},
  author={O’Sullivan, Arthur and Strange, William C},
  journal={Journal of Economic Geography},
  volume={18},
  number={2},
  pages={293--317},
  year={2017},
  publisher={Oxford University Press}
}

@article{ocleryIreland,
  title={The Network Structure of Knowledge Flow},
  author={O'Clery, Neave and  Flaherty, Eoin and  Kinsella, Stephen},
  journal={Forthcoming},
  year={2019}
}

@book{f12,
	Address = {Harvard University},
	Author = {Hausmann R and Klinger B},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Publisher = {Center for International Development and Kennedy School of Government},
	Title = {Structural transformation and patterns of comparative advantage in the product space},
	Year = {2006}}

@book{Atlas,
	Author = {Hausmann, R and Hidalgo, CA and Bustos, S and Coscia, M and Chung, S and Jimenez, J and Simoes, A and Yildirim, MA},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2018-03-25 15:43:10 +0000},
	Publisher = {MIT Press},
	Title = {The atlas of economic complexity: Mapping paths to prosperity},
	Year = {2014}}

@book{f10,
	Author = {Simoes A},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Publisher = {The Observatory of Economic Complexity},
	Url = {http://atlas.media.mit.edu/},
	Year = {2011},
	Bdsk-Url-1 = {http://atlas.media.mit.edu/}}

@book{f8,
	Address = {New York},
	Author = {Harford T},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Publisher = {The Times},
	Title = {The Art of Economic Complexity: A new way to visualize a country's development},
	Year = {2011}}

@article{f7,
	Author = {The Economist},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Journal = {The Economist},
	Title = {Some developing economies are rich but crude, while others are poor but sophisticated.},
	Year = {2010}}

@article{f1a,
	Author = {K. L. Calvert and M. B. Doar and E. W. Zegura},
	Date-Added = {2015-04-22 16:34:05 +0000},
	Date-Modified = {2015-04-22 16:34:05 +0000},
	Journal = {IEEE Communications Magazine},
	Pages = {6-160},
	Title = {Modeling internet topology.},
	Unidentified = {35. --163},
	Year = {1997}}

@book{CookeAsheimBoschmaMartin2011HandbookRegInnGrowth,
	Author = {Cooke, Philip and Asheim, Bj{\o}rn T and Boschma, Ron and Martin, Ron and Schwartz, Dafna and T{\"o}dtling, Franz},
	Publisher = {Edward Elgar Publishing},
	Title = {{Handbook of Regional Innovation and Growth}},
	Year = {2011}}

@book{NelsonWinter1982,
	Address = {Cambridge},
	Author = {Richard R {Nelson} and Sidney G {Winter}},
	Date-Modified = {2016-11-08 15:46:53 +0000},
	Publisher = {The Belknap Press of Harvard University Press},
	Title = {An evolutionary theory of economic change},
	Year = {1982}}

@book{BarroSalaIMartin2003,
	Author = {Barro, Robert J and Sala-i-Martin, Xavier},
	Edition = {2nd},
	Publisher = {MIT Press},
	Title = {{Economic Growth}},
	Year = {2003}}

@book{AitchinsonBrown1957,
	Address = {London},
	Author = {J. Aitchison and J. A. C. Brown},
	Publisher = {Cambridge University Press},
	Series = {University of Cambridge, Department of Applied Economics, Monograph 5},
	Title = {{The Lognormal Distribution with Special Reference to Its Uses in Economics}},
	Year = {1957}}

@book{ShiryaevPROBABILITY,
	Address = {New York},
	Author = {Albert N. Shiryaev},
	Edition = {2nd},
	Publisher = {Springer},
	Series = {Graduate Texts in Mathematics (Book 95)},
	Title = {Probability},
	Year = {1995}}

@book{JaynesPROBABILITY,
	Address = {Cambridge},
	Author = {Edwin T. Jaynes},
	Publisher = {Cambridge University Press},
	Title = {Probability Theory: The Logic of Science},
	Year = {2003}}

@book{Sornette2006,
	Address = {Heidelberg},
	Author = {Didier Sornette},
	Edition = {2nd},
	Publisher = {Springer},
	Series = {Springer Series in Synergetics},
	Title = {Critical Phenomena in Natural Sciences},
	Year = {2006}}

@book{SaichevMalevergneSornette2010,
	Address = {Berlin Heidelberg},
	Author = {Alexander Saichev and Yannick Malevergne and Didier Sornette},
	Publisher = {Springer-Verlag},
	Series = {Lecture Notes in Economics and Mathematical Systems 632},
	Title = {Theory of Zipf's Law and Beyond},
	Year = {2010}}


@book{Glaeser2011,
	Address = {New York},
	Author = {Edward L. Glaeser},
	Publisher = {Penguin Press},
	Title = {Triumph of the City: How Our Greatest Invention Makes Us Richer, Smarter, Greener, Healthier, and Happier},
	Year = {2011}}

@book{PeterHall1998,
	Address = {New York},
	Author = {Peter Hall},
	Publisher = {Pantheon Books},
	Title = {Cities in Civilization},
	Year = {1998}}

@book{AikenWest1991,
	Address = {Newbury Park},
	Author = {Leona S. Aiken and Stephen G. West},
	Publisher = {Sage Publications},
	Title = {Multiple regression: testing and interpreting interactions},
	Year = {1991}}

@article{MuneepeerakulEtAl2013,
	Author = {Rachata Muneepeerakul and Jose Lobo and Shade T. Shutters and Andr\'{e}s G\'{o}mez-Li\'{e}vano and Murad R. Qubbaj},
	Doi = {10.1371/journal.pone.0073676},
	Journal = {PLoS ONE},
	Month = {September},
	Number = {9},
	Pages = {e73676},
	Publisher = {Public Library of Science},
	Title = {{Urban Economies and Occupation Space: Can They Get ``There'' from ``Here''?}},
	Volume = {8},
	Year = {2013},
	Bdsk-Url-1 = {http://dx.doi.org/10.1371/journal.pone.0073676}}

@incollection{Sornette2012probability,
	Author = {Sornette, Didier},
	Booktitle = {Computational Complexity},
	Pages = {2286--2300},
	Publisher = {Springer},
	Title = {{Probability Distributions in Complex Systems}},
	Year = {2012}}

@book{MillerPage2007,
	Address = {Princeton},
	Author = {John H Miller and Scott E. Page},
	Publisher = {Princeton University Press},
	Title = {{Complex Adaptive Systems: An Introduction to Computational Models of Social Life}},
	Year = {2007}}

@book{Weil2012,
	Address = {New York},
	Author = {David N. Weil},
	Date-Modified = {2016-11-08 15:50:38 +0000},
	Edition = {3},
	Publisher = {Prentice Hall},
	Title = {Economic growth},
	Year = {2012}}

@unpublished{Rothwell_etal2013,
	Author = {Jonathan Rothwell, Jos\'{e} Lobo, Deborah Strumsky and Mark Muro},
	Note = {Metropolitan Policy Program, Brookings Institution.},
	Optyear = {2013},
	Title = {Patenting Prosperity: Invention and Economic Performance in the United States and its Metropolitan Areas}}

@article{BettencourtPNAS2007,
	Author = {Bettencourt, Lu\'{i}s M. A. AND Lobo, Jos\'{e} AND Helbing, Dirk AND K\"uhnert, Christian AND West, Geoffrey B.},
	Doi = {10.1073/pnas.0610172104},
	Journal = {Proc. Natl. Acad. Sci. U.S.A.},
	Month = {April},
	Number = {17},
	Pages = {7301--7306},
	Title = {Growth, innovation, scaling, and the pace of life in cities},
	Url = {www.pnas.org/cgi/doi/10.1073/pnas.0610172104},
	Volume = {104},
	Year = {2007},
	Bdsk-Url-1 = {www.pnas.org/cgi/doi/10.1073/pnas.0610172104},
	Bdsk-Url-2 = {http://dx.doi.org/10.1073/pnas.0610172104}}

@article{Jones1995,
	Author = {Charles I. Jones},
	Journal = {Journal of Political Economy},
	Number = {4},
	Pages = {759--784},
	Publisher = {JSTOR},
	Title = {{R\&D-based models of economic growth}},
	Volume = {103},
	Year = {1995}}

@article{Berry1961,
	Author = {Brian J.L. Berry},
	Journal = {Econ. Dev. Cult. Change},
	Month = {July},
	Number = {4},
	Pages = {573--588},
	Title = {City size distributions and economic development},
	Volume = {9},
	Year = {1961}}

@article{Richardson1973,
	Author = {Harry W. Richardson},
	Journal = {Reg. Stud.},
	Number = {3},
	Pages = {239-251},
	Title = {Theory of the distribution of city sizes: review and prospects},
	Volume = {7},
	Year = {1973}}

@article{ClausetShaliziNewman2009,
	Author = {Aaron Clauset and Cosma Rohilla Shalizi and M. E. J. Newman},
	Journal = {SIAM Rev.},
	Pages = {661--703},
	Title = {Power-law distributions in empirical data},
	Volume = {51},
	Year = {2009}}

@article{BettencourtWestNATURE2010,
	Author = {Lu\'is M. A. Bettencourt and Geoffrey B. West},
	Journal = {Nature},
	Month = {October},
	Pages = {912--913},
	Title = {A unified theory of urban living},
	Volume = {467},
	Year = {2010}}

@article{ArbesmanKleinbergStrogatz2009,
	Author = {S. Arbesman and J. M. Kleinberg and S. Strogatz},
	Journal = {Phys. Rev. E},
	Pages = {016115},
	Title = {Superlinear scaling for innovation in cities},
	Volume = {79},
	Year = {2009}}

@article{KuhnertHelbingWest2006,
	Author = {Christian K\"uhnert and Dirk Helbing and Geoffrey B. West},
	Doi = {10.1016/j.physa.2006.01.058},
	Journal = {Physica A},
	Month = {April},
	Number = {1},
	Pages = {96--103},
	Title = {Scaling laws in urban supply networks},
	Volume = {363},
	Year = {2006},
	Bdsk-Url-1 = {http://dx.doi.org/10.1016/j.physa.2006.01.058}}

@article{Frank2009,
	Author = {Steven A. Frank},
	Doi = {10.1111/j.1420-9101.2009.01775.x},
	Journal = {Journal of Evolutionary Biology},
	Month = {August},
	Pages = {1563--1585},
	Title = {The common patterns of nature},
	Volume = {22},
	Year = {2009},
	Bdsk-Url-1 = {http://dx.doi.org/10.1111/j.1420-9101.2009.01775.x}}

@article{FrankSmith2011,
	Author = {Steven A. Frank and Eric Smith},
	Doi = {10.1111/j.1420-9101.2010.02204.x},
	Journal = {Journal of Evolutionary Biology},
	Pages = {469--484},
	Title = {A simple derivation and classification of common probability distributions based on information symmetry and measurement scale},
	Volume = {24},
	Year = {2011},
	Bdsk-Url-1 = {http://dx.doi.org/10.1111/j.1420-9101.2010.02204.x}}

@article{Baek2011,
	Author = {Seung Ki Baek and Sebastian Bernhardsson and Petter Minnhagen},
	Doi = {10.1088/1367-2630/13/4/043004},
	Journal = {New J. of Phys.},
	Month = {April},
	Pages = {043004},
	Title = {Zipf's law unzipped},
	Url = {http://iopscience.iop.org/1367-2630/13/4/043004},
	Volume = {13},
	Year = {2011},
	Bdsk-Url-1 = {http://iopscience.iop.org/1367-2630/13/4/043004},
	Bdsk-Url-2 = {http://dx.doi.org/10.1088/1367-2630/13/4/043004}}

@article{Redner1990,
	Author = {S. Redner},
	Journal = {Am. J. Phys.},
	Month = {March},
	Number = {3},
	Pages = {267--273},
	Title = {Random multiplicative processes: An elementary tutorial},
	Volume = {58},
	Year = {1990}}

@article{NewmanPowerLaws2005,
	Author = {M. E. J. Newman},
	Doi = {10.1080/00107510500052444},
	Journal = {Cont. Phys.},
	Month = {September},
	Number = {5},
	Pages = {323--351},
	Publisher = {Taylor and Francis Ltd},
	Title = {Power laws, Pareto distributions and Zipf's law},
	Volume = {46},
	Year = {2005},
	Bdsk-Url-1 = {http://dx.doi.org/10.1080/00107510500052444}}

@article{Kolmogorov1941,
	Author = {A. N. Kolmogorov},
	Journal = {Doklady AN USSR},
	Note = {(in Russian)},
	Pages = {99--101},
	Title = {On log-normal distribution law of particle sizes in fragmentation process},
	Volume = {31},
	Year = {1941}}

@article{Simon1955,
	Author = {Herbert A. Simon},
	Journal = {Biometrika},
	Month = {December},
	Number = {3/4},
	Pages = {425--440},
	Publisher = {JSTOR},
	Title = {On a Class of Skew Distribution Functions},
	Volume = {42},
	Year = {1955}}

@book{Zipf1949,
	Address = {Cambridge},
	Author = {George Kingsley Zipf},
	Publisher = {Addison-Wesley Press},
	Title = {Human Behavior and the Principle of Least Effort: An Introduction to Human Ecology},
	Year = {1949}}

@article{Soo2005,
	Author = {Kwok Tong Soo},
	Doi = {10.1016/j.regsciurbeco.2004.04.004},
	Issn = {0166-0462},
	Issue = {3},
	Journal = {Regional Science and Urban Economics},
	Month = {May},
	Pages = {239--263},
	Publisher = {Elsevier},
	Title = {Zipf's Law for cities: a cross-country investigation},
	Url = {http://www.sciencedirect.com/science/article/pii/S016604620400033X},
	Volume = {35},
	Year = {2005},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/S016604620400033X},
	Bdsk-Url-2 = {http://dx.doi.org/10.1016/j.regsciurbeco.2004.04.004}}

@article{Gabaix1999,
	Author = {Xavier Gabaix},
	Doi = {10.1162/003355399556133},
	Issn = {0033-5533},
	Issue = {3},
	Journal = {The Quarterly journal of economics},
	Month = {August},
	Pages = {739--767},
	Title = {Zipf's Law for cities: an explanation},
	Volume = {114},
	Year = {1999},
	Bdsk-Url-1 = {http://dx.doi.org/10.1162/003355399556133}}

@article{Glaeser1996,
	Author = {Edward L. Glaeser and Bruce Sacerdote and Jos\'e A. Scheinkman},
	Copyright = {1996 Oxford University Press},
	Issn = {00335533},
	Journal = {The Quaterly Journal of Economics},
	Month = {May},
	Number = {2},
	Pages = {507--548},
	Publisher = {Oxford University Press},
	Title = {Crime and Social Interactions},
	Url = {http://www.jstor.org/stable/2946686},
	Volume = {111},
	Year = {1996},
	Bdsk-Url-1 = {http://www.jstor.org/stable/2946686}}

@article{CalvoArmengoletal2004,
	Author = {Antoni Calv\'o-Armengol and Yves Zenou},
	Doi = {DOI: 10.1111/j.0020-6598.2004.00292.x},
	Issue = {3},
	Journal = {International Economic Review},
	Month = {August},
	Pages = {939--958},
	Title = {Social Networks and Crime Decisions: The Role of Social Structure in Facilitating Delinquent Behavior},
	Volume = {45},
	Year = {2004},
	Bdsk-Url-1 = {http://dx.doi.org/10.1111/j.0020-6598.2004.00292.x}}

@article{RotoloTittle2006,
	Author = {Thomas Rotolo and Charles R. Tittle},
	Doi = {DOI 10.1007/s10940-006-9015-x},
	Journal = {J Quant Criminol},
	Month = {September},
	Pages = {341--367},
	Publisher = {Springer},
	Title = {Population Size, Change, and Crime in U.S. Cities},
	Volume = {22},
	Year = {2006},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/s10940-006-9015-x}}

@article{AtalayHortacsuRobertsSyverson2011,
	Author = {Enghin Atalay and Ali Horta\c{c}su and James Roberts and Chad Syverson},
	Journal = {Proc. Natl. Acad. Sci. U.S.A.},
	Month = {March},
	Number = {13},
	Pages = {5199--5202},
	Title = {Network structure of production},
	Volume = {108},
	Year = {2011}}

@article{Saldana2007,
	Author = {Joan {Salda\~na}},
	Doi = {DOI: 10.1103/PhysRevE.75.027102},
	Issn = {1539-3755},
	Issue = {2},
	Journal = {Physical Review E},
	Pages = {027102},
	Title = {Continuum formalism for modeling growing networks with deletion of nodes},
	Volume = {75},
	Year = {2007},
	Bdsk-Url-1 = {http://dx.doi.org/10.1103/PhysRevE.75.027102}}

@article{MooreGhoshalNewman2006,
	Author = {Cristopher Moore and Gourab Ghoshal and M. E. J. Newman},
	Doi = {DOI: 10.1103/PhysRevE.74.036121},
	Issn = {1539-3755},
	Issue = {3},
	Journal = {Physical Review E},
	Pages = {036121},
	Title = {Exact solutions for models of evolving networks with addition and deletion of nodes},
	Volume = {74},
	Year = {2006},
	Bdsk-Url-1 = {http://dx.doi.org/10.1103/PhysRevE.74.036121}}

@book{Pinker2011,
	Address = {New York},
	Author = {Steven Pinker},
	Publisher = {Penguin Group},
	Series = {Viking},
	Title = {The better angels of our nature: why violence has declined},
	Year = {2011}}

@article{Anscombe1950,
	Author = {F. J. Anscombe},
	Journal = {Biometrika},
	Month = {Dec.},
	Number = {3/4},
	Pages = {358--282},
	Title = {Sampling Theory of the Negative Binomial and Logarithmic Series Distributions},
	Url = {http://links.jstor.org/sici?sici=0006-3444%28195012%2937%3A3%2F4%3C358%3ASTOTNB%3E2.0.CO%3B2-L},
	Volume = {37},
	Year = {1950},
	Bdsk-Url-1 = {http://links.jstor.org/sici?sici=0006-3444%28195012%2937%3A3%2F4%3C358%3ASTOTNB%3E2.0.CO%3B2-L}}

@book{NIST,
	Address = {http://dlmf.nist.gov/},
	Author = {Frank W. J. Olver and Daniel W. Lozier and Ronald F. Boisvert and Charles W. Clark},
	Publisher = {Cambridge University Press},
	Title = {NIST Handbook of Mathematical Functions},
	Year = {2010}}

@article{MontrollShlesinger1982,
	Author = {Elliott W. Montroll and Michael F. Shlesinger},
	Journal = {Proc. Natl. Acad. Sci. USA},
	Month = {May},
	Note = {Applied Mathematical Sciences},
	Pages = {3380--3383},
	Title = {On $1/f$ noise and other distributions with long tails},
	Volume = {79},
	Year = {1982}}

@article{Mandelbrot1961,
	Author = {Benoit Mandelbrot},
	Doi = {10.1016/S0019-9958(61)80025-9},
	Issn = {0019-9958},
	Journal = {Information and Control},
	Month = {Sept.},
	Number = {2},
	Pages = {300--304},
	Title = {Post scriptum to {``final note''}},
	Url = {http://www.sciencedirect.com/science/article/pii/S0019995861800259},
	Volume = {4},
	Year = {1961},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/S0019995861800259},
	Bdsk-Url-2 = {http://dx.doi.org/10.1016/S0019-9958(61)80025-9}}

@book{Bacon1976,
	Address = {New York, NY},
	Author = {Edmund N. Bacon},
	Publisher = {Penguin (Non-Classics)},
	Title = {Design of Cities: Revised Edition},
	Year = {1976}}

@book{Hall2001,
	Address = {Mount Prospect, IL},
	Author = {Peter Hall},
	Publisher = {Fromm Intl},
	Title = {Cities in Civilization},
	Year = {1976}}

@book{Fujiteetal2001,
	Address = {Cambridge, MA},
	Author = {Masahisa Fujita and Paul Krugman and Anthony J. Venables},
	Publisher = {The MIT Press},
	Title = {The Spatial Economy: Cities, Regions, and International Trade},
	Year = {2001}}

@book{OSullivan2006,
	Address = {New York, NY},
	Author = {Arthur O'Sullivan},
	Edition = {6th},
	Publisher = {McGraw-Hill/Irwin},
	Title = {Urban Economics},
	Year = {2006}}

@book{Fischer1984,
	Address = {New York, NY},
	Author = {Claude S. Fischer},
	Publisher = {Harcourt},
	Title = {The Urban Experience},
	Year = {1984}}

@book{Flanagan2010,
	Address = {Lanham, MD},
	Author = {William G. Flanagan},
	Edition = {5th},
	Publisher = {Rowman \& Littlefield},
	Title = {Urban Sociology: Images and Structure},
	Year = {2010}}

@book{Mumford1961,
	Address = {New York, NY},
	Author = {Lewis Mumford},
	Publisher = {Harcourt Brace \& World Inc},
	Title = {The City in History: Its Origins, Its Transformations, and Its Propects},
	Year = {1961}}

@article{BettencourtLoboStrumsky2007,
	Author = {Luis M. A. Bettencourt and Jos\'e Lobo and Deborah Strumsky},
	Doi = {10.1016/j.respol.2006.09.026},
	Issn = {0048-7333},
	Journal = {Research Policy},
	Month = {February},
	Number = {1},
	Pages = {107--120},
	Title = {Invention in the city: Increasing returns to patenting as a scaling function of metropolitan size},
	Url = {http://www.sciencedirect.com/science/article/pii/S0048733306001661},
	Volume = {36},
	Year = {2007},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/S0048733306001661},
	Bdsk-Url-2 = {http://dx.doi.org/10.1016/j.respol.2006.09.026}}

@book{MarinRobertCORE,
	Address = {New York, NY},
	Author = {Jean-Michel Marin and Christian P. Robert},
	Publisher = {Springer},
	Series = {Springer Texts in Statistics},
	Title = {Bayesian Core: A Practical Approach to Computational Bayesian Statistics},
	Year = {2010}}

@article{IoannidesSkouras2013,
	Author = {Yannis Ioannides and Spyros Skouras},
	Doi = {10.1016/j.jue.2012.06.005},
	Issn = {0094-1190},
	Journal = {Journal of Urban Economics},
	Number = {1},
	Pages = {18--29},
	Title = {{US} city size distribution: Robustly Pareto, but only in the tail},
	Url = {http://www.sciencedirect.com/science/article/pii/S0094119012000447},
	Volume = {73},
	Year = {2013},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/S0094119012000447},
	Bdsk-Url-2 = {http://dx.doi.org/10.1016/j.jue.2012.06.005}}

@article{GiesenZimmermannSuedekum2010,
	Author = {Kristian Giesen and Arndt Zimmermann and Jens Suedekum},
	Copyright = {Elsevier Inc.},
	Doi = {10.1016/j.jue.2010.03.007},
	Issn = {0094-1190},
	Journal = {Journal of Urban Economics},
	Number = {3},
	Pages = {129--137},
	Title = {The size distribution across all cities - Double Pareto lognormal strikes},
	Volume = {68},
	Year = {2010},
	Bdsk-Url-1 = {http://dx.doi.org/10.1016/j.jue.2010.03.007}}

@incollection{Simon1968,
	Author = {Herbert A. Simon},
	Booktitle = {Logic, Methodology and Philosophy of Science III},
	Copyright = {1968 NORTH-HOLLAND PUBLISHING COMPANY},
	Doi = {10.1016/S0049-237X(08)71211-4},
	Editor = {B. Van Rootselaar and J.F. Staal},
	Issn = {0049-237X},
	Pages = {439--459},
	Publisher = {Elsevier},
	Series = {Studies in Logic and the Foundations of Mathematics},
	Title = {On Judging the Plausibility of Theories},
	Url = {http://www.sciencedirect.com/science/article/pii/S0049237X08712114},
	Volume = {52},
	Year = {1968},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/S0049237X08712114},
	Bdsk-Url-2 = {http://dx.doi.org/10.1016/S0049-237X(08)71211-4}}

@article{MalevergnePisarenkoSornette2011,
	Author = {Yannick Malevergne and Vladilen Pisarenko and Didier Sornette},
	Journal = {Physical Review E},
	Number = {3},
	Pages = {036111(11)},
	Publisher = {American Physical Society},
	Title = {Testing the Pareto against the lognormal distribution with the uniformly most powerful unbiased test applied to the distribution of cities},
	Volume = {83},
	Year = {2011}}

@article{GomezLievanoYounBettencourt2012,
	Author = {Andres Gomez-Lievano and HyeJin Youn and Luis M. A. Bettencourt},
	Doi = {10.1371/journal.pone.0040393},
	Journal = {PLoS ONE},
	Month = {07},
	Number = {7},
	Pages = {e40393},
	Publisher = {Public Library of Science},
	Title = {The Statistics of Urban Scaling and Their Connection to Zipf's Law},
	Url = {http://dx.plos.org/10.1371/journal.pone.0040393},
	Volume = {7},
	Year = {2012},
	Bdsk-Url-1 = {http://dx.plos.org/10.1371/journal.pone.0040393},
	Bdsk-Url-2 = {http://dx.doi.org/10.1371/journal.pone.0040393}}

@book{Batty2005,
	Address = {London},
	Author = {Michael Batty},
	Publisher = {The MIT Press},
	Title = {Cities and Complexity: Understanding Cities with Cellular Automata, Agent-Based Models, and Fractals},
	Year = {2005}}

@book{Frankhauser1994,
	Address = {Paris},
	Author = {Pierre Frankhauser},
	Publisher = {Anthropos, Economica},
	Title = {La Fractalit\'e des Structures Urbaines},
	Year = {1994}}

@book{TainterPatzek2012,
	Address = {New York},
	Author = {Joseph A. Tainter and Tadeusz W. Patzek},
	Publisher = {Springer Science+Business Media, LLC 2012},
	Title = {Drilling Down: The Gulf Oil Debacle and Our Energy Dilemma},
	Year = {2012}}

@article{VitaliGlattfelderBattiston2011,
	Author = {Stefania Vitali and James B. Glattfelder and Stefano Battiston},
	Doi = {10.1371/journal.pone.0025995},
	Journal = {PLoS ONE},
	Month = {October},
	Number = {10},
	Pages = {e25995},
	Publisher = {Public Library of Science},
	Title = {The Network of Global Corporate Control},
	Volume = {6},
	Year = {2011},
	Bdsk-Url-1 = {http://dx.doi.org/10.1371/journal.pone.0025995}}

@phdthesis{GlattfelderDissertation2010,
	Author = {James B. Glattfelder},
	School = {ETH Zurich},
	Title = {Ownership Networks and Corporate Control: Mapping Economic Power in a Globalized World},
	Year = {2010}}

@article{JonesRomer2010,
	Author = {Charles I. Jones and Paul M. Romer},
	Issn = {19457707},
	Issue = {1},
	Journal = {American Economic Journal: Macroeconomics},
	Month = {January},
	Pages = {224--245},
	Publisher = {American Economic Association},
	Title = {The New {K}aldor Facts: Ideas, Institutions, Population, and Human Capital},
	Volume = {2},
	Year = {2010}}

@unpublished{HuslerSornette2011,
	Archiveprefix = {arXiv},
	Author = {H\"{u}sler, Andreas D. and Sornette, Didier},
	Eprint = {1101.2832v3},
	Note = {arXiv:1101.2832v3 [physics.ao-ph] 17 Mar 2011},
	Primaryclass = {physics.ao-ph},
	Title = {Evidence for super-exponentially accelerating atmospheric carbon dioxide growth},
	Year = {2011}}

@article{SornettePredictionCrises2009,
	Author = {Didier Sornette},
	Journal = {International Journal of Terraspace Science and Engineering},
	Month = {December},
	Note = {arXiv:0907.4290 [physics.data-an]},
	Number = {1},
	Pages = {1--18},
	Publisher = {Global Scientech Publishing Company LLC},
	Title = {Dragon-Kings, Black Swans and the Prediction of Crises},
	Volume = {2},
	Year = {2009}}

@article{BeaudrySchiffauerova2009,
	Author = {Catherine Beaudry and Andrea Schiffauerova},
	Doi = {10.1016/j.respol.2008.11.010},
	Issn = {0048-7333},
	Journal = {Research Policy},
	Pages = {318--337},
	Publisher = {Elsevier},
	Title = {Who's right, {M}arshall or {J}acobs? The localization versus urbanization debate},
	Volume = {38},
	Year = {2009},
	Bdsk-Url-1 = {http://dx.doi.org/10.1016/j.respol.2008.11.010}}

@article{FloridaMellanderStolarick2008,
	Author = {Richard Florida and Charlotta Mellander and Kevin Stolarick},
	Doi = {10.1093/jeg/lbn023},
	Issue = {5},
	Journal = {Journal of Economic Geography},
	Number = {5},
	Pages = {615--649},
	Publisher = {Oxford University Press},
	Title = {Inside the black box of regional development--human capital, the creative class and tolerance},
	Volume = {8},
	Year = {2008},
	Bdsk-Url-1 = {http://dx.doi.org/10.1093/jeg/lbn023}}

@article{StrumskyLoboTainter2010,
	Author = {Deborah Strumsky and Jos\'{e} Lobo and Joseph A. Tainter},
	Doi = {10.1002/sres.1057},
	Journal = {Systems Research and Behavioral Science},
	Pages = {496--509},
	Publisher = {Wiley Online Library},
	Title = {Complexity and the Productivity of Innovation},
	Volume = {27},
	Year = {2010},
	Bdsk-Url-1 = {http://dx.doi.org/10.1002/sres.1057}}

@article{LoboStrumsky2008,
	Author = {Jos\'{e} Lobo and Deborah Strumsky},
	Doi = {10.1016/j.jue.2007.07.005},
	Issn = {0094-1190},
	Journal = {Journal of Urban Economics},
	Pages = {871--884},
	Publisher = {Elsevier},
	Title = {Metropolitan patenting, inventor agglomeration and social networks: A tale of two effects},
	Volume = {63},
	Year = {2008},
	Bdsk-Url-1 = {http://dx.doi.org/10.1016/j.jue.2007.07.005}}

@book{Florida2004,
	Address = {New York},
	Author = {Richard Florida},
	Publisher = {Basic Books},
	Title = {The Rise of the Creative Class: And How It's Transforming Work, Leisure, Community and Everyday Life},
	Year = {2004}}

@article{FloridaEtAl2012,
	Author = {Richard Florida and Charlotta Mellander and Kevin Stolarick and Adrienne Ross},
	Doi = {10.1093/jeg/lbr017},
	Journal = {Journal of Economic Geography},
	Number = {2},
	Pages = {355--377},
	Publisher = {Oxford University Press},
	Title = {Cities, skills and wages},
	Volume = {12},
	Year = {2012},
	Bdsk-Url-1 = {http://dx.doi.org/10.1093/jeg/lbr017}}

@article{Batty2008,
	Author = {Michael Batty},
	Doi = {10.1126/science.1151419},
	Journal = {Science},
	Month = {February},
	Pages = {769},
	Publisher = {AAAS},
	Title = {The Size, Scale, and Shape of Cities},
	Volume = {319},
	Year = {2008},
	Bdsk-Url-1 = {http://dx.doi.org/10.1126/science.1151419}}

@article{Shockley1957,
	Author = {William Shockley},
	Doi = {10.1109/JRPROC.1957.278364},
	Issn = {0096-8390},
	Issue = {3},
	Journal = {Proceedings of the IRE},
	Month = {March},
	Pages = {279-290},
	Title = {On the Statistics of Individual Variations of Productivity in Research Laboratories},
	Volume = {45},
	Year = {1957},
	Bdsk-Url-1 = {http://dx.doi.org/10.1109/JRPROC.1957.278364}}

@book{Jacobs1969,
	Address = {New York},
	Author = {Jane Jacobs},
	Publisher = {Vintage Books},
	Title = {The Economy of Cities},
	Year = {1969}}

@book{Jacobs1985,
	Address = {New York},
	Author = {Jane Jacobs},
	Publisher = {Vintage Books},
	Title = {Cities and the Wealth of Nations},
	Year = {1985}}

@article{GlaeserEtAl1992,
	Author = {Edward L. Glaeser and Hedi D. Kallal and Jos\'{e} A. Scheinkman and Andrei Shleifer},
	Date-Modified = {2016-11-03 15:45:53 +0000},
	Issue = {Centennial},
	Journal = {Journal of Political Economy},
	Number = {6},
	Pages = {1126--1152},
	Publisher = {The University of Chicago Press},
	Title = {Growth in Cities},
	Volume = {100},
	Year = {1992}}

@article{Bettencourt2013,
	Author = {Bettencourt L},
	Date-Modified = {2016-06-01 03:57:32 +0000},
	Doi = {10.1126/science.1235823},
	Journal = {Science},
	Month = {June},
	Pages = {1438},
	Publisher = {AAAS},
	Title = {The Origins of Scaling in Cities},
	Volume = {340},
	Year = {2013},
	Bdsk-Url-1 = {http://dx.doi.org/10.1126/science.1235823}}

@manual{LaborMarketAreas2013,
	Author = {{U.S. Department of Labor, Bureau of Labor Statistics}},
	Month = {March},
	Title = {Labor Market Areas, 2013},
	Url = {www.bls.gov/lau/lmadir.pdf},
	Year = {2013},
	Bdsk-Url-1 = {www.bls.gov/lau/lmadir.pdf}}

@article{KnudsenFloridaStolarickGates2008,
	Author = {Brian Knudsen and Richard Florida and Kevin Stolarick and Gary Gates},
	Doi = {10.1080/00045600701851150},
	Journal = {Annals of the Association of American Geographers},
	Month = {April},
	Number = {2},
	Pages = {461--478},
	Publisher = {Taylor \& Francis, LLC},
	Title = {Density and Creativity in U.S. Regions},
	Volume = {98},
	Year = {2008},
	Bdsk-Url-1 = {http://dx.doi.org/10.1080/00045600701851150}}

@article{BlackHenderson2003,
	Author = {Duncan Black and Vernon Henderson},
	Journal = {Journal of Economic Geography},
	Number = {4},
	Pages = {343--372},
	Publisher = {Oxford University Press},
	Title = {Urban evolution in the {USA}},
	Volume = {3},
	Year = {2003}}

@article{MarxStrumskyFleming2009,
	Author = {Matt Marx and Deborah Strumsky and Lee Fleming},
	Doi = {10.1287/mnsc.1080.0985},
	Issn = {0025-1909},
	Journal = {Management Science},
	Month = {June},
	Number = {6},
	Pages = {875--889},
	Publisher = {INFORMS},
	Title = {Mobility, Skills, and the Michigan Non-Compete Experiment},
	Volume = {55},
	Year = {2009},
	Bdsk-Url-1 = {http://dx.doi.org/10.1287/mnsc.1080.0985}}

@article{schlapfer2012scaling,
	Author = {Schl{\"a}pfer, Markus and Bettencourt, Luis and Raschke, Mathias and Claxton, Rob and Smoreda, Zbigniew and West, Geoffrey B and Ratti, Carlo},
	Journal = {arXiv preprint arXiv:1210.5215},
	Title = {The Scaling of Human Interactions with City Size},
	Year = {2012}}

@article{GlaeserSaiz2004,
	Author = {Edward L. Glaeser and Albert Saiz},
	Journal = {Brookings-Wharton Papers on Urban Affairs},
	Number = {1},
	Pages = {47--105},
	Publisher = {Brookings Institution Press},
	Title = {{The Rise of the Skilled City}},
	Volume = {2004},
	Year = {2004}}

@article{BerryGlaeser2005,
	Author = {Berry, Christopher R. and Glaeser, Edward L.},
	Journal = {Papers in regional science},
	Number = {3},
	Pages = {407--444},
	Publisher = {Wiley Online Library},
	Title = {{The divergence of human capital levels across cities}},
	Volume = {84},
	Year = {2005}}
@article{battiston2012debtrank,
  title={Debtrank: Too central to fail? financial networks, the fed and systemic risk},
  author={Battiston, Stefano and Puliga, Michelangelo and Kaushik, Rahul and Tasca, Paolo and Caldarelli, Guido},
  journal={Scientific Reports},
  volume={2},
  pages={541},
  year={2012},
  publisher={Nature Publishing Group}
}
@article{DurantonPuga2004micro,
	Author = {Gilles {Duranton} and Diego {Puga}},
	Date-Modified = {2016-10-28 14:02:05 +0000},
	Journal = {Handbook of Regional and Urban economics},
	Pages = {2063--2117},
	Publisher = {Elsevier},
	Title = {Micro-foundations of urban agglomeration economies},
	Volume = {4},
	Year = {2004}}

@article{RosenthalStrange2006,
	Author = {Stuart S {Rosenthal} and William C {Strange}},
	Date-Modified = {2016-10-28 14:04:18 +0000},
	Journal = {A Companion to Urban Economics},
	Pages = {7--23},
	Publisher = {Wiley Online Library},
	Title = {The Micro-Empirics of Agglomeration Economies},
	Year = {2006}}

@article{RosenthalStrange2004evidence,
	Author = {Rosenthal S and Strange W},
	Date-Modified = {2016-01-03 03:26:53 +0000},
	Journal = {Handbook of regional and urban economics},
	Pages = {2119--2171},
	Publisher = {Elsevier},
	Title = {Evidence on the nature and sources of agglomeration economies},
	Volume = {4},
	Year = {2004}}

@article{Rauch1993,
	Author = {James E. Rauch},
	Journal = {Journal of Urban Economics},
	Pages = {380--400},
	Publisher = {Academic Press},
	Title = {{Productivity Gains from Geographic Concentration of Human Capital: Evidence from the Cities}},
	Volume = {34},
	Year = {1993}}

@article{Agrawal2003AcsReview,
	Author = {Agrawal, Ajay K.},
	Doi = {10.1093/jeg/lbg020},
	Issn = {1468-2702},
	Journal = {Journal of Economic Geography},
	Month = {October},
	Number = {4},
	Pages = {458--461},
	Title = {{Innovation and the Growth of Cities (Book review)}},
	Url = {http://search.ebscohost.com.ezproxy1.lib.asu.edu/login.aspx?direct=true&db=eoh&AN=EP11520882&site=ehost-live},
	Volume = {3},
	Year = {2003},
	Bdsk-Url-1 = {http://search.ebscohost.com.ezproxy1.lib.asu.edu/login.aspx?direct=true&db=eoh&AN=EP11520882&site=ehost-live},
	Bdsk-Url-2 = {http://dx.doi.org/10.1093/jeg/lbg020}}

@unpublished{GomezLievanoLobo2014,
	Author = {Andres Gomez-Lievano and Jos\'{e} Lobo},
	Note = {Unpublished manuscript},
	Title = {{A Distributional Approach to Measuring Cities: Aggregate or Per capita Metrics?}},
	Year = {2013}}

@article{MiguelezMoreno2013,
	Author = {Ernest Migu\'{e}lez and Rosina Moreno},
	Doi = {10.1111/jors.12069},
	Journal = {Journal of Regional Science},
	Month = {October},
	Number = {0},
	Pages = {1--28},
	Title = {{What Attracts Knowledge Workers? The Role of Space and Social Networks}},
	Volume = {3},
	Year = {2013},
	Bdsk-Url-1 = {http://dx.doi.org/10.1111/jors.12069}}

@article{StorperVanMarrewijkVanOort2013,
	Author = {Michael Storper and Charles van Marrewijk and Frank G. van Oort},
	Doi = {10.1111/j.1467-9787.2011.00750.x},
	Journal = {Journal of Regional Science},
	Month = {January},
	Number = {1},
	Pages = {1--9},
	Title = {{Introduction: Processes of Change in Urban Systems}},
	Volume = {52},
	Year = {2012},
	Bdsk-Url-1 = {http://dx.doi.org/10.1111/j.1467-9787.2011.00750.x}}

@article{StrumskyThill2013,
	Author = {Deborah Strumsky and Jean-Claude Thill},
	Doi = {10.1111/jors.12048},
	Journal = {Journal of Regional Science},
	Month = {August},
	Number = {5},
	Pages = {813--833},
	Title = {{Profiling U.S. Metropolitan Regions by Their Social Research Networks and Regional Economic Performance}},
	Volume = {53},
	Year = {2013},
	Bdsk-Url-1 = {http://dx.doi.org/10.1111/jors.12048}}

@article{Quigley1998,
	Author = {John M. Quigley},
	Journal = {Journal of Economic Perspectives},
	Month = {Spring},
	Number = {2},
	Pages = {127--138},
	Title = {{Urban Diversity and Economic Growth}},
	Volume = {12},
	Year = {1998}}

@article{BerryOkuliczKozaryn2012,
	Author = {Brian J. L. Berry and Adam Okulicz-Kozaryn},
	Doi = {10.1016/j.cities.2011.11.007},
	Journal = {Cities},
	Month = {March},
	Pages = {S17--S23},
	Publisher = {Elsevier},
	Title = {{The city size distribution debate: Resolution for US urban regions and megalopolitan areas}},
	Volume = {29},
	Year = {2012},
	Bdsk-Url-1 = {http://dx.doi.org/10.1016/j.cities.2011.11.007}}

@article{LimpertStahelAbbt2001,
	Author = {Eckhard Limpert and Werner A. Stahel and Markus Abbt},
	Copyright = {2001 American Institute of Biological Sciences},
	Journal = {BioScience},
	Month = {May},
	Number = {5},
	Pages = {341--352},
	Publisher = {JSTOR},
	Title = {{Log-normal Distributions across the Sciences: Keys and Clues}},
	Volume = {51},
	Year = {2001}}

@article{OhUallachain1999,
	Author = {\'{O} hUallach\'{a}in, Breand\'{a}n},
	Copyright = {Blackwell Publishers 1999},
	Doi = {10.1111/0022-4146.00152},
	Journal = {Journal of Regional Science},
	Month = {November},
	Number = {4},
	Pages = {613--636},
	Publisher = {Wiley Online Library},
	Title = {{Patent places: Size matters}},
	Volume = {39},
	Year = {1999},
	Bdsk-Url-1 = {http://dx.doi.org/10.1111/0022-4146.00152}}

@article{Curry1964,
	Author = {Leslie Curry},
	Journal = {Annals of the Association of American Geographers},
	Month = {March},
	Number = {1},
	Pages = {138--146},
	Publisher = {Taylor \& Francis},
	Title = {{The Random Spatial Economy: An Exploration in Settlement Theory}},
	Volume = {54},
	Year = {1964}}

@article{Puga2010,
	Author = {Diego Puga},
	Doi = {10.1111/j.1467-9787.2009.00657.x},
	Journal = {Journal of Regional Science},
	Month = {February},
	Number = {1},
	Pages = {203--219},
	Publisher = {Wiley Online Library},
	Title = {{The Magnitude and Causes of Agglomeration Economies}},
	Volume = {50},
	Year = {2010},
	Bdsk-Url-1 = {http://dx.doi.org/10.1111/j.1467-9787.2009.00657.x}}

@article{Batty2006clocks,
	Author = {Batty, Michael},
	Journal = {Nature},
	Number = {7119},
	Pages = {592--596},
	Publisher = {Nature Publishing Group},
	Title = {Rank clocks},
	Volume = {444},
	Year = {2006}}

@article{HausmannHidalgo2011,
	Author = {Ricardo {Hausmann} and César A {Hidalgo}},
	Date-Modified = {2016-10-28 14:05:44 +0000},
	Doi = {10.1007/s10887-011-9071-4},
	Journal = {Journal of Economic Growth},
	Month = {October},
	Pages = {309--342},
	Publisher = {Springer},
	Title = {The network structure of economic ouput},
	Volume = {16},
	Year = {2011},
	Bdsk-Url-1 = {http://dx.doi.org/10.1007/s10887-011-9071-4}}

@article{Frank2014,
	Author = {Frank, Steven A.},
	Journal = {Entropy},
	Number = {11},
	Pages = {6059--6098},
	Publisher = {Multidisciplinary Digital Publishing Institute},
	Title = {{How to Read Probability Distributions as Statements about Process}},
	Volume = {16},
	Year = {2014}}

@article{AlvesRibeiroLenziMendes2013,
	Author = {Luiz G. A. Alves and Haroldo V. Ribeiro and Ervin K. Lenzi and Renlo S. Mendes},
	Doi = {10.1371/journal.pone.0069580},
	Journal = {PLoS ONE},
	Month = {08},
	Number = {8},
	Pages = {e69580},
	Publisher = {Public Library of Science},
	Title = {{Distance to the Scaling Law: A Useful Approach for Unveiling Relationships between Crime and Urban Metrics}},
	Volume = {8},
	Year = {2013},
	Bdsk-Url-1 = {http://dx.doi.org/10.1371/journal.pone.0069580}}

@article{AlvesRibeiroMendes2013,
	Author = {Luiz G.A. Alves and Haroldo V. Ribeiro and Renio S. Mendes},
	Doi = {http://dx.doi.org/10.1016/j.physa.2013.02.002},
	Issn = {0378-4371},
	Journal = {Physica A: Statistical Mechanics and its Applications},
	Keywords = {Complex organization},
	Number = {11},
	Pages = {2672--2679},
	Title = {Scaling laws in the dynamics of crime growth rate},
	Url = {http://www.sciencedirect.com/science/article/pii/S0378437113001416},
	Volume = {392},
	Year = {2013},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/S0378437113001416},
	Bdsk-Url-2 = {http://dx.doi.org/10.1016/j.physa.2013.02.002}}

@article{MantovaniRibeiroLenziPicoliMendes2013,
	Author = {Mantovani, M. C. and Ribeiro, H. V. and Lenzi, E. K. and Picoli, S. and Mendes, R. S.},
	Doi = {10.1103/PhysRevE.88.024802},
	Issue = {2},
	Journal = {Phys. Rev. E},
	Month = {Aug},
	Numpages = {5},
	Pages = {024802},
	Publisher = {American Physical Society},
	Title = {Engagement in the electoral processes: Scaling laws and the role of political positions},
	Url = {http://link.aps.org/doi/10.1103/PhysRevE.88.024802},
	Volume = {88},
	Year = {2013},
	Bdsk-Url-1 = {http://link.aps.org/doi/10.1103/PhysRevE.88.024802},
	Bdsk-Url-2 = {http://dx.doi.org/10.1103/PhysRevE.88.024802}}

@article{AlvesRibeiroLenziMendes2014,
	Abstract = {Abstract We report on the existing connection between power-law distributions and allometries. As it was first reported in Gomez-Lievano et al. (2012) for the relationship between homicides and population, when these urban indicators present asymptotic power-law distributions, they can also display specific allometries among themselves. Here, we present an extensive characterization of this connection when considering all possible pairs of relationships from twelve urban indicators of Brazilian cities (such as child labor, illiteracy, income, sanitation and unemployment). Our analysis reveals that all our urban indicators are asymptotically distributed as power laws and that the proposed connection also holds for our data when the allometric relationship displays enough correlations. We have also found that not all allometric relationships are independent and that they can be understood as a consequence of the allometric relationship between the urban indicator and the population size. We further show that the residuals fluctuations surrounding the allometries are characterized by an almost constant variance and log-normal distributions. },
	Author = {L.G.A. Alves and H.V. Ribeiro and E.K. Lenzi and R.S. Mendes},
	Doi = {http://dx.doi.org/10.1016/j.physa.2014.04.046},
	Issn = {0378-4371},
	Journal = {Physica A: Statistical Mechanics and its Applications},
	Keywords = {Allometry},
	Number = {0},
	Pages = {175 - 182},
	Title = {Empirical analysis on the connection between power-law distributions and allometries for urban indicators},
	Url = {http://www.sciencedirect.com/science/article/pii/S0378437114003641},
	Volume = {409},
	Year = {2014},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/S0378437114003641},
	Bdsk-Url-2 = {http://dx.doi.org/10.1016/j.physa.2014.04.046}}

@techreport{DavisDingel2014NBER,
	Abstract = {What determines the distributions of skills, occupations, and industries across cities? We develop a theory to jointly address these fundamental questions about the spatial organization of economies. Our model incorporates a system of cities, their internal urban structures, and a high-dimensional theory of factor-driven comparative advantage. It predicts that larger cities will be skill-abundant and specialize in skill-intensive activities according to the monotone likelihood ratio property. We test the model using data on 270 US metropolitan areas, 3 to 9 educational categories, 22 occupations, and 21 manufacturing industries. The results provide support for our theory's predictions.},
	Author = {Donald R. Davis and Jonathan I. Dingel},
	Institution = {National Bureau of Economic Research, Inc},
	Month = Oct,
	Number = {20602},
	Title = {{The Comparative Advantage of Cities}},
	Type = {NBER Working Papers},
	Url = {http://ideas.repec.org/p/nbr/nberwo/20602.html},
	Year = 2014,
	Bdsk-Url-1 = {http://ideas.repec.org/p/nbr/nberwo/20602.html}}

@book{Acs2002,
	Address = {Cheltenham, UK},
	Author = {Acs, Zoltan J.},
	Publisher = {Edward Elgar Publishing},
	Title = {{Innovation and the Growth of Cities}},
	Year = {2002}}

@article{RothwellLoboStrumsky2013RoleInvention,
	Author = {Rothwell, Jonathan T and Lobo, Jose and Strumsky, Deborah},
	Journal = {Available at SSRN 2175310},
	Title = {{The Role of Invention in US Metropolitan Productivity}},
	Year = {2013}}


@article{Romer1990,
	Author = {Romer, Paul M.},
	Date-Modified = {2017-10-29 21:40:53 +0000},
	Journal = {Journal of Political Economy},
	Month = {October},
	Number = {5},
	Pages = {S71--S102},
	Publisher = {JSTOR},
	Title = {Endogenous Technological Change},
	Volume = {98},
	Year = {1990}}


@article{Kremer1993population,
	Author = {Kremer, Michael},
	Date-Modified = {2016-11-08 15:45:35 +0000},
	Journal = {The Quarterly Journal of Economics},
	Month = {August},
	Number = {3},
	Pages = {681--716},
	Publisher = {JSTOR},
	Title = {Population Growth and Technological Change: One Million {B.C.} to 1990},
	Volume = {108},
	Year = {1993}}

@article{Jones2002,
	Author = {Jones, Charles I.},
	Journal = {The American Economic Review},
	Month = {March},
	Number = {1},
	Pages = {220--239},
	Publisher = {JSTOR},
	Title = {{Sources of U.S. Economic Growth in a World of Ideas}},
	Volume = {92},
	Year = {2002}}

@article{DosiFreemanFabiani1994,
	Author = {Dosi, Giovanni and Freeman, Christopher and Fabiani, Silvia},
	Journal = {Industrial and Corporate Change},
	Number = {1},
	Pages = {1--45},
	Publisher = {Oxford University Press},
	Title = {{The Process of Economic Development: Introducing Some Stylized Facts and Theories on Technologies, Firms and Institutions}},
	Volume = {3},
	Year = {1994}}

@article{HausmannRodrik2003,
	Author = {Ricardo {Hausmann} and Rodrik, Dani},
	Issue = {2},
	Journal = {Journal of Development Economics},
	Month = {December},
	Pages = {603--633},
	Publisher = {Elsevier},
	Title = {{Economic development as self-discovery}},
	Volume = {72},
	Year = {2003}}

@book{PioreSabel1984,
	Author = {Michael J. Piore and Charles F. Sabel},
	Publisher = {Basic books},
	Title = {{The Second Industrial Divide: Possibilities for Prosperity}},
	Year = {1984}}

@book{Storper1997RegionalWorld,
	Author = {Storper, Michael},
	Publisher = {Guilford Press},
	Title = {{The Regional World: Territorial Development in a Global Economy}},
	Year = {1997}}

@article{BacolodBlumStrange2009,
	Author = {Bacolod, Marigee and Blum, Bernardo S. and Strange, William C.},
	Issue = {2},
	Journal = {Journal of Urban Economics},
	Pages = {136--153},
	Publisher = {Elsevier},
	Title = {Skills in the city},
	Volume = {65},
	Year = {2009}}

@article{AbelDeyGabe2012,
	Author = {Abel, Jaison R. and Dey, Ishita and Gabe, Todd M.},
	Journal = {Journal of Regional Science},
	Number = {4},
	Pages = {562--586},
	Publisher = {Wiley Online Library},
	Title = {Productivity and the density of human capital},
	Volume = {52},
	Year = {2012}}

@article{LoboEtAl2014,
	Author = {Lobo, Jos{\'e} and Mellander, Charlotta and Stolarick, Kevin and Strumsky, Deborah},
	Journal = {Industry and Innovation},
	Number = {2},
	Pages = {155--177},
	Publisher = {Taylor \& Francis},
	Title = {{The Inventive, the Educated and the Creative: How Do They Affect Metropolitan Productivity?}},
	Volume = {21},
	Year = {2014}}

@article{GabeAbel2012ConcentrationOccupations,
	Author = {Gabe, Todd M. and Abel, Jaison R.},
	Journal = {Journal of Economic Geography},
	Number = {2},
	Pages = {435--453},
	Publisher = {Oxford Univ Press},
	Title = {Specialized knowledge and the geographic concentration of occupations},
	Volume = {12},
	Year = {2012}}

@article{Shearmur2012review,
	Author = {Shearmur, Richard},
	Journal = {Cities},
	Pages = {S9--S18},
	Publisher = {Elsevier},
	Title = {Are cities the font of innovation? A critical review of the literature on cities and innovation},
	Volume = {29},
	Year = {2012}}

@article{Glaeser1999,
	Author = {Glaeser, Edward L.},
	Journal = {Journal of Urban Economics},
	Number = {2},
	Pages = {254--277},
	Publisher = {Elsevier},
	Title = {Learning in Cities},
	Volume = {46},
	Year = {1999}}

@article{AnderssonEtAl2007CitiesAndMatching,
	Author = {Andersson, Fredrik and Burgess, Simon and Lane, Julia I},
	Journal = {Journal of Urban Economics},
	Number = {1},
	Pages = {112--128},
	Publisher = {Elsevier},
	Title = {Cities, matching and the productivity gains of agglomeration},
	Volume = {61},
	Year = {2007}}

@incollection{Moretti2004Handbook,
	Author = {Enrico Moretti},
	Booktitle = {Cities and Geography},
	Doi = {http://dx.doi.org/10.1016/S1574-0080(04)80008-7},
	Editor = {J. Vernon Henderson and Jacques-Fran{\c c}ois Thisse},
	Issn = {1574-0080},
	Keywords = {\{H23\}},
	Pages = {2243--2291},
	Publisher = {Elsevier},
	Series = {Handbook of Regional and Urban Economics},
	Title = {Chapter 51: Human capital externalities in cities},
	Url = {http://www.sciencedirect.com/science/article/pii/S1574008004800087},
	Volume = {4},
	Year = {2004},
	Bdsk-Url-1 = {http://www.sciencedirect.com/science/article/pii/S1574008004800087},
	Bdsk-Url-2 = {http://dx.doi.org/10.1016/S1574-0080(04)80008-7}}

@article{Limpert2011problemsNormal,
	Author = {Limpert, Eckhard and Stahel, Werner A.},
	Journal = {PLoS One},
	Number = {7},
	Pages = {e21403},
	Publisher = {Public Library of Science},
	Title = {{Problems with Using the Normal Distribution--and Ways to Improve Quality and Efficiency of Data Analysis}},
	Volume = {6},
	Year = {2011}}

@incollection{Iammarino2011,
	Author = {Simona Iammarino},
	Booktitle = {{Handbook of Regional Innovation and Growth}},
	Editor = {Cooke, Philip and Asheim, Bj{\o}rn T and Boschma, Ron and Martin, Ron and Schwartz, Dafna and T{\"o}dtling, Franz},
	Publisher = {Edward Elgar Publishing},
	Title = {{Regional innovation and diversity}},
	Year = 2011}

@article{Mincer1958,
	Author = {Mincer, Jacob},
	Journal = {The Journal of Political Economy},
	Number = {4},
	Pages = {281--302},
	Publisher = {JSTOR},
	Title = {Investment in human capital and personal income distribution},
	Volume = {LXVI},
	Year = {1958}}

@book{Becker1964,
	Author = {Becker, Gary Stanley},
	Publisher = {New York: Columbia University Press},
	Title = {{Human Capital: A Theoretical with Special Reference to Education}},
	Year = {1964}}

@article{Mulligan2000,
	Author = {Mulligan, Casey B. and Sala-i-Martin, Xavier},
	Journal = {Journal of Economic Growth},
	Number = {3},
	Pages = {215--252},
	Publisher = {Springer},
	Title = {{Measuring Aggregate Human Capital}},
	Volume = {5},
	Year = {2000}}

@techreport{BodeVillar2014,
	Author = {Bode, Eckhardt and Perez Villar, Lucia},
	Institution = {Kiel Working Paper},
	Title = {{Creativity, Education or What? On the Measurement of Regional Human Capital}},
	Year = {2014}}

@article{Immergluck1998job,
	Author = {Immergluck, Daniel},
	Journal = {Urban Studies},
	Number = {1},
	Pages = {7--23},
	Publisher = {SAGE Publications},
	Title = {{Job Proximity and the Urban Employment Problem: Do Suitable Nearby Jobs Improve Neighbourhood Employment Rates?}},
	Volume = {35},
	Year = {1998}}

@article{DurantonPuga2001NurseryCities,
	Author = {Gilles {Duranton} and Diego {Puga}},
	Date-Modified = {2016-11-08 15:32:47 +0000},
	Journal = {American Economic Review},
	Pages = {1454--1477},
	Publisher = {JSTOR},
	Title = {Nursery cities: Urban diversity, process innovation, and the life cycle of products},
	Year = {2001}}

@techreport{WorldBankCitiesNow2013,
	Address = {1818 H Street NW, Washington DC 20433},
	Author = {{The World Bank}},
	Doi = {10.1596/978-0-8213-9839-5},
	Institution = {The International Bank for Reconstruction and Develpment/The World Bank},
	Title = {{Planning, Connecting, and Financing Cities--Now: Priorities for City Leaders}},
	Type = {Report},
	Url = {http://siteresources.worldbank.org/EXTSDNET/Resources/Urbanization-Planning-Connecting-Financing-2013.pdf},
	Year = {2013},
	Bdsk-Url-1 = {http://siteresources.worldbank.org/EXTSDNET/Resources/Urbanization-Planning-Connecting-Financing-2013.pdf},
	Bdsk-Url-2 = {http://dx.doi.org/10.1596/978-0-8213-9839-5}}

@techreport{UnitedNations2014UrbanProspects,
	Address = {New York},
	Author = {{United Nations}},
	Institution = {Department of Economic and Social Affairs, Population Division},
	Note = {ST/ESA/SER.A/352},
	Title = {{World Urbanization Prospects: The 2014 Revision, Highlights}},
	Type = {Report},
	Year = {2014}}

@techreport{WorldBank2013,
	Address = {1818 H Street NW, Washington DC 20433},
	Author = {{The World Bank}},
	Doi = {10.1596/978-0-8213-9806-7},
	Institution = {The International Bank for Reconstruction and Develpment/The World Bank},
	Note = {The World Bank and the International Monetary Fund},
	Title = {{Global Monitoring Report 2013: Rural-Urban Dynamics and the Millennium Development Goals}},
	Type = {Report},
	Year = {2013},
	Bdsk-Url-1 = {http://dx.doi.org/10.1596/978-0-8213-9806-7}}

@article{Neffke2011dynamics,
	Author = {Neffke, Frank and Henning, Martin and Boschma, Ron and Lundquist, Karl-Johan and Olander, Lars-Olof},
	Journal = {Regional Studies},
	Number = {1},
	Pages = {49--65},
	Publisher = {Taylor \& Francis},
	Title = {The dynamics of agglomeration externalities along the life cycle of industries},
	Volume = {45},
	Year = {2011}}

@article{Frenken2007related,
	Author = {Frenken, K and Van Oort, F and Verburg, T},
	Date-Modified = {2016-11-08 15:42:31 +0000},
	Journal = {{Regional Studies}},
	Number = {5},
	Pages = {685--697},
	Publisher = {Taylor \& Francis},
	Title = {Related variety, unrelated variety and regional economic growth},
	Volume = {41},
	Year = {2007}}

@article{BustosEtal2012Nestedness,
	Author = {Bustos, Sebasti{\'a}n and Gomez, Charles and Ricardo {Hausmann} and C{\'e}sar A {Hidalgo}},
	Date-Modified = {2017-10-29 20:00:26 +0000},
	Journal = {PloS One},
	Number = {11},
	Pages = {e49393},
	Publisher = {Public Library of Science},
	Title = {The dynamics of nestedness predicts the evolution of industrial ecosystems},
	Volume = {7},
	Year = {2012}}

@techreport{Rozenfeld2009area,
	Author = {Rozenfeld, Hern{\'a}n D. and Rybski, Diego and Gabaix, Xavier and Makse, Hern{\'a}n A.},
	Institution = {National Bureau of Economic Research},
	Title = {The Area and Population of Cities: New Insights From a Different Perspective on Cities},
	Year = {2009}}

@article{Rozenfeld2008,
	Author = {Rozenfeld, Hern{\'a}n D. and Rybski, Diego and Andrade, Jos{\'e} S. and Batty, Michael and Stanley, H. Eugene and Makse, Hern{\'a}n A.},
	Journal = {Proceedings of the National Academy of Sciences},
	Number = {48},
	Pages = {18702--18707},
	Publisher = {National Acad Sciences},
	Title = {Laws of Population Growth},
	Volume = {105},
	Year = {2008}}

@article{PickettEtAl2011,
	Author = {S.T.A. Pickett and M.L. Cadenasso and J.M. Grove and Christopher G. Boone and Peter M. Groffman and Elena Irwin and Sujay S. Kaushal and Victoria Marshall and Brian P. McGrath and C.H. Nilon and R.V. Pouyat and Katalin Szlavecz and Austin Troy and Paige Warren},
	Copyright = {2010 Elsevier Ltd.},
	Doi = {10.1016/j.jenvman.2010.08.022},
	Journal = {Journal of Environmental Management},
	Month = {October},
	Pages = {331--362},
	Title = {Urban ecological systems: Scientific foundations and a decade of progress},
	Volume = {92},
	Year = {2011},
	Bdsk-Url-1 = {http://dx.doi.org/10.1016/j.jenvman.2010.08.022}}

@article{Friedrichs1993theory,
	Author = {Jiirgen {Friedrichs}},
	Date-Modified = {2016-11-08 15:43:00 +0000},
	Journal = {Urban Studies},
	Number = {6},
	Pages = {907--917},
	Publisher = {SAGE Publications},
	Title = {A Theory of Urban Decline: Economy, Demography and Political Elites},
	Volume = {30},
	Year = {1993}}



@article{Bettencourt2014impact,
	Author = {Bettencourt, Lu{\i}s MA},
	Journal = {Proceedings of the IEEE},
	Number = {12},
	Pages = {1878--1891},
	Publisher = {IEEE},
	Title = {Impact of Changing Technology on the Evolution of Complex Informational Networks},
	Volume = {102},
	Year = {2014}}

@article{faggio2014heterogeneous,
	Author = {Faggio, Giulia and Silva, Olmo and Strange, William C},
	Publisher = {Spatial Economics Research Centre (SERC), London School of Economics and Political Science},
	Title = {Heterogeneous agglomeration},
	Year = {2014}}

@article{frenken2007theoretical,
	Author = {Frenken, Koen and Boschma, Ron A},
	Date-Modified = {2016-12-21 18:21:04 +0000},
	Journal = {{Journal of Economic Geography}},
	Pages = {635--649},
	Publisher = {Oxford Univ Press},
	Title = {A theoretical framework for evolutionary economic geography: Industrial dynamics and urban growth as a branching process},
	Volume = {7},
	Year = {2007}}

@article{boschma2011emerging,
	Author = {Boschma R and Frenken K},
	Date-Modified = {2016-01-03 03:20:25 +0000},
	Journal = {Journal of Economic Geography},
	Number = {2},
	Pages = {295--307},
	Publisher = {Oxford Univ Press},
	Title = {The emerging empirics of evolutionary economic geography},
	Volume = {11},
	Year = {2011}}

@article{bacolod2009skills,
	Author = {Bacolod, Marigee and Blum, Bernardo S and Strange, William C},
	Journal = {Journal of Urban Economics},
	Number = {2},
	Pages = {136--153},
	Publisher = {Elsevier},
	Title = {Skills in the city},
	Volume = {65},
	Year = {2009}}


@article{arcaute2015constructing,
  title={Constructing cities, deconstructing scaling laws},
  author={Arcaute, Elsa and Hatna, Erez and Ferguson, Peter and Youn, Hyejin and Johansson, Anders and Batty, Michael},
  journal={Journal of The Royal Society Interface},
  volume={12},
  number={102},
  pages={20140745},
  year={2015},
  publisher={The Royal Society}
}



@article{goldner1955spatial,   title={Spatial and locational aspects of metropolitan labor markets},   author={Goldner, William},   journal={The American Economic Review},   pages={113--128},   year={1955},   publisher={JSTOR} }


@article{ihlanfeldt1997information,   title={Information on the spatial distribution of job opportunities within metropolitan areas},   author={Ihlanfeldt, Keith R},   journal={Journal of Urban Economics},   volume={41},   number={2},   pages={218--242},   year={1997},   publisher={Elsevier} }



@misc{bertaud2004spatial,   title={The spatial organization of cities: Deliberate outcome or unforeseen consequence?},  
author={Bertaud, Alain},   year={2004} }

@article{meijers2010spatial,   title={Spatial structure and productivity in {US} metropolitan areas},   
author={Meijers, Evert J and Burger, Martijn J},   
journal={Environment and Planning A},
volume={42},   
number={6},   
pages={1383--1402},   
year={2010},   
publisher={SAGE Publications Sage UK: London, England} }

@article{prud1996managing,   title={Managing megacities},   author={Prud’Homme, R{\'e}my},   journal={Le courrier du CNRS},   volume={82},   pages={174--176},   year={1996} }



@article{ahrend2014makes,
  title={What makes cities more productive? Evidence on the role of urban governance from five {OECD} countries},
  author={Ahrend, Rudiger and Farchy, Emily and Kaplanis, Ioannis and Lembcke, Alexander},
  year={2014},
  volume = {1},
  number = {2014/05},
  journal = {OECD Regional Development Working Papers},
  publisher={OECD}
}



@article{melo2009meta,
  title={A meta-analysis of estimates of urban agglomeration economies},
  author={Melo, Patricia C and Graham, Daniel J and Noland, Robert B},
  journal={Regional Science and Urban Economics},
  volume={39},
  number={3},
  pages={332--342},
  year={2009},
  publisher={Elsevier}
}

@article{combes2010identification,
  title={The identification of agglomeration economies},
  author={Combes, Pierre-Philippe and Duranton, Gilles and Gobillon, Laurent},
  journal={Journal of Economic Geography},
  volume={11},
  number={2},
  pages={253--266},
  year={2010},
  publisher={Oxford University Press}
}

@book{ferreyra2018raising,
  title={Raising the bar for productive cities in Latin America and the Caribbean},
  author={Ferreyra, Mar{\'\i}a Marta and Roberts, Mark},
  year={2018},
  publisher={World Bank Publications}
}

@misc{footwear,
  author = {{TheBrazilBusiness.com}},
  title = {Footwear industry in {B}razil},
  year = 2019,
  url = {https://thebrazilbusiness.com/article/footwear-industry-in-brazil},
  urldate = {2019-04-23}
}


@misc{duttagupta,
  author = {Duttagupta, Ishani},
  title = {What {I}ndia makes: List of {I}ndia's manufacturing hubs},
  year = 2019,
  url = {https://economictimes.indiatimes.com/news/economy/infrastructure/what-india-makes-list-of-indias-manufacturing-hubs/articleshow/64615887.cms},
  urldate = {2019-04-23}
}


@article{mccann2011globalization,
  title={Globalization: countries, cities and multinationals},
  author={McCann, Philip and Acs, Zoltan J},
  journal={Regional Studies},
  volume={45},
  number={1},
  pages={17--32},
  year={2011},
  publisher={Taylor \& Francis}
}

@article{camagni2015rise,
  title={The rise of second-rank cities: what role for agglomeration economies?},
  author={Camagni, Roberto and Capello, Roberta and Caragliu, Andrea},
  journal={European Planning Studies},
  volume={23},
  number={6},
  pages={1069--1089},
  year={2015},
  publisher={Taylor \& Francis}
}

@article{castells2017malthus,
  title={Malthus living in a slum: Urban concentration, infrastructure and economic growth},
  author={Castells-Quintana, David},
  journal={Journal of Urban Economics},
  volume={98},
  pages={158--173},
  year={2017},
  publisher={Elsevier}
}

@article{glaeser2014world,
  title={A world of cities: The causes and consequences of urbanization in poorer countries},
  author={Glaeser, Edward L},
  journal={Journal of the European Economic Association},
  volume={12},
  number={5},
  pages={1154--1199},
  year={2014},
  publisher={Oxford University Press}
}

@article{frick2018big,
  title={Big or small cities? On city size and economic growth},
  author={Frick, Susanne A and Rodr{\'\i}guez-Pose, Andr{\'e}s},
  journal={Growth and Change},
  volume={49},
  number={1},
  pages={4--32},
  year={2018},
  publisher={Wiley Online Library}
}

@book{oecd2012redefining,
  title={Redefining Urban: A New Way to Measure Metropolitan Areas},
  author={{OECD}},
  year={2012},
  publisher={Publishing and Organisation for Economic Co-operation and Development Staff, Organisation for Economic Cooperation and Development (OECD)}
}

@article{oecd2013definition,
  title={Definition of Functional Urban Areas (FUA) for the OECD Metropolitan Database},
  author={OECD},
  journal={Organization for Economic Cooperation and Development website},
  year={2013}
}




\end{filecontents}


